$JHK'$ Imaging Photometry of Seyfert 1 AGNs and Quasars III: Variability of Radio Quiet and Radio Loud AGNs

Variability of 226 AGNs in the near-infrared $J$, $H$, and $K'$ bands is analyzed and discussed. An ensemble average for measured variabilities was obtained for various samples of the AGNs divided by absolute $B$-magnitude $M_B$, redshift $z$, and radio strength. All the samples in the $J$, $H$, and $K'$ bands are found to give significant ensemble variability, but no significant wavelength dependence is found. The ensemble variability in the entire sample combining the $J$, $H$, and $K'$ samples is $\Delta m\approx 0.22$ mag, while $\Delta m\approx 0.18$ mag for the radio-quiet AGNs and $\Delta m\approx 0.26$ mag for radio-loud AGNs. The ensemble variability for the radio-quiet AGNs shows no significant $M_B$-dependence, while showing positive $M_B$-dependence for the radio-loud AGNs. In any samples the measured variability shows positive correlation among different passbands, with the correlation coefficients of $r_{JH}$, $r_{HK'}$, and $r_{JK'}$ ranging from 0.6 to 0.9. For radio-quiet AGNs, the coefficient $r_{HK'}$ in a redshift range of $0.1<z<0.3$ is significantly higher than $r_{JH}$ or $r_{JK'}$. The coefficient for the radio-loud AGNs with $0.6<z<1.0$ is as high as 0.95, irrespective of the passband. However, for the radio-quiet AGNs with $z>0.3$ and radio-loud AGNs with $z<0.3$, we cannot confirm such strong correlation among different passbands. All the features of near-infrared variability for the radio-quiet AGNs are consistent with a simple dust reverberation model of the central regions of AGNs. However, the features for the radio-loud AGNs are not fully explained by such a model, and a non-thermal variable component is suggested as a viable candidate for causing their large and fast variability in the near-infrared region.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
                                                                                                                                                                                                                                                                enya3.correct.readme                                                                                0100664 0000764 0000764 00000011555 07424745240 013420  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   Dear Scientific Edditor,

I'm sorry that corrections were found after submission.
Corrctions in

   JHK' Imaging Photometry of Seyfert 1 AGNs and Quasars III: 
    Variability of Radio Quiet and Radio Loud AGNs

are following.
Most of the corrections are simple careless miss and a few others are 
correction of English expression, so I believe that those corrections 
are minor. Corrected text file name is "enya3.020122.tex".


Thanks and scincerely,
Keigo Enya

------------------------------------------------------
1.introduction, the 2nd paragraph

   The wavelength dependence of variability was discussed 
   by various authors (Paltani et al. 1998; Cristiani et al. 1997; 
   Paltani \& Walter 1998).  

-> The wavelength dependence of variability was discussed 
   by various authors (e.g., Cristiani et al. 1997; Winkler 1997; 
   Winkler et al. 1992).  


1.introduction, the 3rd paragraph
    Neugebauer et al. (1988) monitored 109 PG quasars
->  Neugebauer et al. (1988) monitored 108 PG quasars


2.data
    AGNs were selected with  consideration of their use 
    in the MAGNUM Project. 
->  AGNs were selected with  consideration of their use 
    in the MAGNUM Project (Kobayashi et al. 1998a, 1998b).  


3.3.The correlation of variability in different passbands
    the 6th paragraph,
       In dust reverberation model, the NIR flux of AGNs is mainly 
       emitted from  hot dust which is heated up to the evaporation 
       temperature $T_{\rm evap}\approx 1500$K 
       (e.g., Kobayashi et al. 1994). 

->     In dust reverberation model, the NIR flux of AGNs is mainly 
       emitted from hot dust which is heated up to the evaporation 
       temperature $T_{\rm evap}\approx 1500$K 
       (e.g., Kobayashi et al. 1993). 


4.summary, the 1st paragraph
    About a quarter of objects in each category are radio loud, 
    while the others are radio quiet.  
    The AGNs in the entire sample have redshifts spanning  
    a range from $z=0$ to 1, and the absolute $B$-magnitudes 
    from $M_B=-30$ to $-20$.  

->  About a quarter of objects in each category are radio loud.  
    The AGNs in the entire sample have redshifts spanning 
    a range from $z=0$ to 1, and the absolute $B$-magnitudes 
    from $M_B=-29$ to $-18$.  


reference
   \reference{}Kobayashi, Y., Yoshii, Y., Peterson, Bruce A., 
    Miyazaki, S., Aoki,  T., Minezaki, T., Kawara, K., 
    Enya, K., Okada, N., Suganuma,  M., Greene, B., O'Brien, M., 
    Randall, and Lawrence K. 1998,  Proc. SPIE Vol. 3352, 
    p. 120-128, Advanced Technology Optical/IR Telescopes VI, Larry M. 
    Stepp, Ed. 

-> \reference{}Kobayashi, Y., Yoshii, Y., Peterson, Bruce A., 
    Miyazaki, S., Aoki,  T., Minezaki, T., Kawara, K., 
    Enya, K., Okada, N., Suganuma,  M., Greene, B., O'Brien, M., 
    Randall, and Lawrence K. 1998a,  Proc. SPIE Vol. 3352, 
    p. 120-128, Advanced Technology Optical/IR Telescopes VI, Larry M. 
    Stepp, Ed. 


   \reference{}Kobayashi, Y.., Yoshii, Y., Peterson, Bruce A., 
    Minezaki, T., Enya, K., Suganuma, M., and Yamamuro, T. 1998,
    Proc. SPIE Vol. 3354, p. 769-776, Infrared Astronomical 
    Instrumentation, Albert M.Fowler, Ed. 

-> \reference{}Kobayashi, Y., Yoshii, Y., Peterson, Bruce A., 
    Minezaki, T., Enya, K., Suganuma, M., and Yamamuro, T. 1998b,
    Proc. SPIE Vol. 3354, p. 769-776, Infrared Astronomical 
    Instrumentation, Albert M.Fowler, Ed. 

   \reference{}Paltani, S., and Courvoisier, T. J.-L. 1997, \aap, 323, 717
-> removed


\reference{}Winkler, H., Glass, I. S., van Wyk, F., Marang, F., Jones, J. 
     H. S., Buckley, D. A. H. and  Sekiguchi, K. 1992, \mnras, 257, 659
*apeard


\reference{}Winkler, H. 1997, \mnras, 292, 273
*apeard


figure caption,fig9
   \figcaption{The ensemble variability of AGNs as a function of 
    rest-frame frequency. 
    Results in the NIR are from  this paper, and those in the 
    UV/optical are from the literature.   
    Filled small symbols are for 3yr-data
    ({\it triangles}, Cimatti et al. 1993;
    {\it filled circles}, Trevese et al. 1994; {\it squares},  
    De Clemente et al. 1996; {\it pentagons},  Hook et al. 1994; 
    {\it hexagons},  Cristiani et al. 1990). The open small symbols are
    the same as filled ones, but for 2yr-data. 
    }


-> \figcaption{The ensemble variability of AGNs as a function of
    rest-frame frequency. 
    Results in the NIR are from  this paper, and those in the 
    UV/optical are from the literature.   
    Filled small symbols are for 3 month-data
    ({\it triangles}, Cimatti et al. 1993;
    {\it filled circles}, Trevese et al. 1994; {\it squares},  
    De Clemente et al. 1996; {\it pentagons},  Hook et al. 1994; 
    {\it hexagons},  Cristiani et al. 1990). The open small symbols are
    the same as filled ones, but for 2yr-data. 
    }

tables
  * There are no change in tables.

figures
  * There are no change in figures.

-------------------------------------------------------------------
                                                                                                                                                   enya3.correct.readme~                                                                               0100664 0000764 0000764 00000011555 07424744637 013627  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   Dear Scientific Edditor,

I'm sorry that corrections were found after submission.
Corrctions in

   JHK' Imaging Photometry of Seyfert 1 AGNs and Quasars III: 
    Variability of Radio Quiet and Radio Loud AGNs

are following.
Most of the corrections are simple careless miss and a few others are 
correction of English expression, so I believe that those corrections 
are minor. Corrected text file name is "enya1.020121.tex".


Thanks and scincerely,
Keigo Enya

------------------------------------------------------
1.introduction, the 2nd paragraph

   The wavelength dependence of variability was discussed 
   by various authors (Paltani et al. 1998; Cristiani et al. 1997; 
   Paltani \& Walter 1998).  

-> The wavelength dependence of variability was discussed 
   by various authors (e.g., Cristiani et al. 1997; Winkler 1997; 
   Winkler et al. 1992).  


1.introduction, the 3rd paragraph
    Neugebauer et al. (1988) monitored 109 PG quasars
->  Neugebauer et al. (1988) monitored 108 PG quasars


2.data
    AGNs were selected with  consideration of their use 
    in the MAGNUM Project. 
->  AGNs were selected with  consideration of their use 
    in the MAGNUM Project (Kobayashi et al. 1998a, 1998b).  


3.3.The correlation of variability in different passbands
    the 6th paragraph,
       In dust reverberation model, the NIR flux of AGNs is mainly 
       emitted from  hot dust which is heated up to the evaporation 
       temperature $T_{\rm evap}\approx 1500$K 
       (e.g., Kobayashi et al. 1994). 

->     In dust reverberation model, the NIR flux of AGNs is mainly 
       emitted from hot dust which is heated up to the evaporation 
       temperature $T_{\rm evap}\approx 1500$K 
       (e.g., Kobayashi et al. 1993). 


4.summary, the 1st paragraph
    About a quarter of objects in each category are radio loud, 
    while the others are radio quiet.  
    The AGNs in the entire sample have redshifts spanning  
    a range from $z=0$ to 1, and the absolute $B$-magnitudes 
    from $M_B=-30$ to $-20$.  

->  About a quarter of objects in each category are radio loud.  
    The AGNs in the entire sample have redshifts spanning 
    a range from $z=0$ to 1, and the absolute $B$-magnitudes 
    from $M_B=-29$ to $-18$.  


reference
   \reference{}Kobayashi, Y., Yoshii, Y., Peterson, Bruce A., 
    Miyazaki, S., Aoki,  T., Minezaki, T., Kawara, K., 
    Enya, K., Okada, N., Suganuma,  M., Greene, B., O'Brien, M., 
    Randall, and Lawrence K. 1998,  Proc. SPIE Vol. 3352, 
    p. 120-128, Advanced Technology Optical/IR Telescopes VI, Larry M. 
    Stepp, Ed. 

-> \reference{}Kobayashi, Y., Yoshii, Y., Peterson, Bruce A., 
    Miyazaki, S., Aoki,  T., Minezaki, T., Kawara, K., 
    Enya, K., Okada, N., Suganuma,  M., Greene, B., O'Brien, M., 
    Randall, and Lawrence K. 1998a,  Proc. SPIE Vol. 3352, 
    p. 120-128, Advanced Technology Optical/IR Telescopes VI, Larry M. 
    Stepp, Ed. 


   \reference{}Kobayashi, Y.., Yoshii, Y., Peterson, Bruce A., 
    Minezaki, T., Enya, K., Suganuma, M., and Yamamuro, T. 1998,
    Proc. SPIE Vol. 3354, p. 769-776, Infrared Astronomical 
    Instrumentation, Albert M.Fowler, Ed. 

-> \reference{}Kobayashi, Y., Yoshii, Y., Peterson, Bruce A., 
    Minezaki, T., Enya, K., Suganuma, M., and Yamamuro, T. 1998b,
    Proc. SPIE Vol. 3354, p. 769-776, Infrared Astronomical 
    Instrumentation, Albert M.Fowler, Ed. 

   \reference{}Paltani, S., and Courvoisier, T. J.-L. 1997, \aap, 323, 717
-> removed


\reference{}Winkler, H., Glass, I. S., van Wyk, F., Marang, F., Jones, J. 
     H. S., Buckley, D. A. H. and  Sekiguchi, K. 1992, \mnras, 257, 659
*apeard


\reference{}Winkler, H. 1997, \mnras, 292, 273
*apeard


figure caption,fig9
   \figcaption{The ensemble variability of AGNs as a function of 
    rest-frame frequency. 
    Results in the NIR are from  this paper, and those in the 
    UV/optical are from the literature.   
    Filled small symbols are for 3yr-data
    ({\it triangles}, Cimatti et al. 1993;
    {\it filled circles}, Trevese et al. 1994; {\it squares},  
    De Clemente et al. 1996; {\it pentagons},  Hook et al. 1994; 
    {\it hexagons},  Cristiani et al. 1990). The open small symbols are
    the same as filled ones, but for 2yr-data. 
    }


-> \figcaption{The ensemble variability of AGNs as a function of
    rest-frame frequency. 
    Results in the NIR are from  this paper, and those in the 
    UV/optical are from the literature.   
    Filled small symbols are for 3 month-data
    ({\it triangles}, Cimatti et al. 1993;
    {\it filled circles}, Trevese et al. 1994; {\it squares},  
    De Clemente et al. 1996; {\it pentagons},  Hook et al. 1994; 
    {\it hexagons},  Cristiani et al. 1990). The open small symbols are
    the same as filled ones, but for 2yr-data. 
    }

tables
  * There are no change in tables.

figures
  * There are no change in figures.

-------------------------------------------------------------------
                                                                                                                                                   enya3.fig10.ps                                                                                      0100644 0000764 0000764 00000243446 07424741613 012056  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Mon 2001 Oct  1 08:28:35                
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   2.000 setlinewidth
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  227.44    44.25 M
  219.94    24.56 L
  227.44    44.25 M
  234.94    24.56 L
  219.94    24.56 M
  234.94    24.56 L
 stroke
 newpath
  240.56    44.25 M
  240.56    28.31 L
  241.50    25.50 L
  243.38    24.56 L
  245.25    24.56 L
  237.75    37.69 M
  244.31    37.69 L
 stroke
   1.563 setlinewidth
 newpath
  249.38    26.81 M
  249.38    18.94 L
  249.38    23.44 M
  249.94    25.13 L
  251.06    26.25 L
  252.19    26.81 L
  253.88    26.81 L
 stroke
 newpath
  256.13    23.44 M
  262.88    23.44 L
  262.88    24.56 L
  262.31    25.69 L
  261.75    26.25 L
  260.63    26.81 L
  258.94    26.81 L
  257.81    26.25 L
  256.69    25.13 L
  256.13    23.44 L
  256.13    22.31 L
  256.69    20.63 L
  257.81    19.50 L
  258.94    18.94 L
  260.63    18.94 L
  261.75    19.50 L
  262.88    20.63 L
 stroke
 newpath
  272.44    25.13 M
  271.88    26.25 L
  270.19    26.81 L
  268.50    26.81 L
  266.81    26.25 L
  266.25    25.13 L
  266.81    24.00 L
  267.94    23.44 L
  270.75    22.88 L
  271.88    22.31 L
  272.44    21.19 L
  272.44    20.63 L
  271.88    19.50 L
  270.19    18.94 L
  268.50    18.94 L
  266.81    19.50 L
  266.25    20.63 L
 stroke
 newpath
  276.94    30.75 M
  276.94    21.19 L
  277.50    19.50 L
  278.63    18.94 L
  279.75    18.94 L
  275.25    26.81 M
  279.19    26.81 L
 stroke
   1.938 setlinewidth
 newpath
  299.63    48.00 M
  282.75    18.00 L
 stroke
 newpath
  315.56    44.25 M
  315.56    24.56 L
  315.56    34.88 M
  313.69    36.75 L
  311.81    37.69 L
  309.00    37.69 L
  307.13    36.75 L
  305.25    34.88 L
  304.31    32.06 L
  304.31    30.19 L
  305.25    27.38 L
  307.13    25.50 L
  309.00    24.56 L
  311.81    24.56 L
  313.69    25.50 L
  315.56    27.38 L
 stroke
 newpath
  346.50    48.00 M
  344.63    46.13 L
  342.75    43.31 L
  340.88    39.56 L
  339.94    34.88 L
  339.94    31.13 L
  340.88    26.44 L
  342.75    22.69 L
  344.63    19.88 L
  346.50    18.00 L
 stroke
 newpath
  363.38    44.25 M
  363.38    24.56 L
  363.38    34.88 M
  361.50    36.75 L
  359.63    37.69 L
  356.81    37.69 L
  354.94    36.75 L
  353.06    34.88 L
  352.13    32.06 L
  352.13    30.19 L
  353.06    27.38 L
  354.94    25.50 L
  356.81    24.56 L
  359.63    24.56 L
  361.50    25.50 L
  363.38    27.38 L
 stroke
 newpath
  381.19    37.69 M
  381.19    24.56 L
  381.19    34.88 M
  379.31    36.75 L
  377.44    37.69 L
  374.63    37.69 L
  372.75    36.75 L
  370.88    34.88 L
  369.94    32.06 L
  369.94    30.19 L
  370.88    27.38 L
  372.75    25.50 L
  374.63    24.56 L
  377.44    24.56 L
  379.31    25.50 L
  381.19    27.38 L
 stroke
 newpath
  386.81    37.69 M
  392.44    24.56 L
  398.06    37.69 M
  392.44    24.56 L
  390.56    20.81 L
  388.69    18.94 L
  386.81    18.00 L
  385.88    18.00 L
 stroke
 newpath
  413.06    34.88 M
  412.13    36.75 L
  409.31    37.69 L
  406.50    37.69 L
  403.69    36.75 L
  402.75    34.88 L
  403.69    33.00 L
  405.56    32.06 L
  410.25    31.13 L
  412.13    30.19 L
  413.06    28.31 L
  413.06    27.38 L
  412.13    25.50 L
  409.31    24.56 L
  406.50    24.56 L
  403.69    25.50 L
  402.75    27.38 L
 stroke
 newpath
  418.69    48.00 M
  420.56    46.13 L
  422.44    43.31 L
  424.31    39.56 L
  425.25    34.88 L
  425.25    31.13 L
  424.31    26.44 L
  422.44    22.69 L
  420.56    19.88 L
  418.69    18.00 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
    3.75   179.72 M
   23.44   172.22 L
    3.75   179.72 M
   23.44   187.22 L
   23.44   172.22 M
   23.44   187.22 L
 stroke
 newpath
   10.31   191.91 M
   23.44   191.91 L
   14.06   191.91 M
   11.25   194.72 L
   10.31   196.59 L
   10.31   199.41 L
   11.25   201.28 L
   14.06   202.22 L
   23.44   202.22 L
   14.06   202.22 M
   11.25   205.03 L
   10.31   206.91 L
   10.31   209.72 L
   11.25   211.59 L
   14.06   212.53 L
   23.44   212.53 L
 stroke
   1.563 setlinewidth
 newpath
   17.25   221.34 M
   29.06   216.84 L
   17.25   221.34 M
   29.06   225.84 L
   25.13   218.53 M
   25.13   224.16 L
 stroke
 newpath
   20.06   236.53 M
   18.94   235.97 L
   17.81   234.84 L
   17.25   233.72 L
   17.25   231.47 L
   17.81   230.34 L
   18.94   229.22 L
   20.06   228.66 L
   21.75   228.09 L
   24.56   228.09 L
   26.25   228.66 L
   27.38   229.22 L
   28.50   230.34 L
   29.06   231.47 L
   29.06   233.72 L
   28.50   234.84 L
   27.38   235.97 L
   26.25   236.53 L
   24.56   236.53 L
   24.56   233.72 M
   24.56   236.53 L
 stroke
 newpath
   17.25   240.47 M
   29.06   240.47 L
   17.25   240.47 M
   29.06   248.34 L
   17.25   248.34 M
   29.06   248.34 L
 stroke
   1.938 setlinewidth
 newpath
     .00   271.03 M
    1.88   269.16 L
    4.69   267.28 L
    8.44   265.41 L
   13.13   264.47 L
   16.88   264.47 L
   21.56   265.41 L
   25.31   267.28 L
   28.13   269.16 L
   30.00   271.03 L
 stroke
 newpath
   10.31   277.59 M
   23.44   277.59 L
   14.06   277.59 M
   11.25   280.41 L
   10.31   282.28 L
   10.31   285.09 L
   11.25   286.97 L
   14.06   287.91 L
   23.44   287.91 L
   14.06   287.91 M
   11.25   290.72 L
   10.31   292.59 L
   10.31   295.41 L
   11.25   297.28 L
   14.06   298.22 L
   23.44   298.22 L
 stroke
 newpath
   10.31   316.03 M
   23.44   316.03 L
   13.13   316.03 M
   11.25   314.16 L
   10.31   312.28 L
   10.31   309.47 L
   11.25   307.59 L
   13.13   305.72 L
   15.94   304.78 L
   17.81   304.78 L
   20.63   305.72 L
   22.50   307.59 L
   23.44   309.47 L
   23.44   312.28 L
   22.50   314.16 L
   20.63   316.03 L
 stroke
 newpath
   10.31   333.84 M
   25.31   333.84 L
   28.13   332.91 L
   29.06   331.97 L
   30.00   330.09 L
   30.00   327.28 L
   29.06   325.41 L
   13.13   333.84 M
   11.25   331.97 L
   10.31   330.09 L
   10.31   327.28 L
   11.25   325.41 L
   13.13   323.53 L
   15.94   322.59 L
   17.81   322.59 L
   20.63   323.53 L
   22.50   325.41 L
   23.44   327.28 L
   23.44   330.09 L
   22.50   331.97 L
   20.63   333.84 L
 stroke
 newpath
     .00   340.41 M
    1.88   342.28 L
    4.69   344.16 L
    8.44   346.03 L
   13.13   346.97 L
   16.88   346.97 L
   21.56   346.03 L
   25.31   344.16 L
   28.13   342.28 L
   30.00   340.41 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  165.75   357.98 M
  165.75   344.85 L
  165.75   352.35 M
  166.69   355.17 L
  168.56   357.04 L
  170.44   357.98 L
  173.25   357.98 L
 stroke
 newpath
  188.25   357.98 M
  188.25   344.85 L
  188.25   355.17 M
  186.38   357.04 L
  184.50   357.98 L
  181.69   357.98 L
  179.81   357.04 L
  177.94   355.17 L
  177.00   352.35 L
  177.00   350.48 L
  177.94   347.67 L
  179.81   345.79 L
  181.69   344.85 L
  184.50   344.85 L
  186.38   345.79 L
  188.25   347.67 L
 stroke
 newpath
  206.06   364.54 M
  206.06   344.85 L
  206.06   355.17 M
  204.19   357.04 L
  202.31   357.98 L
  199.50   357.98 L
  197.63   357.04 L
  195.75   355.17 L
  194.81   352.35 L
  194.81   350.48 L
  195.75   347.67 L
  197.63   345.79 L
  199.50   344.85 L
  202.31   344.85 L
  204.19   345.79 L
  206.06   347.67 L
 stroke
 newpath
  212.63   364.54 M
  213.56   363.60 L
  214.50   364.54 L
  213.56   365.48 L
  212.63   364.54 L
  213.56   357.98 M
  213.56   344.85 L
 stroke
 newpath
  224.81   357.98 M
  222.94   357.04 L
  221.06   355.17 L
  220.13   352.35 L
  220.13   350.48 L
  221.06   347.67 L
  222.94   345.79 L
  224.81   344.85 L
  227.63   344.85 L
  229.50   345.79 L
  231.38   347.67 L
  232.31   350.48 L
  232.31   352.35 L
  231.38   355.17 L
  229.50   357.04 L
  227.63   357.98 L
  224.81   357.98 L
 stroke
 newpath
  255.75   364.54 M
  255.75   344.85 L
 stroke
 newpath
  267.00   357.98 M
  265.13   357.04 L
  263.25   355.17 L
  262.31   352.35 L
  262.31   350.48 L
  263.25   347.67 L
  265.13   345.79 L
  267.00   344.85 L
  269.81   344.85 L
  271.69   345.79 L
  273.56   347.67 L
  274.50   350.48 L
  274.50   352.35 L
  273.56   355.17 L
  271.69   357.04 L
  269.81   357.98 L
  267.00   357.98 L
 stroke
 newpath
  281.06   357.98 M
  281.06   348.60 L
  282.00   345.79 L
  283.88   344.85 L
  286.69   344.85 L
  288.56   345.79 L
  291.38   348.60 L
  291.38   357.98 M
  291.38   344.85 L
 stroke
 newpath
  309.19   364.54 M
  309.19   344.85 L
  309.19   355.17 M
  307.31   357.04 L
  305.44   357.98 L
  302.63   357.98 L
  300.75   357.04 L
  298.88   355.17 L
  297.94   352.35 L
  297.94   350.48 L
  298.88   347.67 L
  300.75   345.79 L
  302.63   344.85 L
  305.44   344.85 L
  307.31   345.79 L
  309.19   347.67 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  284.55   161.75 M
  284.55   148.62 L
  284.55   156.12 M
  285.49   158.93 L
  287.36   160.81 L
  289.24   161.75 L
  292.05   161.75 L
 stroke
 newpath
  307.05   161.75 M
  307.05   148.62 L
  307.05   158.93 M
  305.17   160.81 L
  303.30   161.75 L
  300.49   161.75 L
  298.61   160.81 L
  296.74   158.93 L
  295.80   156.12 L
  295.80   154.25 L
  296.74   151.43 L
  298.61   149.56 L
  300.49   148.62 L
  303.30   148.62 L
  305.17   149.56 L
  307.05   151.43 L
 stroke
 newpath
  324.86   168.31 M
  324.86   148.62 L
  324.86   158.93 M
  322.99   160.81 L
  321.11   161.75 L
  318.30   161.75 L
  316.42   160.81 L
  314.55   158.93 L
  313.61   156.12 L
  313.61   154.25 L
  314.55   151.43 L
  316.42   149.56 L
  318.30   148.62 L
  321.11   148.62 L
  322.99   149.56 L
  324.86   151.43 L
 stroke
 newpath
  331.42   168.31 M
  332.36   167.37 L
  333.30   168.31 L
  332.36   169.25 L
  331.42   168.31 L
  332.36   161.75 M
  332.36   148.62 L
 stroke
 newpath
  343.61   161.75 M
  341.74   160.81 L
  339.86   158.93 L
  338.92   156.12 L
  338.92   154.25 L
  339.86   151.43 L
  341.74   149.56 L
  343.61   148.62 L
  346.42   148.62 L
  348.30   149.56 L
  350.17   151.43 L
  351.11   154.25 L
  351.11   156.12 L
  350.17   158.93 L
  348.30   160.81 L
  346.42   161.75 L
  343.61   161.75 L
 stroke
 newpath
  384.86   161.75 M
  384.86   142.06 L
  384.86   158.93 M
  382.99   160.81 L
  381.11   161.75 L
  378.30   161.75 L
  376.42   160.81 L
  374.55   158.93 L
  373.61   156.12 L
  373.61   154.25 L
  374.55   151.43 L
  376.42   149.56 L
  378.30   148.62 L
  381.11   148.62 L
  382.99   149.56 L
  384.86   151.43 L
 stroke
 newpath
  392.36   161.75 M
  392.36   152.37 L
  393.30   149.56 L
  395.17   148.62 L
  397.99   148.62 L
  399.86   149.56 L
  402.67   152.37 L
  402.67   161.75 M
  402.67   148.62 L
 stroke
 newpath
  409.24   168.31 M
  410.17   167.37 L
  411.11   168.31 L
  410.17   169.25 L
  409.24   168.31 L
  410.17   161.75 M
  410.17   148.62 L
 stroke
 newpath
  416.74   156.12 M
  427.99   156.12 L
  427.99   158.00 L
  427.05   159.87 L
  426.11   160.81 L
  424.24   161.75 L
  421.42   161.75 L
  419.55   160.81 L
  417.67   158.93 L
  416.74   156.12 L
  416.74   154.25 L
  417.67   151.43 L
  419.55   149.56 L
  421.42   148.62 L
  424.24   148.62 L
  426.11   149.56 L
  427.99   151.43 L
 stroke
 newpath
  435.49   168.31 M
  435.49   152.37 L
  436.42   149.56 L
  438.30   148.62 L
  440.17   148.62 L
  432.67   161.75 M
  439.24   161.75 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  108.00   108.00 M
  540.00   108.00 L
  108.00   108.00 M
  108.00   138.00 L
  135.00   108.00 M
  135.00   123.00 L
  162.00   108.00 M
  162.00   123.00 L
  189.00   108.00 M
  189.00   123.00 L
  216.00   108.00 M
  216.00   138.00 L
  243.00   108.00 M
  243.00   123.00 L
  270.00   108.00 M
  270.00   123.00 L
  297.00   108.00 M
  297.00   123.00 L
  324.00   108.00 M
  324.00   138.00 L
  351.00   108.00 M
  351.00   123.00 L
  378.00   108.00 M
  378.00   123.00 L
  405.00   108.00 M
  405.00   123.00 L
  432.00   108.00 M
  432.00   138.00 L
  459.00   108.00 M
  459.00   123.00 L
  486.00   108.00 M
  486.00   123.00 L
  513.00   108.00 M
  513.00   123.00 L
  540.00   108.00 M
  540.00   138.00 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  108.00    78.00    .0000  0      .00     2.00 (0) putlabel
  216.00    78.00    .0000  0      .00     2.00 (200) putlabel
  324.00    78.00    .0000  0      .00     2.00 (400) putlabel
  432.00    78.00    .0000  0      .00     2.00 (600) putlabel
  540.00    78.00    .0000  0      .00     2.00 (800) putlabel
 newpath
  108.00   414.00 M
  540.00   414.00 L
  108.00   414.00 M
  108.00   384.00 L
  135.00   414.00 M
  135.00   399.00 L
  162.00   414.00 M
  162.00   399.00 L
  189.00   414.00 M
  189.00   399.00 L
  216.00   414.00 M
  216.00   384.00 L
  243.00   414.00 M
  243.00   399.00 L
  270.00   414.00 M
  270.00   399.00 L
  297.00   414.00 M
  297.00   399.00 L
  324.00   414.00 M
  324.00   384.00 L
  351.00   414.00 M
  351.00   399.00 L
  378.00   414.00 M
  378.00   399.00 L
  405.00   414.00 M
  405.00   399.00 L
  432.00   414.00 M
  432.00   384.00 L
  459.00   414.00 M
  459.00   399.00 L
  486.00   414.00 M
  486.00   399.00 L
  513.00   414.00 M
  513.00   399.00 L
  540.00   414.00 M
  540.00   384.00 L
 stroke
 newpath
  108.00   108.00 M
  108.00   414.00 L
  108.00   108.00 M
  138.00   108.00 L
  108.00   120.26 M
  123.00   120.26 L
  108.00   132.53 M
  123.00   132.53 L
  108.00   144.79 M
  123.00   144.79 L
  108.00   157.06 M
  123.00   157.06 L
  108.00   169.32 M
  138.00   169.32 L
  108.00   181.59 M
  123.00   181.59 L
  108.00   193.85 M
  123.00   193.85 L
  108.00   206.12 M
  123.00   206.12 L
  108.00   218.38 M
  123.00   218.38 L
  108.00   230.65 M
  138.00   230.65 L
  108.00   242.91 M
  123.00   242.91 L
  108.00   255.17 M
  123.00   255.17 L
  108.00   267.44 M
  123.00   267.44 L
  108.00   279.70 M
  123.00   279.70 L
  108.00   291.97 M
  138.00   291.97 L
  108.00   304.23 M
  123.00   304.23 L
  108.00   316.50 M
  123.00   316.50 L
  108.00   328.76 M
  123.00   328.76 L
  108.00   341.03 M
  123.00   341.03 L
  108.00   353.29 M
  138.00   353.29 L
  108.00   365.55 M
  123.00   365.55 L
  108.00   377.82 M
  123.00   377.82 L
  108.00   390.08 M
  123.00   390.08 L
  108.00   402.35 M
  123.00   402.35 L
 stroke
   93.00   108.00   1.0000  0      .00     2.00 (0) putlabel
   93.00   169.32   1.0000  0      .00     2.00 (.1) putlabel
   93.00   230.65   1.0000  0      .00     2.00 (.2) putlabel
   93.00   291.97   1.0000  0      .00     2.00 (.3) putlabel
   93.00   353.29   1.0000  0      .00     2.00 (.4) putlabel
 newpath
  540.00   108.00 M
  540.00   414.00 L
  540.00   108.00 M
  510.00   108.00 L
  540.00   120.26 M
  525.00   120.26 L
  540.00   132.53 M
  525.00   132.53 L
  540.00   144.79 M
  525.00   144.79 L
  540.00   157.06 M
  525.00   157.06 L
  540.00   169.32 M
  510.00   169.32 L
  540.00   181.59 M
  525.00   181.59 L
  540.00   193.85 M
  525.00   193.85 L
  540.00   206.12 M
  525.00   206.12 L
  540.00   218.38 M
  525.00   218.38 L
  540.00   230.65 M
  510.00   230.65 L
  540.00   242.91 M
  525.00   242.91 L
  540.00   255.17 M
  525.00   255.17 L
  540.00   267.44 M
  525.00   267.44 L
  540.00   279.70 M
  525.00   279.70 L
  540.00   291.97 M
  510.00   291.97 L
  540.00   304.23 M
  525.00   304.23 L
  540.00   316.50 M
  525.00   316.50 L
  540.00   328.76 M
  525.00   328.76 L
  540.00   341.03 M
  525.00   341.03 L
  540.00   353.29 M
  510.00   353.29 L
  540.00   365.55 M
  525.00   365.55 L
  540.00   377.82 M
  525.00   377.82 L
  540.00   390.08 M
  525.00   390.08 L
  540.00   402.35 M
  525.00   402.35 L
 stroke
   1.500 setlinewidth
gsave newpath
   108.00    108.00 M
   540.00    108.00 L
   540.00    414.00 L
   108.00    414.00 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
   264.56   193.44      .00   3  0     1.20 DoDot
   452.20   239.31      .00   3  0     1.20 DoDot
 newpath
  264.56   193.44 M
  264.56   204.42 L
 stroke
   264.56   204.42      .00   2  0     1.20 DoDot
 newpath
  452.20   239.31 M
  452.20   251.00 L
 stroke
   452.20   251.00      .00   2  0     1.20 DoDot
   264.56   193.44      .00   3  0     1.20 DoDot
   452.20   239.31      .00   3  0     1.20 DoDot
 newpath
  264.56   193.44 M
  264.56   182.46 L
 stroke
   264.56   182.46      .00   2  0     1.20 DoDot
 newpath
  452.20   239.31 M
  452.20   227.62 L
 stroke
   452.20   227.62      .00   2  0     1.20 DoDot
   264.56   193.44      .00   3  0     1.20 DoDot
   452.20   239.31      .00   3  0     1.20 DoDot
   264.54   179.02      .00   4  0     1.20 DoDot
   450.23   246.64      .00   4  0     1.20 DoDot
 newpath
  264.54   179.02 M
  264.54   190.04 L
 stroke
   264.54   190.04      .00   2  0     1.20 DoDot
 newpath
  450.23   246.64 M
  450.23   260.26 L
 stroke
   450.23   260.26      .00   2  0     1.20 DoDot
   264.54   179.02      .00   4  0     1.20 DoDot
   450.23   246.64      .00   4  0     1.20 DoDot
 newpath
  264.54   179.02 M
  264.54   168.01 L
 stroke
   264.54   168.01      .00   2  0     1.20 DoDot
 newpath
  450.23   246.64 M
  450.23   233.02 L
 stroke
   450.23   233.02      .00   2  0     1.20 DoDot
   264.54   179.02      .00   4  0     1.20 DoDot
   450.23   246.64      .00   4  0     1.20 DoDot
 gsave newpath   264.85   189.56     6.00 0 360 arc stroke grestore
 gsave newpath   452.33   230.21     6.00 0 360 arc stroke grestore
 newpath
  264.85   189.56 M
  264.85   201.35 L
 stroke
   264.85   201.35      .00   2  0     1.20 DoDot
 newpath
  452.33   230.21 M
  452.33   242.19 L
 stroke
   452.33   242.19      .00   2  0     1.20 DoDot
 gsave newpath   264.85   189.56     6.00 0 360 arc stroke grestore
 gsave newpath   452.33   230.21     6.00 0 360 arc stroke grestore
 newpath
  264.85   189.56 M
  264.85   177.78 L
 stroke
   264.85   177.78      .00   2  0     1.20 DoDot
 newpath
  452.33   230.21 M
  452.33   218.23 L
 stroke
   452.33   218.23      .00   2  0     1.20 DoDot
 gsave newpath   264.85   189.56     6.00 0 360 arc stroke grestore
 gsave newpath   452.33   230.21     6.00 0 360 arc stroke grestore
   246.22   254.97      .00   3  3     1.20 DoDot
   399.24   285.87      .00   3  3     1.20 DoDot
 newpath
  246.22   254.97 M
  246.22   275.24 L
 stroke
   246.22   275.24      .00   2  0     1.20 DoDot
 newpath
  399.24   285.87 M
  399.24   323.07 L
 stroke
   399.24   323.07      .00   2  0     1.20 DoDot
   246.22   254.97      .00   3  3     1.20 DoDot
   399.24   285.87      .00   3  3     1.20 DoDot
 newpath
  246.22   254.97 M
  246.22   234.70 L
 stroke
   246.22   234.70      .00   2  0     1.20 DoDot
 newpath
  399.24   285.87 M
  399.24   248.68 L
 stroke
   399.24   248.68      .00   2  0     1.20 DoDot
   246.22   254.97      .00   3  3     1.20 DoDot
   399.24   285.87      .00   3  3     1.20 DoDot
   247.71   255.88      .00   4  3     1.20 DoDot
   404.44   280.13      .00   4  3     1.20 DoDot
 newpath
  247.71   255.88 M
  247.71   280.49 L
 stroke
   247.71   280.49      .00   2  0     1.20 DoDot
 newpath
  404.44   280.13 M
  404.44   305.81 L
 stroke
   404.44   305.81      .00   2  0     1.20 DoDot
   247.71   255.88      .00   4  3     1.20 DoDot
   404.44   280.13      .00   4  3     1.20 DoDot
 newpath
  247.71   255.88 M
  247.71   231.27 L
 stroke
   247.71   231.27      .00   2  0     1.20 DoDot
 newpath
  404.44   280.13 M
  404.44   254.46 L
 stroke
   404.44   254.46      .00   2  0     1.20 DoDot
   247.71   255.88      .00   4  3     1.20 DoDot
   404.44   280.13      .00   4  3     1.20 DoDot
 gsave newpath   248.87   290.00     6.00 0 360 arc fill grestore
 gsave newpath   396.22   305.92     6.00 0 360 arc fill grestore
 newpath
  248.87   290.00 M
  248.87   330.00 L
 stroke
   248.87   330.00      .00   2  0     1.20 DoDot
 newpath
  396.22   305.92 M
  396.22   359.78 L
 stroke
   396.22   359.78      .00   2  0     1.20 DoDot
 gsave newpath   248.87   290.00     6.00 0 360 arc fill grestore
 gsave newpath   396.22   305.92     6.00 0 360 arc fill grestore
 newpath
  248.87   290.00 M
  248.87   249.99 L
 stroke
   248.87   249.99      .00   2  0     1.20 DoDot
 newpath
  396.22   305.92 M
  396.22   252.06 L
 stroke
   396.22   252.06      .00   2  0     1.20 DoDot
 gsave newpath   248.87   290.00     6.00 0 360 arc fill grestore
 gsave newpath   396.22   305.92     6.00 0 360 arc fill grestore
grestore
   1.200 setlinewidth
 newpath
  108.00   108.00 M
  109.08   111.45 L
  110.16   113.33 L
  111.24   114.89 L
  112.32   116.25 L
  113.40   117.50 L
  114.48   118.66 L
  115.56   119.74 L
  116.64   120.78 L
  117.72   121.76 L
  118.80   122.70 L
  119.88   123.61 L
  120.96   124.49 L
  122.04   125.35 L
  123.12   126.17 L
  124.20   126.98 L
  125.28   127.77 L
  126.36   128.54 L
  127.44   129.29 L
  128.52   130.03 L
  129.60   130.75 L
  130.68   131.46 L
  131.76   132.16 L
  132.84   132.85 L
  133.92   133.52 L
  135.00   134.19 L
  136.08   134.84 L
  137.16   135.49 L
  138.24   136.13 L
  139.32   136.76 L
  140.40   137.38 L
  141.48   137.99 L
  142.56   138.60 L
  143.64   139.19 L
  144.72   139.79 L
  145.80   140.37 L
  146.88   140.95 L
  147.96   141.53 L
  149.04   142.09 L
  150.12   142.66 L
  151.20   143.21 L
  152.28   143.77 L
  153.36   144.31 L
  154.44   144.86 L
  155.52   145.39 L
  156.60   145.93 L
  157.68   146.45 L
  158.76   146.98 L
  159.84   147.50 L
  160.92   148.02 L
  162.00   148.53 L
  163.08   149.04 L
  164.16   149.54 L
  165.24   150.04 L
  166.32   150.54 L
  167.40   151.04 L
  168.48   151.53 L
  169.56   152.02 L
  170.64   152.50 L
  171.72   152.98 L
  172.80   153.46 L
  173.88   153.94 L
  174.96   154.41 L
  176.04   154.88 L
  177.12   155.35 L
  178.20   155.81 L
  179.28   156.28 L
  180.36   156.73 L
  181.44   157.19 L
  182.52   157.65 L
  183.60   158.10 L
  184.68   158.55 L
  185.76   159.00 L
  186.84   159.44 L
  187.92   159.88 L
  189.00   160.32 L
  190.08   160.76 L
  191.16   161.20 L
  192.24   161.63 L
  193.32   162.07 L
  194.40   162.50 L
  195.48   162.92 L
  196.56   163.35 L
  197.64   163.77 L
  198.72   164.20 L
  199.80   164.62 L
  200.88   165.04 L
  201.96   165.45 L
  203.04   165.87 L
  204.12   166.28 L
  205.20   166.69 L
  206.28   167.10 L
  207.36   167.51 L
  208.44   167.92 L
  209.52   168.32 L
  210.60   168.73 L
  211.68   169.13 L
  212.76   169.53 L
  213.84   169.93 L
  214.92   170.33 L
  216.00   170.72 L
  217.08   171.12 L
  218.16   171.51 L
  219.24   171.90 L
  220.32   172.29 L
  221.40   172.68 L
  222.48   173.07 L
  223.56   173.45 L
  224.64   173.84 L
  225.72   174.22 L
  226.80   174.60 L
  227.88   174.98 L
  228.96   175.36 L
  230.04   175.74 L
  231.12   176.12 L
  232.20   176.49 L
  233.28   176.87 L
  234.36   177.24 L
  235.44   177.61 L
  236.52   177.99 L
  237.60   178.36 L
  238.68   178.72 L
  239.76   179.09 L
  240.84   179.46 L
  241.92   179.82 L
  243.00   180.19 L
  244.08   180.55 L
  245.16   180.91 L
  246.24   181.28 L
  247.32   181.64 L
  248.40   181.99 L
  249.48   182.35 L
  250.56   182.71 L
  251.64   183.07 L
  252.72   183.42 L
  253.80   183.78 L
  254.88   184.13 L
  255.96   184.48 L
  257.04   184.83 L
  258.12   185.18 L
  259.20   185.53 L
  260.28   185.88 L
  261.36   186.23 L
  262.44   186.57 L
  263.52   186.92 L
  264.60   187.26 L
  265.68   187.61 L
  266.76   187.95 L
  267.84   188.29 L
  268.92   188.63 L
  270.00   188.98 L
  271.08   189.32 L
  272.16   189.65 L
  273.24   189.99 L
  274.32   190.33 L
  275.40   190.67 L
  276.48   191.00 L
  277.56   191.34 L
  278.64   191.67 L
  279.72   192.00 L
  280.80   192.34 L
  281.88   192.67 L
  282.96   193.00 L
  284.04   193.33 L
  285.12   193.66 L
  286.20   193.99 L
  287.28   194.31 L
  288.36   194.64 L
  289.44   194.97 L
  290.52   195.29 L
  291.60   195.62 L
  292.68   195.94 L
  293.76   196.27 L
  294.84   196.59 L
  295.92   196.91 L
  297.00   197.23 L
  298.08   197.55 L
  299.16   197.88 L
  300.24   198.19 L
  301.32   198.51 L
  302.40   198.83 L
  303.48   199.15 L
  304.56   199.47 L
  305.64   199.78 L
  306.72   200.10 L
  307.80   200.41 L
  308.88   200.73 L
  309.96   201.04 L
  311.04   201.35 L
  312.12   201.67 L
  313.20   201.98 L
  314.28   202.29 L
  315.36   202.60 L
  316.44   202.91 L
  317.52   203.22 L
  318.60   203.53 L
  319.68   203.84 L
  320.76   204.15 L
  321.84   204.45 L
  322.92   204.76 L
  324.00   205.07 L
  325.08   205.37 L
  326.16   205.68 L
  327.24   205.98 L
  328.32   206.28 L
  329.40   206.59 L
  330.48   206.89 L
  331.56   207.19 L
  332.64   207.49 L
  333.72   207.79 L
  334.80   208.10 L
  335.88   208.40 L
  336.96   208.69 L
  338.04   208.99 L
  339.12   209.29 L
  340.20   209.59 L
  341.28   209.89 L
  342.36   210.18 L
  343.44   210.48 L
  344.52   210.78 L
  345.60   211.07 L
  346.68   211.37 L
  347.76   211.66 L
  348.84   211.96 L
  349.92   212.25 L
  351.00   212.54 L
  352.08   212.83 L
  353.16   213.13 L
  354.24   213.42 L
  355.32   213.71 L
  356.40   214.00 L
  357.48   214.29 L
  358.56   214.58 L
  359.64   214.87 L
  360.72   215.16 L
  361.80   215.45 L
  362.88   215.73 L
  363.96   216.02 L
  365.04   216.31 L
  366.12   216.59 L
  367.20   216.88 L
  368.28   217.17 L
  369.36   217.45 L
  370.44   217.74 L
  371.52   218.02 L
  372.60   218.30 L
  373.68   218.59 L
  374.76   218.87 L
  375.84   219.15 L
  376.92   219.43 L
  378.00   219.72 L
  379.08   220.00 L
  380.16   220.28 L
  381.24   220.56 L
  382.32   220.84 L
  383.40   221.12 L
  384.48   221.40 L
  385.56   221.68 L
  386.64   221.96 L
  387.72   222.23 L
  388.80   222.51 L
  389.88   222.79 L
  390.96   223.07 L
  392.04   223.34 L
  393.12   223.62 L
  394.20   223.89 L
  395.28   224.17 L
  396.36   224.44 L
  397.44   224.72 L
  398.52   224.99 L
  399.60   225.27 L
  400.68   225.54 L
  401.76   225.81 L
  402.84   226.09 L
  403.92   226.36 L
  405.00   226.63 L
  406.08   226.90 L
  407.16   227.17 L
  408.24   227.44 L
  409.32   227.71 L
  410.40   227.98 L
  411.48   228.25 L
  412.56   228.52 L
  413.64   228.79 L
  414.72   229.06 L
  415.80   229.33 L
  416.88   229.60 L
  417.96   229.87 L
  419.04   230.13 L
  420.12   230.40 L
  421.20   230.67 L
  422.28   230.93 L
  423.36   231.20 L
  424.44   231.46 L
  425.52   231.73 L
  426.60   231.99 L
  427.68   232.26 L
  428.76   232.52 L
  429.84   232.79 L
  430.92   233.05 L
  432.00   233.31 L
  433.08   233.58 L
  434.16   233.84 L
  435.24   234.10 L
  436.32   234.36 L
  437.40   234.63 L
  438.48   234.89 L
  439.56   235.15 L
  440.64   235.41 L
  441.72   235.67 L
  442.80   235.93 L
  443.88   236.19 L
  444.96   236.45 L
  446.04   236.71 L
  447.12   236.97 L
  448.20   237.23 L
  449.28   237.48 L
  450.36   237.74 L
  451.44   238.00 L
  452.52   238.26 L
  453.60   238.51 L
  454.68   238.77 L
  455.76   239.03 L
  456.84   239.28 L
  457.92   239.54 L
  459.00   239.80 L
  460.08   240.05 L
  461.16   240.31 L
  462.24   240.56 L
  463.32   240.82 L
  464.40   241.07 L
  465.48   241.32 L
  466.56   241.58 L
  467.64   241.83 L
  468.72   242.08 L
  469.80   242.34 L
  470.88   242.59 L
  471.96   242.84 L
  473.04   243.09 L
  474.12   243.34 L
  475.20   243.60 L
  476.28   243.85 L
  477.36   244.10 L
  478.44   244.35 L
  479.52   244.60 L
  480.60   244.85 L
  481.68   245.10 L
  482.76   245.35 L
  483.84   245.60 L
  484.92   245.85 L
  486.00   246.09 L
  487.08   246.34 L
  488.16   246.59 L
  489.24   246.84 L
  490.32   247.09 L
  491.40   247.33 L
  492.48   247.58 L
  493.56   247.83 L
  494.64   248.08 L
  495.72   248.32 L
  496.80   248.57 L
  497.88   248.81 L
  498.96   249.06 L
  500.04   249.30 L
  501.12   249.55 L
  502.20   249.79 L
  503.28   250.04 L
  504.36   250.28 L
  505.44   250.53 L
  506.52   250.77 L
  507.60   251.02 L
  508.68   251.26 L
  509.76   251.50 L
  510.84   251.74 L
  511.92   251.99 L
  513.00   252.23 L
  514.08   252.47 L
  515.16   252.71 L
  516.24   252.96 L
  517.32   253.20 L
  518.40   253.44 L
  519.48   253.68 L
  520.56   253.92 L
  521.64   254.16 L
  522.72   254.40 L
  523.80   254.64 L
  524.88   254.88 L
  525.96   255.12 L
  527.04   255.36 L
  528.12   255.60 L
  529.20   255.84 L
  530.28   256.08 L
  531.36   256.32 L
  532.44   256.55 L
  533.52   256.79 L
  534.60   257.03 L
  535.68   257.27 L
  536.76   257.50 L
  537.84   257.74 L
  538.92   257.98 L
  540.00   258.22 L
  108.00   108.00 M
  109.08   162.70 L
  110.16   171.27 L
  111.24   176.89 L
  112.32   181.18 L
  113.40   184.69 L
  114.48   187.68 L
  115.56   190.31 L
  116.64   192.65 L
  117.72   194.77 L
  118.80   196.71 L
  119.88   198.50 L
  120.96   200.17 L
  122.04   201.73 L
  123.12   203.20 L
  124.20   204.59 L
  125.28   205.91 L
  126.36   207.16 L
  127.44   208.36 L
  128.52   209.51 L
  129.60   210.61 L
  130.68   211.66 L
  131.76   212.68 L
  132.84   213.66 L
  133.92   214.61 L
  135.00   215.53 L
  136.08   216.42 L
  137.16   217.28 L
  138.24   218.12 L
  139.32   218.93 L
  140.40   219.73 L
  141.48   220.50 L
  142.56   221.25 L
  143.64   221.98 L
  144.72   222.70 L
  145.80   223.40 L
  146.88   224.09 L
  147.96   224.76 L
  149.04   225.41 L
  150.12   226.05 L
  151.20   226.68 L
  152.28   227.30 L
  153.36   227.91 L
  154.44   228.50 L
  155.52   229.08 L
  156.60   229.66 L
  157.68   230.22 L
  158.76   230.77 L
  159.84   231.32 L
  160.92   231.85 L
  162.00   232.38 L
  163.08   232.90 L
  164.16   233.41 L
  165.24   233.91 L
  166.32   234.40 L
  167.40   234.89 L
  168.48   235.37 L
  169.56   235.85 L
  170.64   236.32 L
  171.72   236.78 L
  172.80   237.23 L
  173.88   237.68 L
  174.96   238.13 L
  176.04   238.56 L
  177.12   239.00 L
  178.20   239.42 L
  179.28   239.84 L
  180.36   240.26 L
  181.44   240.67 L
  182.52   241.08 L
  183.60   241.48 L
  184.68   241.88 L
  185.76   242.28 L
  186.84   242.67 L
  187.92   243.05 L
  189.00   243.43 L
  190.08   243.81 L
  191.16   244.18 L
  192.24   244.55 L
  193.32   244.92 L
  194.40   245.28 L
  195.48   245.64 L
  196.56   245.99 L
  197.64   246.35 L
  198.72   246.69 L
  199.80   247.04 L
  200.88   247.38 L
  201.96   247.72 L
  203.04   248.06 L
  204.12   248.39 L
  205.20   248.72 L
  206.28   249.05 L
  207.36   249.37 L
  208.44   249.69 L
  209.52   250.01 L
  210.60   250.32 L
  211.68   250.64 L
  212.76   250.95 L
  213.84   251.26 L
  214.92   251.56 L
  216.00   251.87 L
  217.08   252.17 L
  218.16   252.47 L
  219.24   252.76 L
  220.32   253.06 L
  221.40   253.35 L
  222.48   253.64 L
  223.56   253.93 L
  224.64   254.21 L
  225.72   254.49 L
  226.80   254.78 L
  227.88   255.05 L
  228.96   255.33 L
  230.04   255.61 L
  231.12   255.88 L
  232.20   256.15 L
  233.28   256.42 L
  234.36   256.69 L
  235.44   256.95 L
  236.52   257.22 L
  237.60   257.48 L
  238.68   257.74 L
  239.76   258.00 L
  240.84   258.26 L
  241.92   258.51 L
  243.00   258.77 L
  244.08   259.02 L
  245.16   259.27 L
  246.24   259.52 L
  247.32   259.77 L
  248.40   260.02 L
  249.48   260.26 L
  250.56   260.50 L
  251.64   260.75 L
  252.72   260.99 L
  253.80   261.23 L
  254.88   261.46 L
  255.96   261.70 L
  257.04   261.93 L
  258.12   262.17 L
  259.20   262.40 L
  260.28   262.63 L
  261.36   262.86 L
  262.44   263.09 L
  263.52   263.32 L
  264.60   263.54 L
  265.68   263.77 L
  266.76   263.99 L
  267.84   264.21 L
  268.92   264.43 L
  270.00   264.65 L
  271.08   264.87 L
  272.16   265.09 L
  273.24   265.31 L
  274.32   265.52 L
  275.40   265.74 L
  276.48   265.95 L
  277.56   266.16 L
  278.64   266.37 L
  279.72   266.58 L
  280.80   266.79 L
  281.88   267.00 L
  282.96   267.21 L
  284.04   267.41 L
  285.12   267.62 L
  286.20   267.82 L
  287.28   268.02 L
  288.36   268.23 L
  289.44   268.43 L
  290.52   268.63 L
  291.60   268.82 L
  292.68   269.02 L
  293.76   269.22 L
  294.84   269.42 L
  295.92   269.61 L
  297.00   269.81 L
  298.08   270.00 L
  299.16   270.19 L
  300.24   270.39 L
  301.32   270.58 L
  302.40   270.77 L
  303.48   270.96 L
  304.56   271.15 L
  305.64   271.33 L
  306.72   271.52 L
  307.80   271.71 L
  308.88   271.89 L
  309.96   272.08 L
  311.04   272.26 L
  312.12   272.44 L
  313.20   272.63 L
  314.28   272.81 L
  315.36   272.99 L
  316.44   273.17 L
  317.52   273.35 L
  318.60   273.53 L
  319.68   273.70 L
  320.76   273.88 L
  321.84   274.06 L
  322.92   274.23 L
  324.00   274.41 L
  325.08   274.58 L
  326.16   274.76 L
  327.24   274.93 L
  328.32   275.10 L
  329.40   275.27 L
  330.48   275.44 L
  331.56   275.62 L
  332.64   275.78 L
  333.72   275.95 L
  334.80   276.12 L
  335.88   276.29 L
  336.96   276.46 L
  338.04   276.62 L
  339.12   276.79 L
  340.20   276.95 L
  341.28   277.12 L
  342.36   277.28 L
  343.44   277.45 L
  344.52   277.61 L
  345.60   277.77 L
  346.68   277.93 L
  347.76   278.10 L
  348.84   278.26 L
  349.92   278.42 L
  351.00   278.58 L
  352.08   278.73 L
  353.16   278.89 L
  354.24   279.05 L
  355.32   279.21 L
  356.40   279.36 L
  357.48   279.52 L
  358.56   279.68 L
  359.64   279.83 L
  360.72   279.99 L
  361.80   280.14 L
  362.88   280.29 L
  363.96   280.45 L
  365.04   280.60 L
  366.12   280.75 L
  367.20   280.90 L
  368.28   281.05 L
  369.36   281.21 L
  370.44   281.35 L
  371.52   281.50 L
  372.60   281.65 L
  373.68   281.80 L
  374.76   281.95 L
  375.84   282.10 L
  376.92   282.25 L
  378.00   282.39 L
  379.08   282.54 L
  380.16   282.68 L
  381.24   282.83 L
  382.32   282.97 L
  383.40   283.12 L
  384.48   283.26 L
  385.56   283.41 L
  386.64   283.55 L
  387.72   283.69 L
  388.80   283.83 L
  389.88   283.98 L
  390.96   284.12 L
  392.04   284.26 L
  393.12   284.40 L
  394.20   284.54 L
  395.28   284.68 L
  396.36   284.82 L
  397.44   284.96 L
  398.52   285.10 L
  399.60   285.23 L
  400.68   285.37 L
  401.76   285.51 L
  402.84   285.64 L
  403.92   285.78 L
  405.00   285.92 L
  406.08   286.05 L
  407.16   286.19 L
  408.24   286.32 L
  409.32   286.46 L
  410.40   286.59 L
  411.48   286.73 L
  412.56   286.86 L
  413.64   286.99 L
  414.72   287.12 L
  415.80   287.26 L
  416.88   287.39 L
  417.96   287.52 L
  419.04   287.65 L
  420.12   287.78 L
  421.20   287.91 L
  422.28   288.04 L
  423.36   288.17 L
  424.44   288.30 L
  425.52   288.43 L
  426.60   288.56 L
  427.68   288.69 L
  428.76   288.82 L
  429.84   288.94 L
  430.92   289.07 L
  432.00   289.20 L
  433.08   289.32 L
  434.16   289.45 L
  435.24   289.58 L
  436.32   289.70 L
  437.40   289.83 L
  438.48   289.95 L
  439.56   290.08 L
  440.64   290.20 L
  441.72   290.33 L
  442.80   290.45 L
  443.88   290.57 L
  444.96   290.70 L
  446.04   290.82 L
  447.12   290.94 L
  448.20   291.06 L
  449.28   291.19 L
  450.36   291.31 L
  451.44   291.43 L
  452.52   291.55 L
  453.60   291.67 L
  454.68   291.79 L
  455.76   291.91 L
  456.84   292.03 L
  457.92   292.15 L
  459.00   292.27 L
  460.08   292.39 L
  461.16   292.51 L
  462.24   292.63 L
  463.32   292.74 L
  464.40   292.86 L
  465.48   292.98 L
  466.56   293.10 L
  467.64   293.21 L
  468.72   293.33 L
  469.80   293.45 L
  470.88   293.56 L
  471.96   293.68 L
  473.04   293.79 L
  474.12   293.91 L
  475.20   294.02 L
  476.28   294.14 L
  477.36   294.25 L
  478.44   294.37 L
  479.52   294.48 L
  480.60   294.60 L
  481.68   294.71 L
  482.76   294.82 L
  483.84   294.94 L
  484.92   295.05 L
  486.00   295.16 L
  487.08   295.27 L
  488.16   295.38 L
  489.24   295.50 L
  490.32   295.61 L
  491.40   295.72 L
  492.48   295.83 L
  493.56   295.94 L
  494.64   296.05 L
  495.72   296.16 L
  496.80   296.27 L
  497.88   296.38 L
  498.96   296.49 L
  500.04   296.60 L
  501.12   296.71 L
  502.20   296.82 L
  503.28   296.93 L
  504.36   297.03 L
  505.44   297.14 L
  506.52   297.25 L
  507.60   297.36 L
  508.68   297.46 L
  509.76   297.57 L
  510.84   297.68 L
  511.92   297.78 L
  513.00   297.89 L
  514.08   298.00 L
  515.16   298.10 L
  516.24   298.21 L
  517.32   298.32 L
  518.40   298.42 L
  519.48   298.53 L
  520.56   298.63 L
  521.64   298.74 L
  522.72   298.84 L
  523.80   298.94 L
  524.88   299.05 L
  525.96   299.15 L
  527.04   299.26 L
  528.12   299.36 L
  529.20   299.46 L
  530.28   299.57 L
  531.36   299.67 L
  532.44   299.77 L
  533.52   299.87 L
  534.60   299.97 L
  535.68   300.08 L
  536.76   300.18 L
  537.84   300.28 L
  538.92   300.38 L
  540.00   300.48 L
 stroke
 [1 3] 0 setdash
 newpath
  108.00   108.00 M
  109.08   108.71 L
  110.16   109.43 L
  111.24   110.14 L
  112.32   110.84 L
  113.40   111.54 L
  114.48   112.24 L
  115.56   112.94 L
  116.64   113.64 L
  117.72   114.33 L
  118.80   115.02 L
  119.88   115.71 L
  120.96   116.39 L
  122.04   117.07 L
  123.12   117.75 L
  124.20   118.43 L
  125.28   119.10 L
  126.36   119.77 L
  127.44   120.44 L
  128.52   121.11 L
  129.60   121.77 L
  130.68   122.43 L
  131.76   123.09 L
  132.84   123.74 L
  133.92   124.40 L
  135.00   125.05 L
  136.08   125.70 L
  137.16   126.34 L
  138.24   126.98 L
  139.32   127.62 L
  140.40   128.26 L
  141.48   128.90 L
  142.56   129.53 L
  143.64   130.16 L
  144.72   130.79 L
  145.80   131.41 L
  146.88   132.03 L
  147.96   132.65 L
  149.04   133.27 L
  150.12   133.89 L
  151.20   134.50 L
  152.28   135.11 L
  153.36   135.72 L
  154.44   136.33 L
  155.52   136.93 L
  156.60   137.53 L
  157.68   138.13 L
  158.76   138.73 L
  159.84   139.32 L
  160.92   139.91 L
  162.00   140.50 L
  163.08   141.09 L
  164.16   141.67 L
  165.24   142.26 L
  166.32   142.84 L
  167.40   143.42 L
  168.48   143.99 L
  169.56   144.57 L
  170.64   145.14 L
  171.72   145.71 L
  172.80   146.27 L
  173.88   146.84 L
  174.96   147.40 L
  176.04   147.96 L
  177.12   148.52 L
  178.20   149.07 L
  179.28   149.63 L
  180.36   150.18 L
  181.44   150.73 L
  182.52   151.28 L
  183.60   151.82 L
  184.68   152.36 L
  185.76   152.90 L
  186.84   153.44 L
  187.92   153.98 L
  189.00   154.51 L
  190.08   155.05 L
  191.16   155.58 L
  192.24   156.11 L
  193.32   156.63 L
  194.40   157.16 L
  195.48   157.68 L
  196.56   158.20 L
  197.64   158.72 L
  198.72   159.23 L
  199.80   159.75 L
  200.88   160.26 L
  201.96   160.77 L
  203.04   161.28 L
  204.12   161.78 L
  205.20   162.29 L
  206.28   162.79 L
  207.36   163.29 L
  208.44   163.79 L
  209.52   164.28 L
  210.60   164.78 L
  211.68   165.27 L
  212.76   165.76 L
  213.84   166.25 L
  214.92   166.73 L
  216.00   167.22 L
  217.08   167.70 L
  218.16   168.18 L
  219.24   168.66 L
  220.32   169.14 L
  221.40   169.61 L
  222.48   170.09 L
  223.56   170.56 L
  224.64   171.03 L
  225.72   171.49 L
  226.80   171.96 L
  227.88   172.42 L
  228.96   172.89 L
  230.04   173.35 L
  231.12   173.81 L
  232.20   174.26 L
  233.28   174.72 L
  234.36   175.17 L
  235.44   175.62 L
  236.52   176.07 L
  237.60   176.52 L
  238.68   176.97 L
  239.76   177.41 L
  240.84   177.85 L
  241.92   178.30 L
  243.00   178.74 L
  244.08   179.17 L
  245.16   179.61 L
  246.24   180.04 L
  247.32   180.48 L
  248.40   180.91 L
  249.48   181.34 L
  250.56   181.76 L
  251.64   182.19 L
  252.72   182.61 L
  253.80   183.04 L
  254.88   183.46 L
  255.96   183.88 L
  257.04   184.29 L
  258.12   184.71 L
  259.20   185.12 L
  260.28   185.54 L
  261.36   185.95 L
  262.44   186.36 L
  263.52   186.76 L
  264.60   187.17 L
  265.68   187.57 L
  266.76   187.98 L
  267.84   188.38 L
  268.92   188.78 L
  270.00   189.18 L
  271.08   189.57 L
  272.16   189.97 L
  273.24   190.36 L
  274.32   190.75 L
  275.40   191.14 L
  276.48   191.53 L
  277.56   191.92 L
  278.64   192.31 L
  279.72   192.69 L
  280.80   193.07 L
  281.88   193.46 L
  282.96   193.84 L
  284.04   194.21 L
  285.12   194.59 L
  286.20   194.97 L
  287.28   195.34 L
  288.36   195.71 L
  289.44   196.09 L
  290.52   196.45 L
  291.60   196.82 L
  292.68   197.19 L
  293.76   197.56 L
  294.84   197.92 L
  295.92   198.28 L
  297.00   198.64 L
  298.08   199.00 L
  299.16   199.36 L
  300.24   199.72 L
  301.32   200.07 L
  302.40   200.43 L
  303.48   200.78 L
  304.56   201.13 L
  305.64   201.48 L
  306.72   201.83 L
  307.80   202.18 L
  308.88   202.52 L
  309.96   202.87 L
  311.04   203.21 L
  312.12   203.55 L
  313.20   203.89 L
  314.28   204.23 L
  315.36   204.57 L
  316.44   204.91 L
  317.52   205.24 L
  318.60   205.58 L
  319.68   205.91 L
  320.76   206.24 L
  321.84   206.57 L
  322.92   206.90 L
  324.00   207.23 L
  325.08   207.55 L
  326.16   207.88 L
  327.24   208.20 L
  328.32   208.52 L
  329.40   208.84 L
  330.48   209.16 L
  331.56   209.48 L
  332.64   209.80 L
  333.72   210.12 L
  334.80   210.43 L
  335.88   210.74 L
  336.96   211.06 L
  338.04   211.37 L
  339.12   211.68 L
  340.20   211.99 L
  341.28   212.29 L
  342.36   212.60 L
  343.44   212.90 L
  344.52   213.21 L
  345.60   213.51 L
  346.68   213.81 L
  347.76   214.11 L
  348.84   214.41 L
  349.92   214.71 L
  351.00   215.01 L
  352.08   215.30 L
  353.16   215.60 L
  354.24   215.89 L
  355.32   216.18 L
  356.40   216.47 L
  357.48   216.76 L
  358.56   217.05 L
  359.64   217.34 L
  360.72   217.63 L
  361.80   217.91 L
  362.88   218.20 L
  363.96   218.48 L
  365.04   218.76 L
  366.12   219.04 L
  367.20   219.32 L
  368.28   219.60 L
  369.36   219.88 L
  370.44   220.15 L
  371.52   220.43 L
  372.60   220.70 L
  373.68   220.98 L
  374.76   221.25 L
  375.84   221.52 L
  376.92   221.79 L
  378.00   222.06 L
  379.08   222.33 L
  380.16   222.60 L
  381.24   222.86 L
  382.32   223.13 L
  383.40   223.39 L
  384.48   223.65 L
  385.56   223.92 L
  386.64   224.18 L
  387.72   224.44 L
  388.80   224.69 L
  389.88   224.95 L
  390.96   225.21 L
  392.04   225.46 L
  393.12   225.72 L
  394.20   225.97 L
  395.28   226.23 L
  396.36   226.48 L
  397.44   226.73 L
  398.52   226.98 L
  399.60   227.23 L
  400.68   227.47 L
  401.76   227.72 L
  402.84   227.97 L
  403.92   228.21 L
  405.00   228.46 L
  406.08   228.70 L
  407.16   228.94 L
  408.24   229.18 L
  409.32   229.42 L
  410.40   229.66 L
  411.48   229.90 L
  412.56   230.14 L
  413.64   230.37 L
  414.72   230.61 L
  415.80   230.84 L
  416.88   231.08 L
  417.96   231.31 L
  419.04   231.54 L
  420.12   231.77 L
  421.20   232.00 L
  422.28   232.23 L
  423.36   232.46 L
  424.44   232.69 L
  425.52   232.91 L
  426.60   233.14 L
  427.68   233.36 L
  428.76   233.59 L
  429.84   233.81 L
  430.92   234.03 L
  432.00   234.25 L
  433.08   234.47 L
  434.16   234.69 L
  435.24   234.91 L
  436.32   235.13 L
  437.40   235.35 L
  438.48   235.56 L
  439.56   235.78 L
  440.64   235.99 L
  441.72   236.21 L
  442.80   236.42 L
  443.88   236.63 L
  444.96   236.84 L
  446.04   237.05 L
  447.12   237.26 L
  448.20   237.47 L
  449.28   237.68 L
  450.36   237.89 L
  451.44   238.09 L
  452.52   238.30 L
  453.60   238.50 L
  454.68   238.70 L
  455.76   238.91 L
  456.84   239.11 L
  457.92   239.31 L
  459.00   239.51 L
  460.08   239.71 L
  461.16   239.91 L
  462.24   240.11 L
  463.32   240.31 L
  464.40   240.50 L
  465.48   240.70 L
  466.56   240.89 L
  467.64   241.09 L
  468.72   241.28 L
  469.80   241.47 L
  470.88   241.67 L
  471.96   241.86 L
  473.04   242.05 L
  474.12   242.24 L
  475.20   242.43 L
  476.28   242.62 L
  477.36   242.80 L
  478.44   242.99 L
  479.52   243.18 L
  480.60   243.36 L
  481.68   243.55 L
  482.76   243.73 L
  483.84   243.91 L
  484.92   244.10 L
  486.00   244.28 L
  487.08   244.46 L
  488.16   244.64 L
  489.24   244.82 L
  490.32   245.00 L
  491.40   245.18 L
  492.48   245.35 L
  493.56   245.53 L
  494.64   245.71 L
  495.72   245.88 L
  496.80   246.06 L
  497.88   246.23 L
  498.96   246.40 L
  500.04   246.58 L
  501.12   246.75 L
  502.20   246.92 L
  503.28   247.09 L
  504.36   247.26 L
  505.44   247.43 L
  506.52   247.60 L
  507.60   247.77 L
  508.68   247.94 L
  509.76   248.10 L
  510.84   248.27 L
  511.92   248.43 L
  513.00   248.60 L
  514.08   248.76 L
  515.16   248.93 L
  516.24   249.09 L
  517.32   249.25 L
  518.40   249.41 L
  519.48   249.57 L
  520.56   249.73 L
  521.64   249.89 L
  522.72   250.05 L
  523.80   250.21 L
  524.88   250.37 L
  525.96   250.53 L
  527.04   250.68 L
  528.12   250.84 L
  529.20   250.99 L
  530.28   251.15 L
  531.36   251.30 L
  532.44   251.46 L
  533.52   251.61 L
  534.60   251.76 L
  535.68   251.91 L
  536.76   252.07 L
  537.84   252.22 L
  538.92   252.37 L
  540.00   252.52 L
  108.00   108.00 M
  109.08   110.56 L
  110.16   113.09 L
  111.24   115.58 L
  112.32   118.04 L
  113.40   120.46 L
  114.48   122.85 L
  115.56   125.20 L
  116.64   127.52 L
  117.72   129.81 L
  118.80   132.06 L
  119.88   134.28 L
  120.96   136.48 L
  122.04   138.64 L
  123.12   140.76 L
  124.20   142.86 L
  125.28   144.93 L
  126.36   146.97 L
  127.44   148.98 L
  128.52   150.97 L
  129.60   152.92 L
  130.68   154.85 L
  131.76   156.75 L
  132.84   158.62 L
  133.92   160.46 L
  135.00   162.28 L
  136.08   164.08 L
  137.16   165.85 L
  138.24   167.59 L
  139.32   169.31 L
  140.40   171.00 L
  141.48   172.67 L
  142.56   174.32 L
  143.64   175.94 L
  144.72   177.54 L
  145.80   179.12 L
  146.88   180.67 L
  147.96   182.21 L
  149.04   183.72 L
  150.12   185.21 L
  151.20   186.68 L
  152.28   188.13 L
  153.36   189.55 L
  154.44   190.96 L
  155.52   192.35 L
  156.60   193.71 L
  157.68   195.06 L
  158.76   196.39 L
  159.84   197.70 L
  160.92   198.99 L
  162.00   200.27 L
  163.08   201.52 L
  164.16   202.76 L
  165.24   203.98 L
  166.32   205.18 L
  167.40   206.37 L
  168.48   207.53 L
  169.56   208.69 L
  170.64   209.82 L
  171.72   210.94 L
  172.80   212.04 L
  173.88   213.13 L
  174.96   214.21 L
  176.04   215.26 L
  177.12   216.31 L
  178.20   217.33 L
  179.28   218.35 L
  180.36   219.34 L
  181.44   220.33 L
  182.52   221.30 L
  183.60   222.26 L
  184.68   223.20 L
  185.76   224.13 L
  186.84   225.05 L
  187.92   225.95 L
  189.00   226.84 L
  190.08   227.72 L
  191.16   228.58 L
  192.24   229.44 L
  193.32   230.28 L
  194.40   231.11 L
  195.48   231.93 L
  196.56   232.73 L
  197.64   233.53 L
  198.72   234.31 L
  199.80   235.08 L
  200.88   235.84 L
  201.96   236.59 L
  203.04   237.33 L
  204.12   238.06 L
  205.20   238.78 L
  206.28   239.49 L
  207.36   240.19 L
  208.44   240.88 L
  209.52   241.56 L
  210.60   242.23 L
  211.68   242.89 L
  212.76   243.54 L
  213.84   244.18 L
  214.92   244.81 L
  216.00   245.43 L
  217.08   246.05 L
  218.16   246.65 L
  219.24   247.25 L
  220.32   247.84 L
  221.40   248.42 L
  222.48   248.99 L
  223.56   249.56 L
  224.64   250.11 L
  225.72   250.66 L
  226.80   251.20 L
  227.88   251.73 L
  228.96   252.26 L
  230.04   252.78 L
  231.12   253.29 L
  232.20   253.79 L
  233.28   254.28 L
  234.36   254.77 L
  235.44   255.26 L
  236.52   255.73 L
  237.60   256.20 L
  238.68   256.66 L
  239.76   257.12 L
  240.84   257.56 L
  241.92   258.01 L
  243.00   258.44 L
  244.08   258.87 L
  245.16   259.30 L
  246.24   259.71 L
  247.32   260.13 L
  248.40   260.53 L
  249.48   260.93 L
  250.56   261.33 L
  251.64   261.72 L
  252.72   262.10 L
  253.80   262.48 L
  254.88   262.85 L
  255.96   263.22 L
  257.04   263.58 L
  258.12   263.94 L
  259.20   264.29 L
  260.28   264.64 L
  261.36   264.98 L
  262.44   265.32 L
  263.52   265.65 L
  264.60   265.98 L
  265.68   266.30 L
  266.76   266.62 L
  267.84   266.93 L
  268.92   267.24 L
  270.00   267.55 L
  271.08   267.85 L
  272.16   268.14 L
  273.24   268.43 L
  274.32   268.72 L
  275.40   269.01 L
  276.48   269.29 L
  277.56   269.56 L
  278.64   269.84 L
  279.72   270.10 L
  280.80   270.37 L
  281.88   270.63 L
  282.96   270.89 L
  284.04   271.14 L
  285.12   271.39 L
  286.20   271.64 L
  287.28   271.88 L
  288.36   272.12 L
  289.44   272.35 L
  290.52   272.59 L
  291.60   272.82 L
  292.68   273.04 L
  293.76   273.26 L
  294.84   273.48 L
  295.92   273.70 L
  297.00   273.91 L
  298.08   274.12 L
  299.16   274.33 L
  300.24   274.54 L
  301.32   274.74 L
  302.40   274.94 L
  303.48   275.13 L
  304.56   275.33 L
  305.64   275.52 L
  306.72   275.70 L
  307.80   275.89 L
  308.88   276.07 L
  309.96   276.25 L
  311.04   276.43 L
  312.12   276.60 L
  313.20   276.78 L
  314.28   276.95 L
  315.36   277.11 L
  316.44   277.28 L
  317.52   277.44 L
  318.60   277.60 L
  319.68   277.76 L
  320.76   277.92 L
  321.84   278.07 L
  322.92   278.22 L
  324.00   278.37 L
  325.08   278.52 L
  326.16   278.66 L
  327.24   278.81 L
  328.32   278.95 L
  329.40   279.09 L
  330.48   279.22 L
  331.56   279.36 L
  332.64   279.49 L
  333.72   279.62 L
  334.80   279.75 L
  335.88   279.88 L
  336.96   280.01 L
  338.04   280.13 L
  339.12   280.25 L
  340.20   280.37 L
  341.28   280.49 L
  342.36   280.61 L
  343.44   280.72 L
  344.52   280.84 L
  345.60   280.95 L
  346.68   281.06 L
  347.76   281.17 L
  348.84   281.28 L
  349.92   281.38 L
  351.00   281.49 L
  352.08   281.59 L
  353.16   281.69 L
  354.24   281.79 L
  355.32   281.89 L
  356.40   281.99 L
  357.48   282.08 L
  358.56   282.18 L
  359.64   282.27 L
  360.72   282.36 L
  361.80   282.45 L
  362.88   282.54 L
  363.96   282.63 L
  365.04   282.72 L
  366.12   282.80 L
  367.20   282.89 L
  368.28   282.97 L
  369.36   283.05 L
  370.44   283.13 L
  371.52   283.21 L
  372.60   283.29 L
  373.68   283.37 L
  374.76   283.45 L
  375.84   283.52 L
  376.92   283.60 L
  378.00   283.67 L
  379.08   283.74 L
  380.16   283.81 L
  381.24   283.88 L
  382.32   283.95 L
  383.40   284.02 L
  384.48   284.09 L
  385.56   284.15 L
  386.64   284.22 L
  387.72   284.28 L
  388.80   284.35 L
  389.88   284.41 L
  390.96   284.47 L
  392.04   284.53 L
  393.12   284.59 L
  394.20   284.65 L
  395.28   284.71 L
  396.36   284.76 L
  397.44   284.82 L
  398.52   284.88 L
  399.60   284.93 L
  400.68   284.99 L
  401.76   285.04 L
  402.84   285.09 L
  403.92   285.14 L
  405.00   285.20 L
  406.08   285.25 L
  407.16   285.30 L
  408.24   285.34 L
  409.32   285.39 L
  410.40   285.44 L
  411.48   285.49 L
  412.56   285.53 L
  413.64   285.58 L
  414.72   285.62 L
  415.80   285.67 L
  416.88   285.71 L
  417.96   285.76 L
  419.04   285.80 L
  420.12   285.84 L
  421.20   285.88 L
  422.28   285.92 L
  423.36   285.96 L
  424.44   286.00 L
  425.52   286.04 L
  426.60   286.08 L
  427.68   286.12 L
  428.76   286.15 L
  429.84   286.19 L
  430.92   286.23 L
  432.00   286.26 L
  433.08   286.30 L
  434.16   286.33 L
  435.24   286.37 L
  436.32   286.40 L
  437.40   286.43 L
  438.48   286.47 L
  439.56   286.50 L
  440.64   286.53 L
  441.72   286.56 L
  442.80   286.59 L
  443.88   286.62 L
  444.96   286.65 L
  446.04   286.68 L
  447.12   286.71 L
  448.20   286.74 L
  449.28   286.77 L
  450.36   286.80 L
  451.44   286.83 L
  452.52   286.85 L
  453.60   286.88 L
  454.68   286.91 L
  455.76   286.93 L
  456.84   286.96 L
  457.92   286.99 L
  459.00   287.01 L
  460.08   287.04 L
  461.16   287.06 L
  462.24   287.08 L
  463.32   287.11 L
  464.40   287.13 L
  465.48   287.15 L
  466.56   287.18 L
  467.64   287.20 L
  468.72   287.22 L
  469.80   287.24 L
  470.88   287.26 L
  471.96   287.28 L
  473.04   287.31 L
  474.12   287.33 L
  475.20   287.35 L
  476.28   287.37 L
  477.36   287.39 L
  478.44   287.40 L
  479.52   287.42 L
  480.60   287.44 L
  481.68   287.46 L
  482.76   287.48 L
  483.84   287.50 L
  484.92   287.52 L
  486.00   287.53 L
  487.08   287.55 L
  488.16   287.57 L
  489.24   287.58 L
  490.32   287.60 L
  491.40   287.62 L
  492.48   287.63 L
  493.56   287.65 L
  494.64   287.66 L
  495.72   287.68 L
  496.80   287.69 L
  497.88   287.71 L
  498.96   287.73 L
  500.04   287.74 L
  501.12   287.75 L
  502.20   287.77 L
  503.28   287.78 L
  504.36   287.80 L
  505.44   287.81 L
  506.52   287.82 L
  507.60   287.84 L
  508.68   287.85 L
  509.76   287.86 L
  510.84   287.87 L
  511.92   287.89 L
  513.00   287.90 L
  514.08   287.91 L
  515.16   287.92 L
  516.24   287.93 L
  517.32   287.95 L
  518.40   287.96 L
  519.48   287.97 L
  520.56   287.98 L
  521.64   287.99 L
  522.72   288.00 L
  523.80   288.01 L
  524.88   288.02 L
  525.96   288.03 L
  527.04   288.04 L
  528.12   288.05 L
  529.20   288.06 L
  530.28   288.07 L
  531.36   288.08 L
  532.44   288.09 L
  533.52   288.10 L
  534.60   288.11 L
  535.68   288.12 L
  536.76   288.13 L
  537.84   288.14 L
  538.92   288.15 L
  540.00   288.15 L
 stroke
   2.000 setlinewidth
 [] 0 setdash
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
    3.75   485.72 M
   23.44   478.22 L
    3.75   485.72 M
   23.44   493.22 L
   23.44   478.22 M
   23.44   493.22 L
 stroke
 newpath
   10.31   497.91 M
   23.44   497.91 L
   14.06   497.91 M
   11.25   500.72 L
   10.31   502.59 L
   10.31   505.41 L
   11.25   507.28 L
   14.06   508.22 L
   23.44   508.22 L
   14.06   508.22 M
   11.25   511.03 L
   10.31   512.91 L
   10.31   515.72 L
   11.25   517.59 L
   14.06   518.53 L
   23.44   518.53 L
 stroke
   1.563 setlinewidth
 newpath
   17.25   527.34 M
   29.06   522.84 L
   17.25   527.34 M
   29.06   531.84 L
   25.13   524.53 M
   25.13   530.16 L
 stroke
 newpath
   20.06   542.53 M
   18.94   541.97 L
   17.81   540.84 L
   17.25   539.72 L
   17.25   537.47 L
   17.81   536.34 L
   18.94   535.22 L
   20.06   534.66 L
   21.75   534.09 L
   24.56   534.09 L
   26.25   534.66 L
   27.38   535.22 L
   28.50   536.34 L
   29.06   537.47 L
   29.06   539.72 L
   28.50   540.84 L
   27.38   541.97 L
   26.25   542.53 L
   24.56   542.53 L
   24.56   539.72 M
   24.56   542.53 L
 stroke
 newpath
   17.25   546.47 M
   29.06   546.47 L
   17.25   546.47 M
   29.06   554.34 L
   17.25   554.34 M
   29.06   554.34 L
 stroke
   1.938 setlinewidth
 newpath
     .00   577.03 M
    1.88   575.16 L
    4.69   573.28 L
    8.44   571.41 L
   13.13   570.47 L
   16.88   570.47 L
   21.56   571.41 L
   25.31   573.28 L
   28.13   575.16 L
   30.00   577.03 L
 stroke
 newpath
   10.31   583.59 M
   23.44   583.59 L
   14.06   583.59 M
   11.25   586.41 L
   10.31   588.28 L
   10.31   591.09 L
   11.25   592.97 L
   14.06   593.91 L
   23.44   593.91 L
   14.06   593.91 M
   11.25   596.72 L
   10.31   598.59 L
   10.31   601.41 L
   11.25   603.28 L
   14.06   604.22 L
   23.44   604.22 L
 stroke
 newpath
   10.31   622.03 M
   23.44   622.03 L
   13.13   622.03 M
   11.25   620.16 L
   10.31   618.28 L
   10.31   615.47 L
   11.25   613.59 L
   13.13   611.72 L
   15.94   610.78 L
   17.81   610.78 L
   20.63   611.72 L
   22.50   613.59 L
   23.44   615.47 L
   23.44   618.28 L
   22.50   620.16 L
   20.63   622.03 L
 stroke
 newpath
   10.31   639.84 M
   25.31   639.84 L
   28.13   638.91 L
   29.06   637.97 L
   30.00   636.09 L
   30.00   633.28 L
   29.06   631.41 L
   13.13   639.84 M
   11.25   637.97 L
   10.31   636.09 L
   10.31   633.28 L
   11.25   631.41 L
   13.13   629.53 L
   15.94   628.59 L
   17.81   628.59 L
   20.63   629.53 L
   22.50   631.41 L
   23.44   633.28 L
   23.44   636.09 L
   22.50   637.97 L
   20.63   639.84 L
 stroke
 newpath
     .00   646.41 M
    1.88   648.28 L
    4.69   650.16 L
    8.44   652.03 L
   13.13   652.97 L
   16.88   652.97 L
   21.56   652.03 L
   25.31   650.16 L
   28.13   648.28 L
   30.00   646.41 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  176.06   669.50 M
  176.06   656.37 L
  176.06   666.68 M
  174.19   668.56 L
  172.31   669.50 L
  169.50   669.50 L
  167.63   668.56 L
  165.75   666.68 L
  164.81   663.87 L
  164.81   662.00 L
  165.75   659.18 L
  167.63   657.31 L
  169.50   656.37 L
  172.31   656.37 L
  174.19   657.31 L
  176.06   659.18 L
 stroke
 newpath
  183.56   676.06 M
  183.56   656.37 L
 stroke
 newpath
  191.06   676.06 M
  191.06   656.37 L
 stroke
 newpath
  220.13   676.06 M
  212.63   656.37 L
  220.13   676.06 M
  227.63   656.37 L
  215.44   662.93 M
  224.81   662.93 L
 stroke
 newpath
  245.44   671.37 M
  244.50   673.25 L
  242.63   675.12 L
  240.75   676.06 L
  237.00   676.06 L
  235.13   675.12 L
  233.25   673.25 L
  232.31   671.37 L
  231.38   668.56 L
  231.38   663.87 L
  232.31   661.06 L
  233.25   659.18 L
  235.13   657.31 L
  237.00   656.37 L
  240.75   656.37 L
  242.63   657.31 L
  244.50   659.18 L
  245.44   661.06 L
  245.44   663.87 L
  240.75   663.87 M
  245.44   663.87 L
 stroke
 newpath
  252.00   676.06 M
  252.00   656.37 L
  252.00   676.06 M
  265.13   656.37 L
  265.13   676.06 M
  265.13   656.37 L
 stroke
 newpath
  282.00   666.68 M
  281.06   668.56 L
  278.25   669.50 L
  275.44   669.50 L
  272.63   668.56 L
  271.69   666.68 L
  272.63   664.81 L
  274.50   663.87 L
  279.19   662.93 L
  281.06   662.00 L
  282.00   660.12 L
  282.00   659.18 L
  281.06   657.31 L
  278.25   656.37 L
  275.44   656.37 L
  272.63   657.31 L
  271.69   659.18 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  108.00   414.00 M
  540.00   414.00 L
  108.00   414.00 M
  108.00   436.50 L
  135.00   414.00 M
  135.00   425.25 L
  162.00   414.00 M
  162.00   425.25 L
  189.00   414.00 M
  189.00   425.25 L
  216.00   414.00 M
  216.00   436.50 L
  243.00   414.00 M
  243.00   425.25 L
  270.00   414.00 M
  270.00   425.25 L
  297.00   414.00 M
  297.00   425.25 L
  324.00   414.00 M
  324.00   436.50 L
  351.00   414.00 M
  351.00   425.25 L
  378.00   414.00 M
  378.00   425.25 L
  405.00   414.00 M
  405.00   425.25 L
  432.00   414.00 M
  432.00   436.50 L
  459.00   414.00 M
  459.00   425.25 L
  486.00   414.00 M
  486.00   425.25 L
  513.00   414.00 M
  513.00   425.25 L
  540.00   414.00 M
  540.00   436.50 L
 stroke
 newpath
  108.00   720.00 M
  540.00   720.00 L
  108.00   720.00 M
  108.00   697.50 L
  135.00   720.00 M
  135.00   708.75 L
  162.00   720.00 M
  162.00   708.75 L
  189.00   720.00 M
  189.00   708.75 L
  216.00   720.00 M
  216.00   697.50 L
  243.00   720.00 M
  243.00   708.75 L
  270.00   720.00 M
  270.00   708.75 L
  297.00   720.00 M
  297.00   708.75 L
  324.00   720.00 M
  324.00   697.50 L
  351.00   720.00 M
  351.00   708.75 L
  378.00   720.00 M
  378.00   708.75 L
  405.00   720.00 M
  405.00   708.75 L
  432.00   720.00 M
  432.00   697.50 L
  459.00   720.00 M
  459.00   708.75 L
  486.00   720.00 M
  486.00   708.75 L
  513.00   720.00 M
  513.00   708.75 L
  540.00   720.00 M
  540.00   697.50 L
 stroke
 newpath
  108.00   414.00 M
  108.00   720.00 L
  108.00   413.39 M
  130.50   413.39 L
  108.00   425.65 M
  119.25   425.65 L
  108.00   437.92 M
  119.25   437.92 L
  108.00   450.18 M
  119.25   450.18 L
  108.00   462.45 M
  119.25   462.45 L
  108.00   474.71 M
  130.50   474.71 L
  108.00   486.97 M
  119.25   486.97 L
  108.00   499.24 M
  119.25   499.24 L
  108.00   511.50 M
  119.25   511.50 L
  108.00   523.77 M
  119.25   523.77 L
  108.00   536.03 M
  130.50   536.03 L
  108.00   548.30 M
  119.25   548.30 L
  108.00   560.56 M
  119.25   560.56 L
  108.00   572.83 M
  119.25   572.83 L
  108.00   585.09 M
  119.25   585.09 L
  108.00   597.35 M
  130.50   597.35 L
  108.00   609.62 M
  119.25   609.62 L
  108.00   621.88 M
  119.25   621.88 L
  108.00   634.15 M
  119.25   634.15 L
  108.00   646.41 M
  119.25   646.41 L
  108.00   658.68 M
  130.50   658.68 L
  108.00   670.94 M
  119.25   670.94 L
  108.00   683.21 M
  119.25   683.21 L
  108.00   695.47 M
  119.25   695.47 L
  108.00   707.74 M
  119.25   707.74 L
  108.00   720.00 M
  130.50   720.00 L
 stroke
   96.75   413.39   1.0000  0      .00     1.50 (0) putlabel
   96.75   474.71   1.0000  0      .00     1.50 (.1) putlabel
   96.75   536.03   1.0000  0      .00     1.50 (.2) putlabel
   96.75   597.35   1.0000  0      .00     1.50 (.3) putlabel
   96.75   658.68   1.0000  0      .00     1.50 (.4) putlabel
   96.75   720.00   1.0000  0      .00     1.50 (.5) putlabel
 newpath
  540.00   414.00 M
  540.00   720.00 L
  540.00   413.39 M
  517.50   413.39 L
  540.00   425.65 M
  528.75   425.65 L
  540.00   437.92 M
  528.75   437.92 L
  540.00   450.18 M
  528.75   450.18 L
  540.00   462.45 M
  528.75   462.45 L
  540.00   474.71 M
  517.50   474.71 L
  540.00   486.97 M
  528.75   486.97 L
  540.00   499.24 M
  528.75   499.24 L
  540.00   511.50 M
  528.75   511.50 L
  540.00   523.77 M
  528.75   523.77 L
  540.00   536.03 M
  517.50   536.03 L
  540.00   548.30 M
  528.75   548.30 L
  540.00   560.56 M
  528.75   560.56 L
  540.00   572.83 M
  528.75   572.83 L
  540.00   585.09 M
  528.75   585.09 L
  540.00   597.35 M
  517.50   597.35 L
  540.00   609.62 M
  528.75   609.62 L
  540.00   621.88 M
  528.75   621.88 L
  540.00   634.15 M
  528.75   634.15 L
  540.00   646.41 M
  528.75   646.41 L
  540.00   658.68 M
  517.50   658.68 L
  540.00   670.94 M
  528.75   670.94 L
  540.00   683.21 M
  528.75   683.21 L
  540.00   695.47 M
  528.75   695.47 L
  540.00   707.74 M
  528.75   707.74 L
  540.00   720.00 M
  517.50   720.00 L
 stroke
   1.500 setlinewidth
gsave newpath
   108.00    414.00 M
   540.00    414.00 L
   540.00    720.00 L
   108.00    720.00 L
closepath clip
   257.59   529.29      .00   3  0     1.50 DoDot
   444.17   554.43      .00   3  0     1.50 DoDot
 newpath
  257.59   529.29 M
  257.59   539.71 L
 stroke
   257.59   539.71      .00   2  0     1.50 DoDot
 newpath
  444.17   554.43 M
  444.17   565.47 L
 stroke
   444.17   565.47      .00   2  0     1.50 DoDot
   257.59   529.29      .00   3  0     1.50 DoDot
   444.17   554.43      .00   3  0     1.50 DoDot
 newpath
  257.59   529.29 M
  257.59   518.86 L
 stroke
   257.59   518.86      .00   2  0     1.50 DoDot
 newpath
  444.17   554.43 M
  444.17   543.39 L
 stroke
   444.17   543.39      .00   2  0     1.50 DoDot
   257.59   529.29      .00   3  0     1.50 DoDot
   444.17   554.43      .00   3  0     1.50 DoDot
   261.68   524.99      .00   4  0     1.50 DoDot
   443.14   566.69      .00   4  0     1.50 DoDot
 newpath
  261.68   524.99 M
  261.68   536.65 L
 stroke
   261.68   536.65      .00   2  0     1.50 DoDot
 newpath
  443.14   566.69 M
  443.14   579.57 L
 stroke
   443.14   579.57      .00   2  0     1.50 DoDot
   261.68   524.99      .00   4  0     1.50 DoDot
   443.14   566.69      .00   4  0     1.50 DoDot
 newpath
  261.68   524.99 M
  261.68   513.34 L
 stroke
   261.68   513.34      .00   2  0     1.50 DoDot
 newpath
  443.14   566.69 M
  443.14   553.82 L
 stroke
   443.14   553.82      .00   2  0     1.50 DoDot
   261.68   524.99      .00   4  0     1.50 DoDot
   443.14   566.69      .00   4  0     1.50 DoDot
 gsave newpath   258.89   536.65     7.50 0 360 arc stroke grestore
 gsave newpath   446.27   554.43     7.50 0 360 arc stroke grestore
 newpath
  258.89   536.65 M
  258.89   548.30 L
 stroke
   258.89   548.30      .00   2  0     1.50 DoDot
 newpath
  446.27   554.43 M
  446.27   567.31 L
 stroke
   446.27   567.31      .00   2  0     1.50 DoDot
 gsave newpath   258.89   536.65     7.50 0 360 arc stroke grestore
 gsave newpath   446.27   554.43     7.50 0 360 arc stroke grestore
 newpath
  258.89   536.65 M
  258.89   524.99 L
 stroke
   258.89   524.99      .00   2  0     1.50 DoDot
 newpath
  446.27   554.43 M
  446.27   541.55 L
 stroke
   446.27   541.55      .00   2  0     1.50 DoDot
 gsave newpath   258.89   536.65     7.50 0 360 arc stroke grestore
 gsave newpath   446.27   554.43     7.50 0 360 arc stroke grestore
grestore
   1.200 setlinewidth
 newpath
  108.02   414.00 M
  109.08   444.12 L
  110.16   450.44 L
  111.24   454.73 L
  112.32   458.07 L
  113.40   460.84 L
  114.48   463.24 L
  115.56   465.36 L
  116.64   467.26 L
  117.72   469.01 L
  118.80   470.61 L
  119.88   472.10 L
  120.96   473.50 L
  122.04   474.81 L
  123.12   476.05 L
  124.20   477.23 L
  125.28   478.35 L
  126.36   479.43 L
  127.44   480.45 L
  128.52   481.44 L
  129.60   482.39 L
  130.68   483.30 L
  131.76   484.19 L
  132.84   485.04 L
  133.92   485.87 L
  135.00   486.67 L
  136.08   487.45 L
  137.16   488.21 L
  138.24   488.95 L
  139.32   489.67 L
  140.40   490.37 L
  141.48   491.05 L
  142.56   491.72 L
  143.64   492.38 L
  144.72   493.02 L
  145.80   493.64 L
  146.88   494.25 L
  147.96   494.86 L
  149.04   495.44 L
  150.12   496.02 L
  151.20   496.59 L
  152.28   497.14 L
  153.36   497.69 L
  154.44   498.23 L
  155.52   498.76 L
  156.60   499.28 L
  157.68   499.79 L
  158.76   500.29 L
  159.84   500.79 L
  160.92   501.27 L
  162.00   501.76 L
  163.08   502.23 L
  164.16   502.70 L
  165.24   503.16 L
  166.32   503.61 L
  167.40   504.06 L
  168.48   504.50 L
  169.56   504.94 L
  170.64   505.37 L
  171.72   505.79 L
  172.80   506.21 L
  173.88   506.63 L
  174.96   507.04 L
  176.04   507.44 L
  177.12   507.85 L
  178.20   508.24 L
  179.28   508.63 L
  180.36   509.02 L
  181.44   509.40 L
  182.52   509.78 L
  183.60   510.16 L
  184.68   510.53 L
  185.76   510.90 L
  186.84   511.26 L
  187.92   511.62 L
  189.00   511.98 L
  190.08   512.33 L
  191.16   512.68 L
  192.24   513.03 L
  193.32   513.37 L
  194.40   513.71 L
  195.48   514.05 L
  196.56   514.38 L
  197.64   514.71 L
  198.72   515.04 L
  199.80   515.37 L
  200.88   515.69 L
  201.96   516.01 L
  203.04   516.33 L
  204.12   516.64 L
  205.20   516.95 L
  206.28   517.26 L
  207.36   517.57 L
  208.44   517.87 L
  209.52   518.18 L
  210.60   518.48 L
  211.68   518.77 L
  212.76   519.07 L
  213.84   519.36 L
  214.92   519.65 L
  216.00   519.94 L
  217.08   520.23 L
  218.16   520.51 L
  219.24   520.80 L
  220.32   521.08 L
  221.40   521.36 L
  222.48   521.63 L
  223.56   521.91 L
  224.64   522.18 L
  225.72   522.45 L
  226.80   522.72 L
  227.88   522.99 L
  228.96   523.25 L
  230.04   523.52 L
  231.12   523.78 L
  232.20   524.04 L
  233.28   524.30 L
  234.36   524.56 L
  235.44   524.81 L
  236.52   525.07 L
  237.60   525.32 L
  238.68   525.57 L
  239.76   525.82 L
  240.84   526.07 L
  241.92   526.31 L
  243.00   526.56 L
  244.08   526.80 L
  245.16   527.05 L
  246.24   527.29 L
  247.32   527.53 L
  248.40   527.76 L
  249.48   528.00 L
  250.56   528.24 L
  251.64   528.47 L
  252.72   528.70 L
  253.80   528.94 L
  254.88   529.17 L
  255.96   529.40 L
  257.04   529.62 L
  258.12   529.85 L
  259.20   530.08 L
  260.28   530.30 L
  261.36   530.52 L
  262.44   530.75 L
  263.52   530.97 L
  264.60   531.19 L
  265.68   531.41 L
  266.76   531.62 L
  267.84   531.84 L
  268.92   532.06 L
  270.00   532.27 L
  271.08   532.48 L
  272.16   532.70 L
  273.24   532.91 L
  274.32   533.12 L
  275.40   533.33 L
  276.48   533.54 L
  277.56   533.74 L
  278.64   533.95 L
  279.72   534.15 L
  280.80   534.36 L
  281.88   534.56 L
  282.96   534.77 L
  284.04   534.97 L
  285.12   535.17 L
  286.20   535.37 L
  287.28   535.57 L
  288.36   535.77 L
  289.44   535.96 L
  290.52   536.16 L
  291.60   536.36 L
  292.68   536.55 L
  293.76   536.74 L
  294.84   536.94 L
  295.92   537.13 L
  297.00   537.32 L
  298.08   537.51 L
  299.16   537.70 L
  300.24   537.89 L
  301.32   538.08 L
  302.40   538.27 L
  303.48   538.45 L
  304.56   538.64 L
  305.64   538.83 L
  306.72   539.01 L
  307.80   539.20 L
  308.88   539.38 L
  309.96   539.56 L
  311.04   539.74 L
  312.12   539.92 L
  313.20   540.10 L
  314.28   540.28 L
  315.36   540.46 L
  316.44   540.64 L
  317.52   540.82 L
  318.60   541.00 L
  319.68   541.17 L
  320.76   541.35 L
  321.84   541.52 L
  322.92   541.70 L
  324.00   541.87 L
  325.08   542.04 L
  326.16   542.22 L
  327.24   542.39 L
  328.32   542.56 L
  329.40   542.73 L
  330.48   542.90 L
  331.56   543.07 L
  332.64   543.24 L
  333.72   543.41 L
  334.80   543.58 L
  335.88   543.74 L
  336.96   543.91 L
  338.04   544.08 L
  339.12   544.24 L
  340.20   544.41 L
  341.28   544.57 L
  342.36   544.73 L
  343.44   544.90 L
  344.52   545.06 L
  345.60   545.22 L
  346.68   545.38 L
  347.76   545.54 L
  348.84   545.70 L
  349.92   545.86 L
  351.00   546.02 L
  352.08   546.18 L
  353.16   546.34 L
  354.24   546.50 L
  355.32   546.66 L
  356.40   546.81 L
  357.48   546.97 L
  358.56   547.13 L
  359.64   547.28 L
  360.72   547.44 L
  361.80   547.59 L
  362.88   547.74 L
  363.96   547.90 L
  365.04   548.05 L
  366.12   548.20 L
  367.20   548.35 L
  368.28   548.51 L
  369.36   548.66 L
  370.44   548.81 L
  371.52   548.96 L
  372.60   549.11 L
  373.68   549.26 L
  374.76   549.41 L
  375.84   549.55 L
  376.92   549.70 L
  378.00   549.85 L
  379.08   550.00 L
  380.16   550.14 L
  381.24   550.29 L
  382.32   550.44 L
  383.40   550.58 L
  384.48   550.73 L
  385.56   550.87 L
  386.64   551.02 L
  387.72   551.16 L
  388.80   551.30 L
  389.88   551.45 L
  390.96   551.59 L
  392.04   551.73 L
  393.12   551.87 L
  394.20   552.01 L
  395.28   552.16 L
  396.36   552.30 L
  397.44   552.44 L
  398.52   552.58 L
  399.60   552.72 L
  400.68   552.86 L
  401.76   552.99 L
  402.84   553.13 L
  403.92   553.27 L
  405.00   553.41 L
  406.08   553.55 L
  407.16   553.68 L
  408.24   553.82 L
  409.32   553.96 L
  410.40   554.09 L
  411.48   554.23 L
  412.56   554.36 L
  413.64   554.50 L
  414.72   554.63 L
  415.80   554.76 L
  416.88   554.90 L
  417.96   555.03 L
  419.04   555.17 L
  420.12   555.30 L
  421.20   555.43 L
  422.28   555.56 L
  423.36   555.69 L
  424.44   555.83 L
  425.52   555.96 L
  426.60   556.09 L
  427.68   556.22 L
  428.76   556.35 L
  429.84   556.48 L
  430.92   556.61 L
  432.00   556.74 L
  433.08   556.87 L
  434.16   556.99 L
  435.24   557.12 L
  436.32   557.25 L
  437.40   557.38 L
  438.48   557.51 L
  439.56   557.63 L
  440.64   557.76 L
  441.72   557.89 L
  442.80   558.01 L
  443.88   558.14 L
  444.96   558.26 L
  446.04   558.39 L
  447.12   558.51 L
  448.20   558.64 L
  449.28   558.76 L
  450.36   558.89 L
  451.44   559.01 L
  452.52   559.13 L
  453.60   559.26 L
  454.68   559.38 L
  455.76   559.50 L
  456.84   559.62 L
  457.92   559.75 L
  459.00   559.87 L
  460.08   559.99 L
  461.16   560.11 L
  462.24   560.23 L
  463.32   560.35 L
  464.40   560.47 L
  465.48   560.59 L
  466.56   560.71 L
  467.64   560.83 L
  468.72   560.95 L
  469.80   561.07 L
  470.88   561.19 L
  471.96   561.31 L
  473.04   561.43 L
  474.12   561.55 L
  475.20   561.66 L
  476.28   561.78 L
  477.36   561.90 L
  478.44   562.02 L
  479.52   562.13 L
  480.60   562.25 L
  481.68   562.37 L
  482.76   562.48 L
  483.84   562.60 L
  484.92   562.71 L
  486.00   562.83 L
  487.08   562.94 L
  488.16   563.06 L
  489.24   563.17 L
  490.32   563.29 L
  491.40   563.40 L
  492.48   563.52 L
  493.56   563.63 L
  494.64   563.74 L
  495.72   563.86 L
  496.80   563.97 L
  497.88   564.08 L
  498.96   564.20 L
  500.04   564.31 L
  501.12   564.42 L
  502.20   564.53 L
  503.28   564.64 L
  504.36   564.76 L
  505.44   564.87 L
  506.52   564.98 L
  507.60   565.09 L
  508.68   565.20 L
  509.76   565.31 L
  510.84   565.42 L
  511.92   565.53 L
  513.00   565.64 L
  514.08   565.75 L
  515.16   565.86 L
  516.24   565.97 L
  517.32   566.08 L
  518.40   566.18 L
  519.48   566.29 L
  520.56   566.40 L
  521.64   566.51 L
  522.72   566.62 L
  523.80   566.72 L
  524.88   566.83 L
  525.96   566.94 L
  527.04   567.05 L
  528.12   567.15 L
  529.20   567.26 L
  530.28   567.37 L
  531.36   567.47 L
  532.44   567.58 L
  533.52   567.68 L
  534.60   567.79 L
  535.68   567.90 L
  536.76   568.00 L
  537.84   568.11 L
  538.92   568.21 L
  540.00   568.31 L
 stroke
 [1 3] 0 setdash
 newpath
  108.40   414.00 M
  109.08   415.03 L
  110.16   416.66 L
  111.24   418.26 L
  112.32   419.86 L
  113.40   421.43 L
  114.48   422.98 L
  115.56   424.52 L
  116.64   426.04 L
  117.72   427.55 L
  118.80   429.04 L
  119.88   430.51 L
  120.96   431.96 L
  122.04   433.40 L
  123.12   434.82 L
  124.20   436.23 L
  125.28   437.62 L
  126.36   439.00 L
  127.44   440.36 L
  128.52   441.71 L
  129.60   443.04 L
  130.68   444.35 L
  131.76   445.66 L
  132.84   446.94 L
  133.92   448.22 L
  135.00   449.48 L
  136.08   450.72 L
  137.16   451.95 L
  138.24   453.17 L
  139.32   454.38 L
  140.40   455.57 L
  141.48   456.75 L
  142.56   457.91 L
  143.64   459.06 L
  144.72   460.20 L
  145.80   461.33 L
  146.88   462.44 L
  147.96   463.55 L
  149.04   464.64 L
  150.12   465.71 L
  151.20   466.78 L
  152.28   467.83 L
  153.36   468.88 L
  154.44   469.91 L
  155.52   470.93 L
  156.60   471.94 L
  157.68   472.93 L
  158.76   473.92 L
  159.84   474.90 L
  160.92   475.86 L
  162.00   476.81 L
  163.08   477.76 L
  164.16   478.69 L
  165.24   479.61 L
  166.32   480.53 L
  167.40   481.43 L
  168.48   482.32 L
  169.56   483.20 L
  170.64   484.08 L
  171.72   484.94 L
  172.80   485.79 L
  173.88   486.64 L
  174.96   487.47 L
  176.04   488.30 L
  177.12   489.11 L
  178.20   489.92 L
  179.28   490.72 L
  180.36   491.51 L
  181.44   492.29 L
  182.52   493.06 L
  183.60   493.83 L
  184.68   494.58 L
  185.76   495.33 L
  186.84   496.07 L
  187.92   496.80 L
  189.00   497.52 L
  190.08   498.24 L
  191.16   498.94 L
  192.24   499.64 L
  193.32   500.33 L
  194.40   501.02 L
  195.48   501.69 L
  196.56   502.36 L
  197.64   503.02 L
  198.72   503.67 L
  199.80   504.32 L
  200.88   504.96 L
  201.96   505.59 L
  203.04   506.22 L
  204.12   506.84 L
  205.20   507.45 L
  206.28   508.05 L
  207.36   508.65 L
  208.44   509.24 L
  209.52   509.83 L
  210.60   510.41 L
  211.68   510.98 L
  212.76   511.54 L
  213.84   512.10 L
  214.92   512.66 L
  216.00   513.21 L
  217.08   513.75 L
  218.16   514.28 L
  219.24   514.81 L
  220.32   515.34 L
  221.40   515.85 L
  222.48   516.36 L
  223.56   516.87 L
  224.64   517.37 L
  225.72   517.87 L
  226.80   518.36 L
  227.88   518.84 L
  228.96   519.32 L
  230.04   519.79 L
  231.12   520.26 L
  232.20   520.73 L
  233.28   521.18 L
  234.36   521.64 L
  235.44   522.08 L
  236.52   522.53 L
  237.60   522.97 L
  238.68   523.40 L
  239.76   523.83 L
  240.84   524.25 L
  241.92   524.67 L
  243.00   525.09 L
  244.08   525.50 L
  245.16   525.90 L
  246.24   526.30 L
  247.32   526.70 L
  248.40   527.09 L
  249.48   527.48 L
  250.56   527.86 L
  251.64   528.24 L
  252.72   528.62 L
  253.80   528.99 L
  254.88   529.35 L
  255.96   529.72 L
  257.04   530.08 L
  258.12   530.43 L
  259.20   530.78 L
  260.28   531.13 L
  261.36   531.47 L
  262.44   531.81 L
  263.52   532.15 L
  264.60   532.48 L
  265.68   532.81 L
  266.76   533.13 L
  267.84   533.45 L
  268.92   533.77 L
  270.00   534.09 L
  271.08   534.40 L
  272.16   534.70 L
  273.24   535.01 L
  274.32   535.31 L
  275.40   535.60 L
  276.48   535.90 L
  277.56   536.19 L
  278.64   536.48 L
  279.72   536.76 L
  280.80   537.04 L
  281.88   537.32 L
  282.96   537.59 L
  284.04   537.86 L
  285.12   538.13 L
  286.20   538.40 L
  287.28   538.66 L
  288.36   538.92 L
  289.44   539.18 L
  290.52   539.43 L
  291.60   539.69 L
  292.68   539.93 L
  293.76   540.18 L
  294.84   540.42 L
  295.92   540.66 L
  297.00   540.90 L
  298.08   541.14 L
  299.16   541.37 L
  300.24   541.60 L
  301.32   541.83 L
  302.40   542.05 L
  303.48   542.27 L
  304.56   542.49 L
  305.64   542.71 L
  306.72   542.93 L
  307.80   543.14 L
  308.88   543.35 L
  309.96   543.56 L
  311.04   543.76 L
  312.12   543.97 L
  313.20   544.17 L
  314.28   544.37 L
  315.36   544.57 L
  316.44   544.76 L
  317.52   544.95 L
  318.60   545.14 L
  319.68   545.33 L
  320.76   545.52 L
  321.84   545.70 L
  322.92   545.88 L
  324.00   546.07 L
  325.08   546.24 L
  326.16   546.42 L
  327.24   546.59 L
  328.32   546.77 L
  329.40   546.94 L
  330.48   547.11 L
  331.56   547.27 L
  332.64   547.44 L
  333.72   547.60 L
  334.80   547.76 L
  335.88   547.92 L
  336.96   548.08 L
  338.04   548.23 L
  339.12   548.39 L
  340.20   548.54 L
  341.28   548.69 L
  342.36   548.84 L
  343.44   548.99 L
  344.52   549.13 L
  345.60   549.28 L
  346.68   549.42 L
  347.76   549.56 L
  348.84   549.70 L
  349.92   549.84 L
  351.00   549.98 L
  352.08   550.11 L
  353.16   550.24 L
  354.24   550.38 L
  355.32   550.51 L
  356.40   550.64 L
  357.48   550.76 L
  358.56   550.89 L
  359.64   551.02 L
  360.72   551.14 L
  361.80   551.26 L
  362.88   551.38 L
  363.96   551.50 L
  365.04   551.62 L
  366.12   551.74 L
  367.20   551.85 L
  368.28   551.97 L
  369.36   552.08 L
  370.44   552.19 L
  371.52   552.30 L
  372.60   552.41 L
  373.68   552.52 L
  374.76   552.62 L
  375.84   552.73 L
  376.92   552.84 L
  378.00   552.94 L
  379.08   553.04 L
  380.16   553.14 L
  381.24   553.24 L
  382.32   553.34 L
  383.40   553.44 L
  384.48   553.53 L
  385.56   553.63 L
  386.64   553.73 L
  387.72   553.82 L
  388.80   553.91 L
  389.88   554.00 L
  390.96   554.09 L
  392.04   554.18 L
  393.12   554.27 L
  394.20   554.36 L
  395.28   554.45 L
  396.36   554.53 L
  397.44   554.62 L
  398.52   554.70 L
  399.60   554.78 L
  400.68   554.86 L
  401.76   554.94 L
  402.84   555.02 L
  403.92   555.10 L
  405.00   555.18 L
  406.08   555.26 L
  407.16   555.34 L
  408.24   555.41 L
  409.32   555.49 L
  410.40   555.56 L
  411.48   555.63 L
  412.56   555.71 L
  413.64   555.78 L
  414.72   555.85 L
  415.80   555.92 L
  416.88   555.99 L
  417.96   556.06 L
  419.04   556.13 L
  420.12   556.19 L
  421.20   556.26 L
  422.28   556.32 L
  423.36   556.39 L
  424.44   556.45 L
  425.52   556.52 L
  426.60   556.58 L
  427.68   556.64 L
  428.76   556.70 L
  429.84   556.76 L
  430.92   556.82 L
  432.00   556.88 L
  433.08   556.94 L
  434.16   557.00 L
  435.24   557.06 L
  436.32   557.11 L
  437.40   557.17 L
  438.48   557.22 L
  439.56   557.28 L
  440.64   557.33 L
  441.72   557.39 L
  442.80   557.44 L
  443.88   557.49 L
  444.96   557.54 L
  446.04   557.60 L
  447.12   557.65 L
  448.20   557.70 L
  449.28   557.75 L
  450.36   557.80 L
  451.44   557.84 L
  452.52   557.89 L
  453.60   557.94 L
  454.68   557.99 L
  455.76   558.03 L
  456.84   558.08 L
  457.92   558.12 L
  459.00   558.17 L
  460.08   558.21 L
  461.16   558.26 L
  462.24   558.30 L
  463.32   558.34 L
  464.40   558.39 L
  465.48   558.43 L
  466.56   558.47 L
  467.64   558.51 L
  468.72   558.55 L
  469.80   558.59 L
  470.88   558.63 L
  471.96   558.67 L
  473.04   558.71 L
  474.12   558.75 L
  475.20   558.79 L
  476.28   558.82 L
  477.36   558.86 L
  478.44   558.90 L
  479.52   558.93 L
  480.60   558.97 L
  481.68   559.01 L
  482.76   559.04 L
  483.84   559.08 L
  484.92   559.11 L
  486.00   559.14 L
  487.08   559.18 L
  488.16   559.21 L
  489.24   559.24 L
  490.32   559.28 L
  491.40   559.31 L
  492.48   559.34 L
  493.56   559.37 L
  494.64   559.40 L
  495.72   559.43 L
  496.80   559.47 L
  497.88   559.50 L
  498.96   559.52 L
  500.04   559.55 L
  501.12   559.58 L
  502.20   559.61 L
  503.28   559.64 L
  504.36   559.67 L
  505.44   559.70 L
  506.52   559.72 L
  507.60   559.75 L
  508.68   559.78 L
  509.76   559.80 L
  510.84   559.83 L
  511.92   559.86 L
  513.00   559.88 L
  514.08   559.91 L
  515.16   559.93 L
  516.24   559.96 L
  517.32   559.98 L
  518.40   560.01 L
  519.48   560.03 L
  520.56   560.06 L
  521.64   560.08 L
  522.72   560.10 L
  523.80   560.13 L
  524.88   560.15 L
  525.96   560.17 L
  527.04   560.19 L
  528.12   560.22 L
  529.20   560.24 L
  530.28   560.26 L
  531.36   560.28 L
  532.44   560.30 L
  533.52   560.32 L
  534.60   560.34 L
  535.68   560.36 L
  536.76   560.38 L
  537.84   560.40 L
  538.92   560.42 L
  540.00   560.44 L
 stroke
   1.500 setlinewidth
 [] 0 setdash
gsave newpath
   108.00    414.00 M
   540.00    414.00 L
   540.00    720.00 L
   108.00    720.00 L
closepath clip
   432.00   670.94      .00   3  0     1.50 DoDot
   432.00   646.41      .00   4  0     1.50 DoDot
 gsave newpath   432.00   621.88     7.50 0 360 arc stroke grestore
grestore
   1.000 setlinewidth
  448.20   670.94  -1.0000  0      .00     1.50 (J) putlabel
  448.20   646.41  -1.0000  0      .00     1.50 (H) putlabel
  448.20   621.88  -1.0000  0      .00     1.50 (K') putlabel
   1.500 setlinewidth
gsave newpath
   108.00    108.00 M
   540.00    108.00 L
   540.00    414.00 L
   108.00    414.00 L
closepath clip
   469.80   358.81      .00   3  3     1.20 DoDot
   469.80   340.41      .00   4  3     1.20 DoDot
 gsave newpath   469.80   322.02     6.00 0 360 arc fill grestore
grestore
   1.000 setlinewidth
  480.60   358.81  -1.0000  0      .00     1.50 (J) putlabel
  480.60   340.41  -1.0000  0      .00     1.50 (H) putlabel
  480.60   322.02  -1.0000  0      .00     1.50 (K') putlabel
   1.500 setlinewidth
gsave newpath
   108.00    108.00 M
   540.00    108.00 L
   540.00    414.00 L
   108.00    414.00 L
closepath clip
   469.80   199.37      .00   3  0     1.20 DoDot
   469.80   180.97      .00   4  0     1.20 DoDot
 gsave newpath   469.80   162.58     6.00 0 360 arc stroke grestore
grestore
   1.000 setlinewidth
  480.60   199.37  -1.0000  0      .00     1.50 (J) putlabel
  480.60   180.97  -1.0000  0      .00     1.50 (H) putlabel
  480.60   162.58  -1.0000  0      .00     1.50 (K') putlabel
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                                                                                                                                                                                          enya3.fig11.ps                                                                                      0100644 0000764 0000764 00000071621 07424741613 012051  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Mon 2001 Oct  1 10:14:11                
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   2.000 setlinewidth
 newpath
  108.00   414.00 M
  540.00   414.00 L
  108.00   414.00 M
  108.00   436.50 L
  125.28   414.00 M
  125.28   425.25 L
  142.56   414.00 M
  142.56   425.25 L
  159.84   414.00 M
  159.84   425.25 L
  177.12   414.00 M
  177.12   425.25 L
  194.40   414.00 M
  194.40   436.50 L
  211.68   414.00 M
  211.68   425.25 L
  228.96   414.00 M
  228.96   425.25 L
  246.24   414.00 M
  246.24   425.25 L
  263.52   414.00 M
  263.52   425.25 L
  280.80   414.00 M
  280.80   436.50 L
  298.08   414.00 M
  298.08   425.25 L
  315.36   414.00 M
  315.36   425.25 L
  332.64   414.00 M
  332.64   425.25 L
  349.92   414.00 M
  349.92   425.25 L
  367.20   414.00 M
  367.20   436.50 L
  384.48   414.00 M
  384.48   425.25 L
  401.76   414.00 M
  401.76   425.25 L
  419.04   414.00 M
  419.04   425.25 L
  436.32   414.00 M
  436.32   425.25 L
  453.60   414.00 M
  453.60   436.50 L
  470.88   414.00 M
  470.88   425.25 L
  488.16   414.00 M
  488.16   425.25 L
  505.44   414.00 M
  505.44   425.25 L
  522.72   414.00 M
  522.72   425.25 L
  540.00   414.00 M
  540.00   436.50 L
 stroke
 newpath
  108.00   720.00 M
  540.00   720.00 L
  108.00   720.00 M
  108.00   697.50 L
  125.28   720.00 M
  125.28   708.75 L
  142.56   720.00 M
  142.56   708.75 L
  159.84   720.00 M
  159.84   708.75 L
  177.12   720.00 M
  177.12   708.75 L
  194.40   720.00 M
  194.40   697.50 L
  211.68   720.00 M
  211.68   708.75 L
  228.96   720.00 M
  228.96   708.75 L
  246.24   720.00 M
  246.24   708.75 L
  263.52   720.00 M
  263.52   708.75 L
  280.80   720.00 M
  280.80   697.50 L
  298.08   720.00 M
  298.08   708.75 L
  315.36   720.00 M
  315.36   708.75 L
  332.64   720.00 M
  332.64   708.75 L
  349.92   720.00 M
  349.92   708.75 L
  367.20   720.00 M
  367.20   697.50 L
  384.48   720.00 M
  384.48   708.75 L
  401.76   720.00 M
  401.76   708.75 L
  419.04   720.00 M
  419.04   708.75 L
  436.32   720.00 M
  436.32   708.75 L
  453.60   720.00 M
  453.60   697.50 L
  470.88   720.00 M
  470.88   708.75 L
  488.16   720.00 M
  488.16   708.75 L
  505.44   720.00 M
  505.44   708.75 L
  522.72   720.00 M
  522.72   708.75 L
  540.00   720.00 M
  540.00   697.50 L
 stroke
 newpath
  108.00   414.00 M
  108.00   720.00 L
  108.00   414.00 M
  130.50   414.00 L
  108.00   429.30 M
  119.25   429.30 L
  108.00   444.60 M
  119.25   444.60 L
  108.00   459.90 M
  119.25   459.90 L
  108.00   475.20 M
  130.50   475.20 L
  108.00   490.50 M
  119.25   490.50 L
  108.00   505.80 M
  119.25   505.80 L
  108.00   521.10 M
  119.25   521.10 L
  108.00   536.40 M
  130.50   536.40 L
  108.00   551.70 M
  119.25   551.70 L
  108.00   567.00 M
  119.25   567.00 L
  108.00   582.30 M
  119.25   582.30 L
  108.00   597.60 M
  130.50   597.60 L
  108.00   612.90 M
  119.25   612.90 L
  108.00   628.20 M
  119.25   628.20 L
  108.00   643.50 M
  119.25   643.50 L
  108.00   658.80 M
  130.50   658.80 L
  108.00   674.10 M
  119.25   674.10 L
  108.00   689.40 M
  119.25   689.40 L
  108.00   704.70 M
  119.25   704.70 L
  108.00   720.00 M
  130.50   720.00 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
   96.75   414.00   1.0000  0      .00     1.50 (0) putlabel
   96.75   475.20   1.0000  0      .00     1.50 (.2) putlabel
   96.75   536.40   1.0000  0      .00     1.50 (.4) putlabel
   96.75   597.60   1.0000  0      .00     1.50 (.6) putlabel
   96.75   658.80   1.0000  0      .00     1.50 (.8) putlabel
   96.75   720.00   1.0000  0      .00     1.50 (1) putlabel
 newpath
  540.00   414.00 M
  540.00   720.00 L
  540.00   414.00 M
  517.50   414.00 L
  540.00   429.30 M
  528.75   429.30 L
  540.00   444.60 M
  528.75   444.60 L
  540.00   459.90 M
  528.75   459.90 L
  540.00   475.20 M
  517.50   475.20 L
  540.00   490.50 M
  528.75   490.50 L
  540.00   505.80 M
  528.75   505.80 L
  540.00   521.10 M
  528.75   521.10 L
  540.00   536.40 M
  517.50   536.40 L
  540.00   551.70 M
  528.75   551.70 L
  540.00   567.00 M
  528.75   567.00 L
  540.00   582.30 M
  528.75   582.30 L
  540.00   597.60 M
  517.50   597.60 L
  540.00   612.90 M
  528.75   612.90 L
  540.00   628.20 M
  528.75   628.20 L
  540.00   643.50 M
  528.75   643.50 L
  540.00   658.80 M
  517.50   658.80 L
  540.00   674.10 M
  528.75   674.10 L
  540.00   689.40 M
  528.75   689.40 L
  540.00   704.70 M
  528.75   704.70 L
  540.00   720.00 M
  517.50   720.00 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
   10.31   570.28 M
   30.00   570.28 L
   13.13   570.28 M
   11.25   572.16 L
   10.31   574.03 L
   10.31   576.84 L
   11.25   578.72 L
   13.13   580.59 L
   15.94   581.53 L
   17.81   581.53 L
   20.63   580.59 L
   22.50   578.72 L
   23.44   576.84 L
   23.44   574.03 L
   22.50   572.16 L
   20.63   570.28 L
 stroke
   1.000 setlinewidth
   1.200 setlinewidth
gsave newpath
   108.00    414.00 M
   540.00    414.00 L
   540.00    720.00 L
   108.00    720.00 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
 gsave newpath   396.58   493.56     7.50 0 360 arc stroke grestore
 newpath
  396.58   493.56 M
  464.49   493.56 L
 stroke
   464.49   493.56    90.00   2  0     1.50 DoDot
 gsave newpath   396.58   493.56     7.50 0 360 arc stroke grestore
 newpath
  396.58   493.56 M
  328.67   493.56 L
 stroke
   328.67   493.56    90.00   2  0     1.50 DoDot
 gsave newpath   396.58   493.56     7.50 0 360 arc stroke grestore
 newpath
  396.58   493.56 M
  396.58   548.64 L
 stroke
   396.58   548.64      .00   2  0     1.50 DoDot
 gsave newpath   396.58   493.56     7.50 0 360 arc stroke grestore
 newpath
  396.58   493.56 M
  396.58   444.60 L
 stroke
   396.58   444.60      .00   2  0     1.50 DoDot
 gsave newpath   396.58   493.56     7.50 0 360 arc stroke grestore
   397.79   606.78      .00   4  0     1.50 DoDot
 newpath
  397.79   606.78 M
  465.87   606.78 L
 stroke
   465.87   606.78    90.00   2  0     1.50 DoDot
   397.79   606.78      .00   4  0     1.50 DoDot
 newpath
  397.79   606.78 M
  329.70   606.78 L
 stroke
   329.70   606.78    90.00   2  0     1.50 DoDot
   397.79   606.78      .00   4  0     1.50 DoDot
 newpath
  397.79   606.78 M
  397.79   674.10 L
 stroke
   397.79   674.10      .00   2  0     1.50 DoDot
   397.79   606.78      .00   4  0     1.50 DoDot
 newpath
  397.79   606.78 M
  397.79   542.52 L
 stroke
   397.79   542.52      .00   2  0     1.50 DoDot
   397.79   606.78      .00   4  0     1.50 DoDot
   394.85   478.26      .00   3  0     1.50 DoDot
 newpath
  394.85   478.26 M
  456.36   478.26 L
 stroke
   456.36   478.26    90.00   2  0     1.50 DoDot
   394.85   478.26      .00   3  0     1.50 DoDot
 newpath
  394.85   478.26 M
  333.33   478.26 L
 stroke
   333.33   478.26    90.00   2  0     1.50 DoDot
   394.85   478.26      .00   3  0     1.50 DoDot
 newpath
  394.85   478.26 M
  394.85   594.54 L
 stroke
   394.85   594.54      .00   2  0     1.50 DoDot
   394.85   478.26      .00   3  0     1.50 DoDot
 newpath
  394.85   478.26 M
  394.85   414.00 L
 stroke
   394.85   352.80      .00   2  0     1.50 DoDot
   394.85   478.26      .00   3  0     1.50 DoDot
   184.03   625.14      .00   4  3     1.50 DoDot
 newpath
  184.03   625.14 M
  184.03   634.32 L
 stroke
   184.03   634.32      .00   2  0     1.50 DoDot
   184.03   625.14      .00   4  3     1.50 DoDot
 newpath
  184.03   625.14 M
  184.03   615.96 L
 stroke
   184.03   615.96      .00   2  0     1.50 DoDot
   184.03   625.14      .00   4  3     1.50 DoDot
grestore
   1.500 setlinewidth
gsave newpath
   108.00    414.00 M
   540.00    414.00 L
   540.00    720.00 L
   108.00    720.00 L
closepath clip
 gsave newpath   151.20   536.40     7.50 0 360 arc stroke grestore
   151.20   505.80      .00   4  0     1.50 DoDot
   151.20   475.20      .00   3  0     1.50 DoDot
grestore
   1.000 setlinewidth
   1.844 setlinewidth
 newpath
  181.14   540.62 M
  181.14   528.81 L
  181.14   538.09 M
  179.45   539.78 L
  177.76   540.62 L
  175.23   540.62 L
  173.54   539.78 L
  171.85   538.09 L
  171.01   535.56 L
  171.01   533.87 L
  171.85   531.34 L
  173.54   529.65 L
  175.23   528.81 L
  177.76   528.81 L
  179.45   529.65 L
  181.14   531.34 L
 stroke
 newpath
  187.89   546.53 M
  187.89   528.81 L
 stroke
 newpath
  194.64   546.53 M
  194.64   528.81 L
 stroke
 newpath
  220.79   546.53 M
  214.04   528.81 L
  220.79   546.53 M
  227.54   528.81 L
  216.57   534.71 M
  225.01   534.71 L
 stroke
 newpath
  243.57   542.31 M
  242.73   543.99 L
  241.04   545.68 L
  239.35   546.53 L
  235.98   546.53 L
  234.29   545.68 L
  232.60   543.99 L
  231.76   542.31 L
  230.92   539.78 L
  230.92   535.56 L
  231.76   533.03 L
  232.60   531.34 L
  234.29   529.65 L
  235.98   528.81 L
  239.35   528.81 L
  241.04   529.65 L
  242.73   531.34 L
  243.57   533.03 L
  243.57   535.56 L
  239.35   535.56 M
  243.57   535.56 L
 stroke
 newpath
  249.48   546.53 M
  249.48   528.81 L
  249.48   546.53 M
  261.29   528.81 L
  261.29   546.53 M
  261.29   528.81 L
 stroke
 newpath
  276.48   538.09 M
  275.64   539.78 L
  273.10   540.62 L
  270.57   540.62 L
  268.04   539.78 L
  267.20   538.09 L
  268.04   536.40 L
  269.73   535.56 L
  273.95   534.71 L
  275.64   533.87 L
  276.48   532.18 L
  276.48   531.34 L
  275.64   529.65 L
  273.10   528.81 L
  270.57   528.81 L
  268.04   529.65 L
  267.20   531.34 L
 stroke
   1.000 setlinewidth
   1.844 setlinewidth
 newpath
  171.85   510.02 M
  171.85   498.21 L
  171.85   504.96 M
  172.70   507.49 L
  174.39   509.17 L
  176.07   510.02 L
  178.60   510.02 L
 stroke
 newpath
  192.10   510.02 M
  192.10   498.21 L
  192.10   507.49 M
  190.42   509.17 L
  188.73   510.02 L
  186.20   510.02 L
  184.51   509.17 L
  182.82   507.49 L
  181.98   504.96 L
  181.98   503.27 L
  182.82   500.74 L
  184.51   499.05 L
  186.20   498.21 L
  188.73   498.21 L
  190.42   499.05 L
  192.10   500.74 L
 stroke
 newpath
  208.14   515.92 M
  208.14   498.21 L
  208.14   507.49 M
  206.45   509.17 L
  204.76   510.02 L
  202.23   510.02 L
  200.54   509.17 L
  198.85   507.49 L
  198.01   504.96 L
  198.01   503.27 L
  198.85   500.74 L
  200.54   499.05 L
  202.23   498.21 L
  204.76   498.21 L
  206.45   499.05 L
  208.14   500.74 L
 stroke
 newpath
  214.04   515.92 M
  214.89   515.08 L
  215.73   515.92 L
  214.89   516.77 L
  214.04   515.92 L
  214.89   510.02 M
  214.89   498.21 L
 stroke
 newpath
  225.01   510.02 M
  223.32   509.17 L
  221.64   507.49 L
  220.79   504.96 L
  220.79   503.27 L
  221.64   500.74 L
  223.32   499.05 L
  225.01   498.21 L
  227.54   498.21 L
  229.23   499.05 L
  230.92   500.74 L
  231.76   503.27 L
  231.76   504.96 L
  230.92   507.49 L
  229.23   509.17 L
  227.54   510.02 L
  225.01   510.02 L
 stroke
 newpath
  262.14   510.02 M
  262.14   492.30 L
  262.14   507.49 M
  260.45   509.17 L
  258.76   510.02 L
  256.23   510.02 L
  254.54   509.17 L
  252.85   507.49 L
  252.01   504.96 L
  252.01   503.27 L
  252.85   500.74 L
  254.54   499.05 L
  256.23   498.21 L
  258.76   498.21 L
  260.45   499.05 L
  262.14   500.74 L
 stroke
 newpath
  268.89   510.02 M
  268.89   501.58 L
  269.73   499.05 L
  271.42   498.21 L
  273.95   498.21 L
  275.64   499.05 L
  278.17   501.58 L
  278.17   510.02 M
  278.17   498.21 L
 stroke
 newpath
  284.07   515.92 M
  284.92   515.08 L
  285.76   515.92 L
  284.92   516.77 L
  284.07   515.92 L
  284.92   510.02 M
  284.92   498.21 L
 stroke
 newpath
  290.82   504.96 M
  300.95   504.96 L
  300.95   506.64 L
  300.10   508.33 L
  299.26   509.17 L
  297.57   510.02 L
  295.04   510.02 L
  293.35   509.17 L
  291.67   507.49 L
  290.82   504.96 L
  290.82   503.27 L
  291.67   500.74 L
  293.35   499.05 L
  295.04   498.21 L
  297.57   498.21 L
  299.26   499.05 L
  300.95   500.74 L
 stroke
 newpath
  307.70   515.92 M
  307.70   501.58 L
  308.54   499.05 L
  310.23   498.21 L
  311.92   498.21 L
  305.17   510.02 M
  311.07   510.02 L
 stroke
   1.000 setlinewidth
   1.844 setlinewidth
 newpath
  171.85   479.42 M
  171.85   467.61 L
  171.85   474.36 M
  172.70   476.89 L
  174.39   478.58 L
  176.07   479.42 L
  178.60   479.42 L
 stroke
 newpath
  192.10   479.42 M
  192.10   467.61 L
  192.10   476.89 M
  190.42   478.58 L
  188.73   479.42 L
  186.20   479.42 L
  184.51   478.58 L
  182.82   476.89 L
  181.98   474.36 L
  181.98   472.67 L
  182.82   470.14 L
  184.51   468.45 L
  186.20   467.61 L
  188.73   467.61 L
  190.42   468.45 L
  192.10   470.14 L
 stroke
 newpath
  208.14   485.33 M
  208.14   467.61 L
  208.14   476.89 M
  206.45   478.58 L
  204.76   479.42 L
  202.23   479.42 L
  200.54   478.58 L
  198.85   476.89 L
  198.01   474.36 L
  198.01   472.67 L
  198.85   470.14 L
  200.54   468.45 L
  202.23   467.61 L
  204.76   467.61 L
  206.45   468.45 L
  208.14   470.14 L
 stroke
 newpath
  214.04   485.33 M
  214.89   484.48 L
  215.73   485.33 L
  214.89   486.17 L
  214.04   485.33 L
  214.89   479.42 M
  214.89   467.61 L
 stroke
 newpath
  225.01   479.42 M
  223.32   478.58 L
  221.64   476.89 L
  220.79   474.36 L
  220.79   472.67 L
  221.64   470.14 L
  223.32   468.45 L
  225.01   467.61 L
  227.54   467.61 L
  229.23   468.45 L
  230.92   470.14 L
  231.76   472.67 L
  231.76   474.36 L
  230.92   476.89 L
  229.23   478.58 L
  227.54   479.42 L
  225.01   479.42 L
 stroke
 newpath
  252.85   485.33 M
  252.85   467.61 L
 stroke
 newpath
  262.98   479.42 M
  261.29   478.58 L
  259.60   476.89 L
  258.76   474.36 L
  258.76   472.67 L
  259.60   470.14 L
  261.29   468.45 L
  262.98   467.61 L
  265.51   467.61 L
  267.20   468.45 L
  268.89   470.14 L
  269.73   472.67 L
  269.73   474.36 L
  268.89   476.89 L
  267.20   478.58 L
  265.51   479.42 L
  262.98   479.42 L
 stroke
 newpath
  275.64   479.42 M
  275.64   470.98 L
  276.48   468.45 L
  278.17   467.61 L
  280.70   467.61 L
  282.39   468.45 L
  284.92   470.98 L
  284.92   479.42 M
  284.92   467.61 L
 stroke
 newpath
  300.95   485.33 M
  300.95   467.61 L
  300.95   476.89 M
  299.26   478.58 L
  297.57   479.42 L
  295.04   479.42 L
  293.35   478.58 L
  291.67   476.89 L
  290.82   474.36 L
  290.82   472.67 L
  291.67   470.14 L
  293.35   468.45 L
  295.04   467.61 L
  297.57   467.61 L
  299.26   468.45 L
  300.95   470.14 L
 stroke
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  108.00   414.00 M
  540.00   414.00 L
 stroke
 newpath
  108.00   720.00 M
  540.00   720.00 L
 stroke
 newpath
  108.00   414.00 M
  108.00   720.00 L
 stroke
 newpath
  540.00   414.00 M
  540.00   720.00 L
 stroke
 newpath
  108.00   108.00 M
  540.00   108.00 L
  108.00   108.00 M
  108.00   130.50 L
  125.28   108.00 M
  125.28   119.25 L
  142.56   108.00 M
  142.56   119.25 L
  159.84   108.00 M
  159.84   119.25 L
  177.12   108.00 M
  177.12   119.25 L
  194.40   108.00 M
  194.40   130.50 L
  211.68   108.00 M
  211.68   119.25 L
  228.96   108.00 M
  228.96   119.25 L
  246.24   108.00 M
  246.24   119.25 L
  263.52   108.00 M
  263.52   119.25 L
  280.80   108.00 M
  280.80   130.50 L
  298.08   108.00 M
  298.08   119.25 L
  315.36   108.00 M
  315.36   119.25 L
  332.64   108.00 M
  332.64   119.25 L
  349.92   108.00 M
  349.92   119.25 L
  367.20   108.00 M
  367.20   130.50 L
  384.48   108.00 M
  384.48   119.25 L
  401.76   108.00 M
  401.76   119.25 L
  419.04   108.00 M
  419.04   119.25 L
  436.32   108.00 M
  436.32   119.25 L
  453.60   108.00 M
  453.60   130.50 L
  470.88   108.00 M
  470.88   119.25 L
  488.16   108.00 M
  488.16   119.25 L
  505.44   108.00 M
  505.44   119.25 L
  522.72   108.00 M
  522.72   119.25 L
  540.00   108.00 M
  540.00   130.50 L
 stroke
  108.00    85.50    .0000  0      .00     1.50 (0) putlabel
  194.40    85.50    .0000  0      .00     1.50 (.5) putlabel
  280.80    85.50    .0000  0      .00     1.50 (1) putlabel
  367.20    85.50    .0000  0      .00     1.50 (1.5) putlabel
  453.60    85.50    .0000  0      .00     1.50 (2) putlabel
  540.00    85.50    .0000  0      .00     1.50 (2.5) putlabel
 newpath
  108.00   414.00 M
  540.00   414.00 L
  108.00   414.00 M
  108.00   391.50 L
  125.28   414.00 M
  125.28   402.75 L
  142.56   414.00 M
  142.56   402.75 L
  159.84   414.00 M
  159.84   402.75 L
  177.12   414.00 M
  177.12   402.75 L
  194.40   414.00 M
  194.40   391.50 L
  211.68   414.00 M
  211.68   402.75 L
  228.96   414.00 M
  228.96   402.75 L
  246.24   414.00 M
  246.24   402.75 L
  263.52   414.00 M
  263.52   402.75 L
  280.80   414.00 M
  280.80   391.50 L
  298.08   414.00 M
  298.08   402.75 L
  315.36   414.00 M
  315.36   402.75 L
  332.64   414.00 M
  332.64   402.75 L
  349.92   414.00 M
  349.92   402.75 L
  367.20   414.00 M
  367.20   391.50 L
  384.48   414.00 M
  384.48   402.75 L
  401.76   414.00 M
  401.76   402.75 L
  419.04   414.00 M
  419.04   402.75 L
  436.32   414.00 M
  436.32   402.75 L
  453.60   414.00 M
  453.60   391.50 L
  470.88   414.00 M
  470.88   402.75 L
  488.16   414.00 M
  488.16   402.75 L
  505.44   414.00 M
  505.44   402.75 L
  522.72   414.00 M
  522.72   402.75 L
  540.00   414.00 M
  540.00   391.50 L
 stroke
 newpath
  108.00   108.00 M
  108.00   414.00 L
  108.00   108.00 M
  130.50   108.00 L
  108.00   120.76 M
  119.25   120.76 L
  108.00   133.52 M
  119.25   133.52 L
  108.00   146.28 M
  119.25   146.28 L
  108.00   159.04 M
  130.50   159.04 L
  108.00   171.80 M
  119.25   171.80 L
  108.00   184.56 M
  119.25   184.56 L
  108.00   197.32 M
  119.25   197.32 L
  108.00   210.09 M
  130.50   210.09 L
  108.00   222.85 M
  119.25   222.85 L
  108.00   235.61 M
  119.25   235.61 L
  108.00   248.37 M
  119.25   248.37 L
  108.00   261.13 M
  130.50   261.13 L
  108.00   273.89 M
  119.25   273.89 L
  108.00   286.65 M
  119.25   286.65 L
  108.00   299.41 M
  119.25   299.41 L
  108.00   312.17 M
  130.50   312.17 L
  108.00   324.93 M
  119.25   324.93 L
  108.00   337.69 M
  119.25   337.69 L
  108.00   350.45 M
  119.25   350.45 L
  108.00   363.21 M
  130.50   363.21 L
  108.00   375.97 M
  119.25   375.97 L
  108.00   388.73 M
  119.25   388.73 L
  108.00   401.49 M
  119.25   401.49 L
 stroke
   96.75   108.00   1.0000  0      .00     1.50 (0) putlabel
   96.75   159.04   1.0000  0      .00     1.50 (200) putlabel
   96.75   210.09   1.0000  0      .00     1.50 (400) putlabel
   96.75   261.13   1.0000  0      .00     1.50 (600) putlabel
   96.75   312.17   1.0000  0      .00     1.50 (800) putlabel
   96.75   363.21   1.0000  0      .00     1.50 (1000) putlabel
 newpath
  540.00   108.00 M
  540.00   414.00 L
  540.00   108.00 M
  517.50   108.00 L
  540.00   120.76 M
  528.75   120.76 L
  540.00   133.52 M
  528.75   133.52 L
  540.00   146.28 M
  528.75   146.28 L
  540.00   159.04 M
  517.50   159.04 L
  540.00   171.80 M
  528.75   171.80 L
  540.00   184.56 M
  528.75   184.56 L
  540.00   197.32 M
  528.75   197.32 L
  540.00   210.09 M
  517.50   210.09 L
  540.00   222.85 M
  528.75   222.85 L
  540.00   235.61 M
  528.75   235.61 L
  540.00   248.37 M
  528.75   248.37 L
  540.00   261.13 M
  517.50   261.13 L
  540.00   273.89 M
  528.75   273.89 L
  540.00   286.65 M
  528.75   286.65 L
  540.00   299.41 M
  528.75   299.41 L
  540.00   312.17 M
  517.50   312.17 L
  540.00   324.93 M
  528.75   324.93 L
  540.00   337.69 M
  528.75   337.69 L
  540.00   350.45 M
  528.75   350.45 L
  540.00   363.21 M
  517.50   363.21 L
  540.00   375.97 M
  528.75   375.97 L
  540.00   388.73 M
  528.75   388.73 L
  540.00   401.49 M
  528.75   401.49 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  296.63    44.25 M
  298.50    44.25 L
  300.38    43.31 L
  301.31    42.38 L
  308.81    24.56 L
  303.19    37.69 M
  297.56    24.56 L
 stroke
   1.563 setlinewidth
 newpath
  315.19    26.81 M
  314.06    26.25 L
  312.94    25.13 L
  312.38    23.44 L
  312.38    22.31 L
  312.94    20.63 L
  314.06    19.50 L
  315.19    18.94 L
  316.88    18.94 L
  318.00    19.50 L
  319.13    20.63 L
  319.69    22.31 L
  319.69    23.44 L
  319.13    25.13 L
  318.00    26.25 L
  316.88    26.81 L
  315.19    26.81 L
 stroke
 newpath
  323.63    30.75 M
  323.63    18.94 L
  323.63    25.13 M
  324.75    26.25 L
  325.88    26.81 L
  327.56    26.81 L
  328.69    26.25 L
  329.81    25.13 L
  330.38    23.44 L
  330.38    22.31 L
  329.81    20.63 L
  328.69    19.50 L
  327.56    18.94 L
  325.88    18.94 L
  324.75    19.50 L
  323.63    20.63 L
 stroke
 newpath
  339.94    25.13 M
  339.38    26.25 L
  337.69    26.81 L
  336.00    26.81 L
  334.31    26.25 L
  333.75    25.13 L
  334.31    24.00 L
  335.44    23.44 L
  338.25    22.88 L
  339.38    22.31 L
  339.94    21.19 L
  339.94    20.63 L
  339.38    19.50 L
  337.69    18.94 L
  336.00    18.94 L
  334.31    19.50 L
  333.75    20.63 L
 stroke
   1.938 setlinewidth
   1.563 setlinewidth
 newpath
  364.69    33.00 M
  363.56    31.87 L
  362.44    30.19 L
  361.31    27.94 L
  360.75    25.13 L
  360.75    22.88 L
  361.31    20.06 L
  362.44    17.81 L
  363.56    16.12 L
  364.69    15.00 L
 stroke
 newpath
  370.31    26.81 M
  366.94    15.00 L
  369.75    24.56 M
  369.19    21.75 L
  369.19    20.06 L
  370.31    18.94 L
  371.44    18.94 L
  372.56    19.50 L
  373.69    20.63 L
  374.81    22.88 L
  375.94    26.81 M
  374.81    22.88 L
  374.25    20.63 L
  374.25    19.50 L
  374.81    18.94 L
  375.94    18.94 L
  377.06    20.06 L
  377.63    21.19 L
 stroke
 newpath
  380.44    26.81 M
  380.44    18.94 L
  380.44    24.56 M
  382.13    26.25 L
  383.25    26.81 L
  384.94    26.81 L
  386.06    26.25 L
  386.63    24.56 L
  386.63    18.94 L
  386.63    24.56 M
  388.31    26.25 L
  389.44    26.81 L
  391.13    26.81 L
  392.25    26.25 L
  392.81    24.56 L
  392.81    18.94 L
 stroke
 newpath
  396.75    33.00 M
  397.88    31.87 L
  399.00    30.19 L
  400.13    27.94 L
  400.69    25.13 L
  400.69    22.88 L
  400.13    20.06 L
  399.00    17.81 L
  397.88    16.12 L
  396.75    15.00 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
   10.31   210.47 M
   23.44   207.66 L
   13.13   202.03 M
   11.25   203.91 L
   10.31   206.72 L
   10.31   217.03 L
 stroke
   1.563 setlinewidth
   1.938 setlinewidth
 newpath
     .00   239.34 M
    1.88   237.47 L
    4.69   235.59 L
    8.44   233.72 L
   13.13   232.78 L
   16.88   232.78 L
   21.56   233.72 L
   25.31   235.59 L
   28.13   237.47 L
   30.00   239.34 L
 stroke
 newpath
    3.75   256.22 M
   23.44   256.22 L
   13.13   256.22 M
   11.25   254.34 L
   10.31   252.47 L
   10.31   249.66 L
   11.25   247.78 L
   13.13   245.91 L
   15.94   244.97 L
   17.81   244.97 L
   20.63   245.91 L
   22.50   247.78 L
   23.44   249.66 L
   23.44   252.47 L
   22.50   254.34 L
   20.63   256.22 L
 stroke
 newpath
   10.31   274.03 M
   23.44   274.03 L
   13.13   274.03 M
   11.25   272.16 L
   10.31   270.28 L
   10.31   267.47 L
   11.25   265.59 L
   13.13   263.72 L
   15.94   262.78 L
   17.81   262.78 L
   20.63   263.72 L
   22.50   265.59 L
   23.44   267.47 L
   23.44   270.28 L
   22.50   272.16 L
   20.63   274.03 L
 stroke
 newpath
   10.31   279.66 M
   23.44   285.28 L
   10.31   290.91 M
   23.44   285.28 L
   27.19   283.41 L
   29.06   281.53 L
   30.00   279.66 L
   30.00   278.72 L
 stroke
 newpath
   13.13   305.91 M
   11.25   304.97 L
   10.31   302.16 L
   10.31   299.34 L
   11.25   296.53 L
   13.13   295.59 L
   15.00   296.53 L
   15.94   298.41 L
   16.88   303.09 L
   17.81   304.97 L
   19.69   305.91 L
   20.63   305.91 L
   22.50   304.97 L
   23.44   302.16 L
   23.44   299.34 L
   22.50   296.53 L
   20.63   295.59 L
 stroke
 newpath
     .00   311.53 M
    1.88   313.41 L
    4.69   315.28 L
    8.44   317.16 L
   13.13   318.09 L
   16.88   318.09 L
   21.56   317.16 L
   25.31   315.28 L
   28.13   313.41 L
   30.00   311.53 L
 stroke
   1.000 setlinewidth
gsave newpath
   108.00    108.00 M
   540.00    108.00 L
   540.00    414.00 L
   108.00    414.00 L
closepath clip
 gsave newpath   396.58   153.94     7.50 0 360 arc stroke grestore
 newpath
  396.58   153.94 M
  464.49   153.94 L
 stroke
   464.49   153.94    90.00   2  0     1.50 DoDot
 gsave newpath   396.58   153.94     7.50 0 360 arc stroke grestore
 newpath
  396.58   153.94 M
  328.67   153.94 L
 stroke
   328.67   153.94    90.00   2  0     1.50 DoDot
 gsave newpath   396.58   153.94     7.50 0 360 arc stroke grestore
 newpath
  396.58   153.94 M
  396.58   182.01 L
 stroke
   396.58   182.01      .00   2  0     1.50 DoDot
 gsave newpath   396.58   153.94     7.50 0 360 arc stroke grestore
 newpath
  396.58   153.94 M
  396.58   136.07 L
 stroke
   396.58   136.07      .00   2  0     1.50 DoDot
 gsave newpath   396.58   153.94     7.50 0 360 arc stroke grestore
   397.79   238.16      .00   4  0     1.50 DoDot
 newpath
  397.79   238.16 M
  465.87   238.16 L
 stroke
   465.87   238.16    90.00   2  0     1.50 DoDot
   397.79   238.16      .00   4  0     1.50 DoDot
 newpath
  397.79   238.16 M
  329.70   238.16 L
 stroke
   329.70   238.16    90.00   2  0     1.50 DoDot
   397.79   238.16      .00   4  0     1.50 DoDot
 newpath
  397.79   238.16 M
  397.79   414.00 L
 stroke
   397.79   467.85      .00   2  0     1.50 DoDot
   397.79   238.16      .00   4  0     1.50 DoDot
 newpath
  397.79   238.16 M
  397.79   179.46 L
 stroke
   397.79   179.46      .00   2  0     1.50 DoDot
   397.79   238.16      .00   4  0     1.50 DoDot
   394.85   143.73      .00   3  0     1.50 DoDot
 newpath
  394.85   143.73 M
  456.36   143.73 L
 stroke
   456.36   143.73    90.00   2  0     1.50 DoDot
   394.85   143.73      .00   3  0     1.50 DoDot
 newpath
  394.85   143.73 M
  333.33   143.73 L
 stroke
   333.33   143.73    90.00   2  0     1.50 DoDot
   394.85   143.73      .00   3  0     1.50 DoDot
 newpath
  394.85   143.73 M
  394.85   207.53 L
 stroke
   394.85   207.53      .00   2  0     1.50 DoDot
   394.85   143.73      .00   3  0     1.50 DoDot
 newpath
  394.85   143.73 M
  394.85   108.00 L
 stroke
   394.85   108.00      .00   2  0     1.50 DoDot
   394.85   143.73      .00   3  0     1.50 DoDot
   184.03   325.98      .00   4  3     1.50 DoDot
 newpath
  184.03   325.98 M
  184.03   287.78 L
 stroke
   184.03   287.78      .00   2  0     1.50 DoDot
   184.03   325.98      .00   4  3     1.50 DoDot
 newpath
  184.03   325.98 M
  184.03   364.17 L
 stroke
   184.03   364.17      .00   2  0     1.50 DoDot
   184.03   325.98      .00   4  3     1.50 DoDot
   184.03   331.57      .00   6  0     1.50 DoDot
 newpath
  184.03   331.57 M
  184.03   323.18 L
 stroke
   184.03   323.18      .00   2  0     1.50 DoDot
   184.03   331.57      .00   6  0     1.50 DoDot
 newpath
  184.03   331.57 M
  184.03   339.95 L
 stroke
   184.03   339.95      .00   2  0     1.50 DoDot
   184.03   331.57      .00   6  0     1.50 DoDot
grestore
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                                                                               enya3.fig12.ps                                                                                      0100644 0000764 0000764 00000106715 07424741613 012055  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Sat 2001 Sep 29 12:10:30                
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   2.000 setlinewidth
 newpath
  108.00   108.00 M
  540.00   108.00 L
  108.00   108.00 M
  108.00   130.50 L
  129.60   108.00 M
  129.60   119.25 L
  151.20   108.00 M
  151.20   119.25 L
  172.80   108.00 M
  172.80   119.25 L
  194.40   108.00 M
  194.40   119.25 L
  216.00   108.00 M
  216.00   130.50 L
  237.60   108.00 M
  237.60   119.25 L
  259.20   108.00 M
  259.20   119.25 L
  280.80   108.00 M
  280.80   119.25 L
  302.40   108.00 M
  302.40   119.25 L
  324.00   108.00 M
  324.00   130.50 L
  345.60   108.00 M
  345.60   119.25 L
  367.20   108.00 M
  367.20   119.25 L
  388.80   108.00 M
  388.80   119.25 L
  410.40   108.00 M
  410.40   119.25 L
  432.00   108.00 M
  432.00   130.50 L
  453.60   108.00 M
  453.60   119.25 L
  475.20   108.00 M
  475.20   119.25 L
  496.80   108.00 M
  496.80   119.25 L
  518.40   108.00 M
  518.40   119.25 L
  540.00   108.00 M
  540.00   130.50 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  108.00    85.50    .0000  0      .00     1.50 (-2) putlabel
  216.00    85.50    .0000  0      .00     1.50 (-1) putlabel
  324.00    85.50    .0000  0      .00     1.50 (0) putlabel
  432.00    85.50    .0000  0      .00     1.50 (1) putlabel
  540.00    85.50    .0000  0      .00     1.50 (2) putlabel
 newpath
  108.00   414.00 M
  540.00   414.00 L
  108.00   414.00 M
  108.00   391.50 L
  129.60   414.00 M
  129.60   402.75 L
  151.20   414.00 M
  151.20   402.75 L
  172.80   414.00 M
  172.80   402.75 L
  194.40   414.00 M
  194.40   402.75 L
  216.00   414.00 M
  216.00   391.50 L
  237.60   414.00 M
  237.60   402.75 L
  259.20   414.00 M
  259.20   402.75 L
  280.80   414.00 M
  280.80   402.75 L
  302.40   414.00 M
  302.40   402.75 L
  324.00   414.00 M
  324.00   391.50 L
  345.60   414.00 M
  345.60   402.75 L
  367.20   414.00 M
  367.20   402.75 L
  388.80   414.00 M
  388.80   402.75 L
  410.40   414.00 M
  410.40   402.75 L
  432.00   414.00 M
  432.00   391.50 L
  453.60   414.00 M
  453.60   402.75 L
  475.20   414.00 M
  475.20   402.75 L
  496.80   414.00 M
  496.80   402.75 L
  518.40   414.00 M
  518.40   402.75 L
  540.00   414.00 M
  540.00   391.50 L
 stroke
 newpath
  108.00   108.00 M
  108.00   414.00 L
  108.00   108.00 M
  130.50   108.00 L
  108.00   123.30 M
  119.25   123.30 L
  108.00   138.60 M
  119.25   138.60 L
  108.00   153.90 M
  119.25   153.90 L
  108.00   169.20 M
  130.50   169.20 L
  108.00   184.50 M
  119.25   184.50 L
  108.00   199.80 M
  119.25   199.80 L
  108.00   215.10 M
  119.25   215.10 L
  108.00   230.40 M
  130.50   230.40 L
  108.00   245.70 M
  119.25   245.70 L
  108.00   261.00 M
  119.25   261.00 L
  108.00   276.30 M
  119.25   276.30 L
  108.00   291.60 M
  130.50   291.60 L
  108.00   306.90 M
  119.25   306.90 L
  108.00   322.20 M
  119.25   322.20 L
  108.00   337.50 M
  119.25   337.50 L
  108.00   352.80 M
  130.50   352.80 L
  108.00   368.10 M
  119.25   368.10 L
  108.00   383.40 M
  119.25   383.40 L
  108.00   398.70 M
  119.25   398.70 L
  108.00   414.00 M
  130.50   414.00 L
 stroke
   96.75   108.00   1.0000  0      .00     1.50 (0) putlabel
   96.75   169.20   1.0000  0      .00     1.50 (.2) putlabel
   96.75   230.40   1.0000  0      .00     1.50 (.4) putlabel
   96.75   291.60   1.0000  0      .00     1.50 (.6) putlabel
   96.75   352.80   1.0000  0      .00     1.50 (.8) putlabel
   96.75   414.00   1.0000  0      .00     1.50 (1) putlabel
 newpath
  540.00   108.00 M
  540.00   414.00 L
  540.00   108.00 M
  517.50   108.00 L
  540.00   123.30 M
  528.75   123.30 L
  540.00   138.60 M
  528.75   138.60 L
  540.00   153.90 M
  528.75   153.90 L
  540.00   169.20 M
  517.50   169.20 L
  540.00   184.50 M
  528.75   184.50 L
  540.00   199.80 M
  528.75   199.80 L
  540.00   215.10 M
  528.75   215.10 L
  540.00   230.40 M
  517.50   230.40 L
  540.00   245.70 M
  528.75   245.70 L
  540.00   261.00 M
  528.75   261.00 L
  540.00   276.30 M
  528.75   276.30 L
  540.00   291.60 M
  517.50   291.60 L
  540.00   306.90 M
  528.75   306.90 L
  540.00   322.20 M
  528.75   322.20 L
  540.00   337.50 M
  528.75   337.50 L
  540.00   352.80 M
  517.50   352.80 L
  540.00   368.10 M
  528.75   368.10 L
  540.00   383.40 M
  528.75   383.40 L
  540.00   398.70 M
  528.75   398.70 L
  540.00   414.00 M
  517.50   414.00 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  322.59    37.69 M
  320.72    36.75 L
  318.84    34.88 L
  317.91    33.00 L
  316.97    30.19 L
  316.97    27.38 L
  317.91    25.50 L
  319.78    24.56 L
  321.66    24.56 L
  323.53    25.50 L
  326.34    28.31 L
  328.22    31.13 L
  330.09    34.88 L
  331.03    37.69 L
  322.59    37.69 M
  324.47    37.69 L
  325.41    36.75 L
  326.34    34.88 L
  328.22    27.38 L
  329.16    25.50 L
  330.09    24.56 L
  331.03    24.56 L
 stroke
   1.000 setlinewidth
   1.563 setlinewidth
   1.938 setlinewidth
 newpath
   10.31   271.22 M
   23.44   260.91 L
   10.31   260.91 M
   10.31   271.22 L
   23.44   260.91 M
   23.44   271.22 L
 stroke
   1.000 setlinewidth
 [4 4] 2 setdash
 newpath
  270.00   108.00 M
  270.00   414.00 L
 stroke
 [] 0 setdash
gsave newpath
   108.00    108.00 M
   540.00    108.00 L
   540.00    414.00 L
   108.00    414.00 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
 gsave newpath   351.73   380.03     6.00 0 360 arc stroke grestore
 gsave newpath   304.22   395.95     6.00 0 360 arc stroke grestore
 gsave newpath   274.56   200.72     6.00 0 360 arc stroke grestore
 gsave newpath   415.10   321.59     6.00 0 360 arc stroke grestore
 gsave newpath   393.49   280.89     6.00 0 360 arc stroke grestore
 gsave newpath   280.32   175.93     6.00 0 360 arc stroke grestore
 gsave newpath   284.94   209.29     6.00 0 360 arc stroke grestore
 gsave newpath   351.73   380.03     6.00 0 360 arc stroke grestore
 gsave newpath   393.49   280.89     6.00 0 360 arc stroke grestore
 gsave newpath   280.32   175.93     6.00 0 360 arc stroke grestore
 gsave newpath   284.94   209.29     6.00 0 360 arc stroke grestore
 gsave newpath   383.95   372.08     6.00 0 360 arc stroke grestore
 gsave newpath   351.73   380.03     6.00 0 360 arc stroke grestore
 gsave newpath   304.22   395.95     6.00 0 360 arc stroke grestore
 gsave newpath   274.56   200.72     6.00 0 360 arc stroke grestore
 gsave newpath   393.49   280.89     6.00 0 360 arc stroke grestore
 gsave newpath   280.32   175.93     6.00 0 360 arc stroke grestore
 gsave newpath   284.94   209.29     6.00 0 360 arc stroke grestore
 gsave newpath   231.63   246.31     6.00 0 360 arc stroke grestore
 gsave newpath   241.44   232.85     6.00 0 360 arc stroke grestore
 gsave newpath   221.73   217.24     6.00 0 360 arc stroke grestore
 gsave newpath   196.66   292.21     6.00 0 360 arc stroke grestore
 gsave newpath   234.10   344.54     6.00 0 360 arc stroke grestore
 gsave newpath   268.29   387.99     6.00 0 360 arc stroke grestore
 gsave newpath   241.08   146.86     6.00 0 360 arc stroke grestore
 gsave newpath   259.04   340.25     6.00 0 360 arc stroke grestore
 gsave newpath   241.73   274.77     6.00 0 360 arc stroke grestore
 gsave newpath   249.42   285.48     6.00 0 360 arc stroke grestore
 gsave newpath   213.08   343.01     6.00 0 360 arc stroke grestore
 gsave newpath   222.80   294.66     6.00 0 360 arc stroke grestore
 gsave newpath   242.35   407.88     6.00 0 360 arc stroke grestore
 gsave newpath   240.06   384.62     6.00 0 360 arc stroke grestore
 gsave newpath   247.69   353.72     6.00 0 360 arc stroke grestore
 gsave newpath   200.50   291.29     6.00 0 360 arc stroke grestore
 gsave newpath   230.92   164.92     6.00 0 360 arc stroke grestore
 gsave newpath   231.94   175.32     6.00 0 360 arc stroke grestore
 gsave newpath   231.63   246.31     6.00 0 360 arc stroke grestore
 gsave newpath   221.73   217.24     6.00 0 360 arc stroke grestore
 gsave newpath   196.66   292.21     6.00 0 360 arc stroke grestore
 gsave newpath   234.10   344.54     6.00 0 360 arc stroke grestore
 gsave newpath   268.29   387.99     6.00 0 360 arc stroke grestore
 gsave newpath   241.08   146.86     6.00 0 360 arc stroke grestore
 gsave newpath   241.73   274.77     6.00 0 360 arc stroke grestore
 gsave newpath   249.42   285.48     6.00 0 360 arc stroke grestore
 gsave newpath   213.08   343.01     6.00 0 360 arc stroke grestore
 gsave newpath   222.80   294.66     6.00 0 360 arc stroke grestore
 gsave newpath   240.06   384.62     6.00 0 360 arc stroke grestore
 gsave newpath   200.50   291.29     6.00 0 360 arc stroke grestore
 gsave newpath   230.92   164.92     6.00 0 360 arc stroke grestore
 gsave newpath   231.63   246.31     6.00 0 360 arc stroke grestore
 gsave newpath   221.73   217.24     6.00 0 360 arc stroke grestore
 gsave newpath   196.66   292.21     6.00 0 360 arc stroke grestore
 gsave newpath   234.10   344.54     6.00 0 360 arc stroke grestore
 gsave newpath   268.29   387.99     6.00 0 360 arc stroke grestore
 gsave newpath   241.08   146.86     6.00 0 360 arc stroke grestore
 gsave newpath   241.73   274.77     6.00 0 360 arc stroke grestore
 gsave newpath   249.42   285.48     6.00 0 360 arc stroke grestore
 gsave newpath   213.08   343.01     6.00 0 360 arc stroke grestore
 gsave newpath   222.80   294.66     6.00 0 360 arc stroke grestore
 gsave newpath   240.06   384.62     6.00 0 360 arc stroke grestore
 gsave newpath   200.50   291.29     6.00 0 360 arc stroke grestore
 gsave newpath   230.92   164.92     6.00 0 360 arc stroke grestore
 gsave newpath   334.08   118.10     6.00 0 360 arc fill grestore
 gsave newpath   313.20   166.45     6.00 0 360 arc fill grestore
 gsave newpath   349.44   300.78     6.00 0 360 arc fill grestore
 gsave newpath   297.81   249.37     6.00 0 360 arc fill grestore
 gsave newpath   289.72   301.39     6.00 0 360 arc fill grestore
 gsave newpath   393.09   234.99     6.00 0 360 arc fill grestore
 gsave newpath   332.28   156.35     6.00 0 360 arc fill grestore
 gsave newpath   402.18   131.56     6.00 0 360 arc fill grestore
 gsave newpath   334.08   118.10     6.00 0 360 arc fill grestore
 gsave newpath   313.20   166.45     6.00 0 360 arc fill grestore
 gsave newpath   349.44   300.78     6.00 0 360 arc fill grestore
 gsave newpath   289.72   301.39     6.00 0 360 arc fill grestore
 gsave newpath   332.28   156.35     6.00 0 360 arc fill grestore
 gsave newpath   402.18   131.56     6.00 0 360 arc fill grestore
 gsave newpath   334.08   118.10     6.00 0 360 arc fill grestore
 gsave newpath   297.81   249.37     6.00 0 360 arc fill grestore
 gsave newpath   289.72   301.39     6.00 0 360 arc fill grestore
 gsave newpath   255.28   244.48     6.00 0 360 arc fill grestore
 gsave newpath   260.20   270.18     6.00 0 360 arc fill grestore
 gsave newpath   238.15   238.36     6.00 0 360 arc fill grestore
 gsave newpath   255.28   244.48     6.00 0 360 arc fill grestore
 gsave newpath   260.20   270.18     6.00 0 360 arc fill grestore
 gsave newpath   248.95   181.44     6.00 0 360 arc fill grestore
 gsave newpath   238.15   238.36     6.00 0 360 arc fill grestore
 gsave newpath   255.28   244.48     6.00 0 360 arc fill grestore
 gsave newpath   260.20   270.18     6.00 0 360 arc fill grestore
 gsave newpath   248.95   181.44     6.00 0 360 arc fill grestore
 gsave newpath   238.15   238.36     6.00 0 360 arc fill grestore
grestore
   2.000 setlinewidth
 newpath
  108.00   414.00 M
  540.00   414.00 L
  108.00   414.00 M
  108.00   436.50 L
  129.60   414.00 M
  129.60   425.25 L
  151.20   414.00 M
  151.20   425.25 L
  172.80   414.00 M
  172.80   425.25 L
  194.40   414.00 M
  194.40   425.25 L
  216.00   414.00 M
  216.00   436.50 L
  237.60   414.00 M
  237.60   425.25 L
  259.20   414.00 M
  259.20   425.25 L
  280.80   414.00 M
  280.80   425.25 L
  302.40   414.00 M
  302.40   425.25 L
  324.00   414.00 M
  324.00   436.50 L
  345.60   414.00 M
  345.60   425.25 L
  367.20   414.00 M
  367.20   425.25 L
  388.80   414.00 M
  388.80   425.25 L
  410.40   414.00 M
  410.40   425.25 L
  432.00   414.00 M
  432.00   436.50 L
  453.60   414.00 M
  453.60   425.25 L
  475.20   414.00 M
  475.20   425.25 L
  496.80   414.00 M
  496.80   425.25 L
  518.40   414.00 M
  518.40   425.25 L
  540.00   414.00 M
  540.00   436.50 L
 stroke
 newpath
  108.00   720.00 M
  540.00   720.00 L
  108.00   720.00 M
  108.00   697.50 L
  129.60   720.00 M
  129.60   708.75 L
  151.20   720.00 M
  151.20   708.75 L
  172.80   720.00 M
  172.80   708.75 L
  194.40   720.00 M
  194.40   708.75 L
  216.00   720.00 M
  216.00   697.50 L
  237.60   720.00 M
  237.60   708.75 L
  259.20   720.00 M
  259.20   708.75 L
  280.80   720.00 M
  280.80   708.75 L
  302.40   720.00 M
  302.40   708.75 L
  324.00   720.00 M
  324.00   697.50 L
  345.60   720.00 M
  345.60   708.75 L
  367.20   720.00 M
  367.20   708.75 L
  388.80   720.00 M
  388.80   708.75 L
  410.40   720.00 M
  410.40   708.75 L
  432.00   720.00 M
  432.00   697.50 L
  453.60   720.00 M
  453.60   708.75 L
  475.20   720.00 M
  475.20   708.75 L
  496.80   720.00 M
  496.80   708.75 L
  518.40   720.00 M
  518.40   708.75 L
  540.00   720.00 M
  540.00   697.50 L
 stroke
 newpath
  108.00   414.00 M
  108.00   720.00 L
  108.00   414.00 M
  119.25   414.00 L
  108.00   435.86 M
  119.25   435.86 L
  108.00   457.71 M
  130.50   457.71 L
  108.00   479.57 M
  119.25   479.57 L
  108.00   501.43 M
  119.25   501.43 L
  108.00   523.29 M
  119.25   523.29 L
  108.00   545.14 M
  119.25   545.14 L
  108.00   567.00 M
  130.50   567.00 L
  108.00   588.86 M
  119.25   588.86 L
  108.00   610.71 M
  119.25   610.71 L
  108.00   632.57 M
  119.25   632.57 L
  108.00   654.43 M
  119.25   654.43 L
  108.00   676.29 M
  130.50   676.29 L
  108.00   698.14 M
  119.25   698.14 L
  108.00   720.00 M
  119.25   720.00 L
 stroke
   96.75   457.71   1.0000  0      .00     1.50 (-20) putlabel
   96.75   567.00   1.0000  0      .00     1.50 (-25) putlabel
   96.75   676.29   1.0000  0      .00     1.50 (-30) putlabel
 newpath
  540.00   414.00 M
  540.00   720.00 L
  540.00   414.00 M
  528.75   414.00 L
  540.00   435.86 M
  528.75   435.86 L
  540.00   457.71 M
  517.50   457.71 L
  540.00   479.57 M
  528.75   479.57 L
  540.00   501.43 M
  528.75   501.43 L
  540.00   523.29 M
  528.75   523.29 L
  540.00   545.14 M
  528.75   545.14 L
  540.00   567.00 M
  517.50   567.00 L
  540.00   588.86 M
  528.75   588.86 L
  540.00   610.71 M
  528.75   610.71 L
  540.00   632.57 M
  528.75   632.57 L
  540.00   654.43 M
  528.75   654.43 L
  540.00   676.29 M
  517.50   676.29 L
  540.00   698.14 M
  528.75   698.14 L
  540.00   720.00 M
  528.75   720.00 L
 stroke
    .800 setlinewidth
   1.644 setlinewidth
 newpath
  152.21   459.40 M
  151.37   461.09 L
  148.84   461.93 L
  146.31   461.93 L
  143.77   461.09 L
  142.93   459.40 L
  143.77   457.71 L
  145.46   456.87 L
  149.68   456.03 L
  151.37   455.18 L
  152.21   453.50 L
  152.21   452.65 L
  151.37   450.96 L
  148.84   450.12 L
  146.31   450.12 L
  143.77   450.96 L
  142.93   452.65 L
 stroke
 newpath
  158.96   467.84 M
  158.96   453.50 L
  159.81   450.96 L
  161.49   450.12 L
  163.18   450.12 L
  156.43   461.93 M
  162.34   461.93 L
 stroke
 newpath
  167.40   456.87 M
  177.52   456.87 L
  177.52   458.56 L
  176.68   460.25 L
  175.84   461.09 L
  174.15   461.93 L
  171.62   461.93 L
  169.93   461.09 L
  168.24   459.40 L
  167.40   456.87 L
  167.40   455.18 L
  168.24   452.65 L
  169.93   450.96 L
  171.62   450.12 L
  174.15   450.12 L
  175.84   450.96 L
  177.52   452.65 L
 stroke
 newpath
  182.59   456.87 M
  192.71   456.87 L
  192.71   458.56 L
  191.87   460.25 L
  191.02   461.09 L
  189.34   461.93 L
  186.81   461.93 L
  185.12   461.09 L
  183.43   459.40 L
  182.59   456.87 L
  182.59   455.18 L
  183.43   452.65 L
  185.12   450.96 L
  186.81   450.12 L
  189.34   450.12 L
  191.02   450.96 L
  192.71   452.65 L
 stroke
 newpath
  198.62   461.93 M
  198.62   444.21 L
  198.62   459.40 M
  200.31   461.09 L
  201.99   461.93 L
  204.52   461.93 L
  206.21   461.09 L
  207.90   459.40 L
  208.74   456.87 L
  208.74   455.18 L
  207.90   452.65 L
  206.21   450.96 L
  204.52   450.12 L
  201.99   450.12 L
  200.31   450.96 L
  198.62   452.65 L
 stroke
    .800 setlinewidth
   1.644 setlinewidth
 newpath
  440.44   467.84 M
  438.75   467.84 L
  437.06   467.00 L
  436.22   464.46 L
  436.22   450.12 L
  433.69   461.93 M
  439.59   461.93 L
 stroke
 newpath
  445.50   467.84 M
  445.50   450.12 L
 stroke
 newpath
  461.53   461.93 M
  461.53   450.12 L
  461.53   459.40 M
  459.84   461.09 L
  458.16   461.93 L
  455.63   461.93 L
  453.94   461.09 L
  452.25   459.40 L
  451.41   456.87 L
  451.41   455.18 L
  452.25   452.65 L
  453.94   450.96 L
  455.63   450.12 L
  458.16   450.12 L
  459.84   450.96 L
  461.53   452.65 L
 stroke
 newpath
  469.13   467.84 M
  469.13   453.50 L
  469.97   450.96 L
  471.66   450.12 L
  473.34   450.12 L
  466.59   461.93 M
  472.50   461.93 L
 stroke
    .800 setlinewidth
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  252.28   769.69 M
  252.28   756.56 L
  252.28   764.06 M
  253.22   766.88 L
  255.09   768.75 L
  256.97   769.69 L
  259.78   769.69 L
 stroke
 newpath
  274.78   769.69 M
  274.78   756.56 L
  274.78   766.88 M
  272.91   768.75 L
  271.03   769.69 L
  268.22   769.69 L
  266.34   768.75 L
  264.47   766.88 L
  263.53   764.06 L
  263.53   762.19 L
  264.47   759.38 L
  266.34   757.50 L
  268.22   756.56 L
  271.03   756.56 L
  272.91   757.50 L
  274.78   759.38 L
 stroke
 newpath
  292.59   776.25 M
  292.59   756.56 L
  292.59   766.88 M
  290.72   768.75 L
  288.84   769.69 L
  286.03   769.69 L
  284.16   768.75 L
  282.28   766.88 L
  281.34   764.06 L
  281.34   762.19 L
  282.28   759.38 L
  284.16   757.50 L
  286.03   756.56 L
  288.84   756.56 L
  290.72   757.50 L
  292.59   759.38 L
 stroke
 newpath
  299.16   776.25 M
  300.09   775.31 L
  301.03   776.25 L
  300.09   777.19 L
  299.16   776.25 L
  300.09   769.69 M
  300.09   756.56 L
 stroke
 newpath
  311.34   769.69 M
  309.47   768.75 L
  307.59   766.88 L
  306.66   764.06 L
  306.66   762.19 L
  307.59   759.38 L
  309.47   757.50 L
  311.34   756.56 L
  314.16   756.56 L
  316.03   757.50 L
  317.91   759.38 L
  318.84   762.19 L
  318.84   764.06 L
  317.91   766.88 L
  316.03   768.75 L
  314.16   769.69 L
  311.34   769.69 L
 stroke
 newpath
  342.28   776.25 M
  342.28   756.56 L
 stroke
 newpath
  353.53   769.69 M
  351.66   768.75 L
  349.78   766.88 L
  348.84   764.06 L
  348.84   762.19 L
  349.78   759.38 L
  351.66   757.50 L
  353.53   756.56 L
  356.34   756.56 L
  358.22   757.50 L
  360.09   759.38 L
  361.03   762.19 L
  361.03   764.06 L
  360.09   766.88 L
  358.22   768.75 L
  356.34   769.69 L
  353.53   769.69 L
 stroke
 newpath
  367.59   769.69 M
  367.59   760.31 L
  368.53   757.50 L
  370.41   756.56 L
  373.22   756.56 L
  375.09   757.50 L
  377.91   760.31 L
  377.91   769.69 M
  377.91   756.56 L
 stroke
 newpath
  395.72   776.25 M
  395.72   756.56 L
  395.72   766.88 M
  393.84   768.75 L
  391.97   769.69 L
  389.16   769.69 L
  387.28   768.75 L
  385.41   766.88 L
  384.47   764.06 L
  384.47   762.19 L
  385.41   759.38 L
  387.28   757.50 L
  389.16   756.56 L
  391.97   756.56 L
  393.84   757.50 L
  395.72   759.38 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
    3.75   553.59 M
   23.44   553.59 L
    3.75   553.59 M
   23.44   561.09 L
    3.75   568.59 M
   23.44   561.09 L
    3.75   568.59 M
   23.44   568.59 L
 stroke
   1.563 setlinewidth
 newpath
   17.25   574.59 M
   29.06   574.59 L
   17.25   574.59 M
   17.25   579.66 L
   17.81   581.34 L
   18.38   581.91 L
   19.50   582.47 L
   20.63   582.47 L
   21.75   581.91 L
   22.31   581.34 L
   22.88   579.66 L
   22.88   574.59 M
   22.88   579.66 L
   23.44   581.34 L
   24.00   581.91 L
   25.13   582.47 L
   26.81   582.47 L
   27.94   581.91 L
   28.50   581.34 L
   29.06   579.66 L
   29.06   574.59 L
 stroke
   1.000 setlinewidth
    .800 setlinewidth
   1.363 setlinewidth
 newpath
  348.98   691.71 M
  350.10   692.28 L
  351.79   693.96 L
  351.79   682.15 L
 stroke
 newpath
  361.91   693.96 M
  360.23   693.40 L
  359.10   691.71 L
  358.54   688.90 L
  358.54   687.21 L
  359.10   684.40 L
  360.23   682.71 L
  361.91   682.15 L
  363.04   682.15 L
  364.73   682.71 L
  365.85   684.40 L
  366.41   687.21 L
  366.41   688.90 L
  365.85   691.71 L
  364.73   693.40 L
  363.04   693.96 L
  361.91   693.96 L
 stroke
 newpath
  373.16   693.96 M
  371.48   693.40 L
  370.35   691.71 L
  369.79   688.90 L
  369.79   687.21 L
  370.35   684.40 L
  371.48   682.71 L
  373.16   682.15 L
  374.29   682.15 L
  375.98   682.71 L
  377.10   684.40 L
  377.66   687.21 L
  377.66   688.90 L
  377.10   691.71 L
  375.98   693.40 L
  374.29   693.96 L
  373.16   693.96 L
 stroke
 newpath
  400.16   692.28 M
  391.16   687.21 L
  400.16   682.15 L
 stroke
 newpath
  417.04   693.96 M
  412.54   682.15 L
  417.04   693.96 M
  421.54   682.15 L
  412.54   682.15 M
  421.54   682.15 L
 stroke
 newpath
  424.91   693.96 M
  424.91   684.40 L
  425.48   682.71 L
  426.60   682.15 L
  427.73   682.15 L
  423.23   690.03 M
  427.16   690.03 L
 stroke
   1.138 setlinewidth
 newpath
  430.20   683.50 M
  430.20   678.78 L
  430.20   681.48 M
  430.54   682.49 L
  431.21   683.16 L
  431.89   683.50 L
  432.90   683.50 L
 stroke
 newpath
  434.25   681.48 M
  438.30   681.48 L
  438.30   682.15 L
  437.96   682.83 L
  437.63   683.16 L
  436.95   683.50 L
  435.94   683.50 L
  435.26   683.16 L
  434.59   682.49 L
  434.25   681.48 L
  434.25   680.80 L
  434.59   679.79 L
  435.26   679.11 L
  435.94   678.78 L
  436.95   678.78 L
  437.63   679.11 L
  438.30   679.79 L
 stroke
 newpath
  444.04   682.49 M
  443.70   683.16 L
  442.69   683.50 L
  441.68   683.50 L
  440.66   683.16 L
  440.33   682.49 L
  440.66   681.81 L
  441.34   681.48 L
  443.03   681.14 L
  443.70   680.80 L
  444.04   680.13 L
  444.04   679.79 L
  443.70   679.11 L
  442.69   678.78 L
  441.68   678.78 L
  440.66   679.11 L
  440.33   679.79 L
 stroke
 newpath
  446.74   685.86 M
  446.74   680.13 L
  447.08   679.11 L
  447.75   678.78 L
  448.43   678.78 L
  445.73   683.50 M
  448.09   683.50 L
 stroke
   1.363 setlinewidth
 newpath
  469.91   692.28 M
  460.91   687.21 L
  469.91   682.15 L
 stroke
 newpath
  489.04   693.96 M
  483.41   686.09 L
  491.85   686.09 L
  489.04   693.96 M
  489.04   682.15 L
 stroke
 newpath
  498.04   693.96 M
  496.35   693.40 L
  495.23   691.71 L
  494.66   688.90 L
  494.66   687.21 L
  495.23   684.40 L
  496.35   682.71 L
  498.04   682.15 L
  499.16   682.15 L
  500.85   682.71 L
  501.98   684.40 L
  502.54   687.21 L
  502.54   688.90 L
  501.98   691.71 L
  500.85   693.40 L
  499.16   693.96 L
  498.04   693.96 L
 stroke
 newpath
  509.29   693.96 M
  507.60   693.40 L
  506.48   691.71 L
  505.91   688.90 L
  505.91   687.21 L
  506.48   684.40 L
  507.60   682.71 L
  509.29   682.15 L
  510.41   682.15 L
  512.10   682.71 L
  513.22   684.40 L
  513.79   687.21 L
  513.79   688.90 L
  513.22   691.71 L
  512.10   693.40 L
  510.41   693.96 L
  509.29   693.96 L
 stroke
    .800 setlinewidth
   1.363 setlinewidth
 newpath
  352.91   672.11 M
  347.29   664.23 L
  355.73   664.23 L
  352.91   672.11 M
  352.91   660.29 L
 stroke
 newpath
  361.91   672.11 M
  360.23   671.54 L
  359.10   669.86 L
  358.54   667.04 L
  358.54   665.36 L
  359.10   662.54 L
  360.23   660.86 L
  361.91   660.29 L
  363.04   660.29 L
  364.73   660.86 L
  365.85   662.54 L
  366.41   665.36 L
  366.41   667.04 L
  365.85   669.86 L
  364.73   671.54 L
  363.04   672.11 L
  361.91   672.11 L
 stroke
 newpath
  373.16   672.11 M
  371.48   671.54 L
  370.35   669.86 L
  369.79   667.04 L
  369.79   665.36 L
  370.35   662.54 L
  371.48   660.86 L
  373.16   660.29 L
  374.29   660.29 L
  375.98   660.86 L
  377.10   662.54 L
  377.66   665.36 L
  377.66   667.04 L
  377.10   669.86 L
  375.98   671.54 L
  374.29   672.11 L
  373.16   672.11 L
 stroke
 newpath
  400.16   670.42 M
  391.16   665.36 L
  400.16   660.29 L
 stroke
 newpath
  417.04   672.11 M
  412.54   660.29 L
  417.04   672.11 M
  421.54   660.29 L
  412.54   660.29 M
  421.54   660.29 L
 stroke
 newpath
  424.91   672.11 M
  424.91   662.54 L
  425.48   660.86 L
  426.60   660.29 L
  427.73   660.29 L
  423.23   668.17 M
  427.16   668.17 L
 stroke
   1.138 setlinewidth
 newpath
  430.20   661.64 M
  430.20   656.92 L
  430.20   659.62 M
  430.54   660.63 L
  431.21   661.31 L
  431.89   661.64 L
  432.90   661.64 L
 stroke
 newpath
  434.25   659.62 M
  438.30   659.62 L
  438.30   660.29 L
  437.96   660.97 L
  437.63   661.31 L
  436.95   661.64 L
  435.94   661.64 L
  435.26   661.31 L
  434.59   660.63 L
  434.25   659.62 L
  434.25   658.94 L
  434.59   657.93 L
  435.26   657.26 L
  435.94   656.92 L
  436.95   656.92 L
  437.63   657.26 L
  438.30   657.93 L
 stroke
 newpath
  444.04   660.63 M
  443.70   661.31 L
  442.69   661.64 L
  441.68   661.64 L
  440.66   661.31 L
  440.33   660.63 L
  440.66   659.96 L
  441.34   659.62 L
  443.03   659.28 L
  443.70   658.94 L
  444.04   658.27 L
  444.04   657.93 L
  443.70   657.26 L
  442.69   656.92 L
  441.68   656.92 L
  440.66   657.26 L
  440.33   657.93 L
 stroke
 newpath
  446.74   664.01 M
  446.74   658.27 L
  447.08   657.26 L
  447.75   656.92 L
  448.43   656.92 L
  445.73   661.64 M
  448.09   661.64 L
 stroke
   1.363 setlinewidth
 newpath
  469.91   670.42 M
  460.91   665.36 L
  469.91   660.29 L
 stroke
 newpath
  486.23   672.11 M
  484.54   671.54 L
  483.98   670.42 L
  483.98   669.29 L
  484.54   668.17 L
  485.66   667.61 L
  487.91   667.04 L
  489.60   666.48 L
  490.73   665.36 L
  491.29   664.23 L
  491.29   662.54 L
  490.73   661.42 L
  490.16   660.86 L
  488.48   660.29 L
  486.23   660.29 L
  484.54   660.86 L
  483.98   661.42 L
  483.41   662.54 L
  483.41   664.23 L
  483.98   665.36 L
  485.10   666.48 L
  486.79   667.04 L
  489.04   667.61 L
  490.16   668.17 L
  490.73   669.29 L
  490.73   670.42 L
  490.16   671.54 L
  488.48   672.11 L
  486.23   672.11 L
 stroke
 newpath
  498.04   672.11 M
  496.35   671.54 L
  495.23   669.86 L
  494.66   667.04 L
  494.66   665.36 L
  495.23   662.54 L
  496.35   660.86 L
  498.04   660.29 L
  499.16   660.29 L
  500.85   660.86 L
  501.98   662.54 L
  502.54   665.36 L
  502.54   667.04 L
  501.98   669.86 L
  500.85   671.54 L
  499.16   672.11 L
  498.04   672.11 L
 stroke
 newpath
  509.29   672.11 M
  507.60   671.54 L
  506.48   669.86 L
  505.91   667.04 L
  505.91   665.36 L
  506.48   662.54 L
  507.60   660.86 L
  509.29   660.29 L
  510.41   660.29 L
  512.10   660.86 L
  513.22   662.54 L
  513.79   665.36 L
  513.79   667.04 L
  513.22   669.86 L
  512.10   671.54 L
  510.41   672.11 L
  509.29   672.11 L
 stroke
    .800 setlinewidth
   1.000 setlinewidth
gsave newpath
   108.00    414.00 M
   540.00    414.00 L
   540.00    720.00 L
   108.00    720.00 L
closepath clip
 gsave newpath   334.80   687.21     6.00 0 360 arc stroke grestore
 gsave newpath   334.80   665.36     6.00 0 360 arc fill grestore
grestore
 [4 4] 2 setdash
 newpath
  270.00   414.00 M
  270.00   720.00 L
 stroke
 [] 0 setdash
gsave newpath
   108.00    414.00 M
   540.00    414.00 L
   540.00    720.00 L
   108.00    720.00 L
closepath clip
 gsave newpath   351.73   588.86     6.00 0 360 arc stroke grestore
 gsave newpath   304.22   599.79     6.00 0 360 arc stroke grestore
 gsave newpath   274.56   540.77     6.00 0 360 arc stroke grestore
 gsave newpath   415.10   573.56     6.00 0 360 arc stroke grestore
 gsave newpath   393.49   571.37     6.00 0 360 arc stroke grestore
 gsave newpath   280.32   505.80     6.00 0 360 arc stroke grestore
 gsave newpath   284.94   536.40     6.00 0 360 arc stroke grestore
 gsave newpath   351.73   588.86     6.00 0 360 arc stroke grestore
 gsave newpath   393.49   571.37     6.00 0 360 arc stroke grestore
 gsave newpath   280.32   505.80     6.00 0 360 arc stroke grestore
 gsave newpath   284.94   536.40     6.00 0 360 arc stroke grestore
 gsave newpath   383.95   569.19     6.00 0 360 arc stroke grestore
 gsave newpath   351.73   588.86     6.00 0 360 arc stroke grestore
 gsave newpath   304.22   599.79     6.00 0 360 arc stroke grestore
 gsave newpath   274.56   540.77     6.00 0 360 arc stroke grestore
 gsave newpath   393.49   571.37     6.00 0 360 arc stroke grestore
 gsave newpath   280.32   505.80     6.00 0 360 arc stroke grestore
 gsave newpath   284.94   536.40     6.00 0 360 arc stroke grestore
 gsave newpath   231.63   577.93     6.00 0 360 arc stroke grestore
 gsave newpath   241.44   580.11     6.00 0 360 arc stroke grestore
 gsave newpath   221.73   529.84     6.00 0 360 arc stroke grestore
 gsave newpath   196.66   551.70     6.00 0 360 arc stroke grestore
 gsave newpath   234.10   617.27     6.00 0 360 arc stroke grestore
 gsave newpath   268.29   599.79     6.00 0 360 arc stroke grestore
 gsave newpath   241.08   483.94     6.00 0 360 arc stroke grestore
 gsave newpath   259.04   547.33     6.00 0 360 arc stroke grestore
 gsave newpath   241.73   549.51     6.00 0 360 arc stroke grestore
 gsave newpath   249.42   573.56     6.00 0 360 arc stroke grestore
 gsave newpath   213.08   597.60     6.00 0 360 arc stroke grestore
 gsave newpath   222.80   571.37     6.00 0 360 arc stroke grestore
 gsave newpath   242.35   593.23     6.00 0 360 arc stroke grestore
 gsave newpath   240.06   586.67     6.00 0 360 arc stroke grestore
 gsave newpath   247.69   586.67     6.00 0 360 arc stroke grestore
 gsave newpath   200.50   582.30     6.00 0 360 arc stroke grestore
 gsave newpath   230.92   510.17     6.00 0 360 arc stroke grestore
 gsave newpath   231.94   525.47     6.00 0 360 arc stroke grestore
 gsave newpath   231.63   577.93     6.00 0 360 arc stroke grestore
 gsave newpath   221.73   529.84     6.00 0 360 arc stroke grestore
 gsave newpath   196.66   551.70     6.00 0 360 arc stroke grestore
 gsave newpath   234.10   617.27     6.00 0 360 arc stroke grestore
 gsave newpath   268.29   599.79     6.00 0 360 arc stroke grestore
 gsave newpath   241.08   483.94     6.00 0 360 arc stroke grestore
 gsave newpath   241.73   549.51     6.00 0 360 arc stroke grestore
 gsave newpath   249.42   573.56     6.00 0 360 arc stroke grestore
 gsave newpath   213.08   597.60     6.00 0 360 arc stroke grestore
 gsave newpath   222.80   571.37     6.00 0 360 arc stroke grestore
 gsave newpath   240.06   586.67     6.00 0 360 arc stroke grestore
 gsave newpath   200.50   582.30     6.00 0 360 arc stroke grestore
 gsave newpath   230.92   510.17     6.00 0 360 arc stroke grestore
 gsave newpath   231.63   577.93     6.00 0 360 arc stroke grestore
 gsave newpath   221.73   529.84     6.00 0 360 arc stroke grestore
 gsave newpath   196.66   551.70     6.00 0 360 arc stroke grestore
 gsave newpath   234.10   617.27     6.00 0 360 arc stroke grestore
 gsave newpath   268.29   599.79     6.00 0 360 arc stroke grestore
 gsave newpath   241.08   483.94     6.00 0 360 arc stroke grestore
 gsave newpath   241.73   549.51     6.00 0 360 arc stroke grestore
 gsave newpath   249.42   573.56     6.00 0 360 arc stroke grestore
 gsave newpath   213.08   597.60     6.00 0 360 arc stroke grestore
 gsave newpath   222.80   571.37     6.00 0 360 arc stroke grestore
 gsave newpath   240.06   586.67     6.00 0 360 arc stroke grestore
 gsave newpath   200.50   582.30     6.00 0 360 arc stroke grestore
 gsave newpath   230.92   510.17     6.00 0 360 arc stroke grestore
 gsave newpath   334.08   475.20     6.00 0 360 arc fill grestore
 gsave newpath   313.20   534.21     6.00 0 360 arc fill grestore
 gsave newpath   349.44   606.34     6.00 0 360 arc fill grestore
 gsave newpath   297.81   601.97     6.00 0 360 arc fill grestore
 gsave newpath   289.72   612.90     6.00 0 360 arc fill grestore
 gsave newpath   393.09   586.67     6.00 0 360 arc fill grestore
 gsave newpath   332.28   608.53     6.00 0 360 arc fill grestore
 gsave newpath   402.18   505.80     6.00 0 360 arc fill grestore
 gsave newpath   334.08   475.20     6.00 0 360 arc fill grestore
 gsave newpath   313.20   534.21     6.00 0 360 arc fill grestore
 gsave newpath   349.44   606.34     6.00 0 360 arc fill grestore
 gsave newpath   289.72   612.90     6.00 0 360 arc fill grestore
 gsave newpath   332.28   608.53     6.00 0 360 arc fill grestore
 gsave newpath   402.18   505.80     6.00 0 360 arc fill grestore
 gsave newpath   334.08   475.20     6.00 0 360 arc fill grestore
 gsave newpath   297.81   601.97     6.00 0 360 arc fill grestore
 gsave newpath   289.72   612.90     6.00 0 360 arc fill grestore
 gsave newpath   255.28   571.37     6.00 0 360 arc fill grestore
 gsave newpath   260.20   604.16     6.00 0 360 arc fill grestore
 gsave newpath   238.15   582.30     6.00 0 360 arc fill grestore
 gsave newpath   255.28   571.37     6.00 0 360 arc fill grestore
 gsave newpath   260.20   604.16     6.00 0 360 arc fill grestore
 gsave newpath   248.95   580.11     6.00 0 360 arc fill grestore
 gsave newpath   238.15   582.30     6.00 0 360 arc fill grestore
 gsave newpath   255.28   571.37     6.00 0 360 arc fill grestore
 gsave newpath   260.20   604.16     6.00 0 360 arc fill grestore
 gsave newpath   248.95   580.11     6.00 0 360 arc fill grestore
 gsave newpath   238.15   582.30     6.00 0 360 arc fill grestore
grestore
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                   enya3.fig13.ps                                                                                      0100644 0000764 0000764 00000036067 07424741613 012060  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Sat 2001 Sep 29 13:40:04                
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   2.000 setlinewidth
 newpath
   84.00   225.00 M
  597.00   225.00 L
   84.00   225.00 M
   84.00   247.50 L
  118.20   225.00 M
  118.20   236.25 L
  152.40   225.00 M
  152.40   236.25 L
  186.60   225.00 M
  186.60   236.25 L
  220.80   225.00 M
  220.80   236.25 L
  255.00   225.00 M
  255.00   247.50 L
  289.20   225.00 M
  289.20   236.25 L
  323.40   225.00 M
  323.40   236.25 L
  357.60   225.00 M
  357.60   236.25 L
  391.80   225.00 M
  391.80   236.25 L
  426.00   225.00 M
  426.00   247.50 L
  460.20   225.00 M
  460.20   236.25 L
  494.40   225.00 M
  494.40   236.25 L
  528.60   225.00 M
  528.60   236.25 L
  562.80   225.00 M
  562.80   236.25 L
  597.00   225.00 M
  597.00   247.50 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
   84.00   202.50    .0000  0      .00     1.50 (1) putlabel
  255.00   202.50    .0000  0      .00     1.50 (1.5) putlabel
  426.00   202.50    .0000  0      .00     1.50 (2) putlabel
  597.00   202.50    .0000  0      .00     1.50 (2.5) putlabel
 newpath
   84.00   597.00 M
  597.00   597.00 L
   84.00   597.00 M
   84.00   574.50 L
  118.20   597.00 M
  118.20   585.75 L
  152.40   597.00 M
  152.40   585.75 L
  186.60   597.00 M
  186.60   585.75 L
  220.80   597.00 M
  220.80   585.75 L
  255.00   597.00 M
  255.00   574.50 L
  289.20   597.00 M
  289.20   585.75 L
  323.40   597.00 M
  323.40   585.75 L
  357.60   597.00 M
  357.60   585.75 L
  391.80   597.00 M
  391.80   585.75 L
  426.00   597.00 M
  426.00   574.50 L
  460.20   597.00 M
  460.20   585.75 L
  494.40   597.00 M
  494.40   585.75 L
  528.60   597.00 M
  528.60   585.75 L
  562.80   597.00 M
  562.80   585.75 L
  597.00   597.00 M
  597.00   574.50 L
 stroke
 newpath
   84.00   225.00 M
   84.00   597.00 L
   84.00   225.00 M
  106.50   225.00 L
   84.00   256.00 M
   95.25   256.00 L
   84.00   287.00 M
   95.25   287.00 L
   84.00   318.00 M
   95.25   318.00 L
   84.00   349.00 M
  106.50   349.00 L
   84.00   380.00 M
   95.25   380.00 L
   84.00   411.00 M
   95.25   411.00 L
   84.00   442.00 M
   95.25   442.00 L
   84.00   473.00 M
  106.50   473.00 L
   84.00   504.00 M
   95.25   504.00 L
   84.00   535.00 M
   95.25   535.00 L
   84.00   566.00 M
   95.25   566.00 L
   84.00   597.00 M
  106.50   597.00 L
 stroke
   72.75   225.00   1.0000  0      .00     1.50 (0) putlabel
   72.75   349.00   1.0000  0      .00     1.50 (.2) putlabel
   72.75   473.00   1.0000  0      .00     1.50 (.4) putlabel
   72.75   597.00   1.0000  0      .00     1.50 (.6) putlabel
 newpath
  597.00   225.00 M
  597.00   597.00 L
  597.00   225.00 M
  574.50   225.00 L
  597.00   256.00 M
  585.75   256.00 L
  597.00   287.00 M
  585.75   287.00 L
  597.00   318.00 M
  585.75   318.00 L
  597.00   349.00 M
  574.50   349.00 L
  597.00   380.00 M
  585.75   380.00 L
  597.00   411.00 M
  585.75   411.00 L
  597.00   442.00 M
  585.75   442.00 L
  597.00   473.00 M
  574.50   473.00 L
  597.00   504.00 M
  585.75   504.00 L
  597.00   535.00 M
  585.75   535.00 L
  597.00   566.00 M
  585.75   566.00 L
  597.00   597.00 M
  574.50   597.00 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
    3.75   326.34 M
   23.44   318.84 L
    3.75   326.34 M
   23.44   333.84 L
   23.44   318.84 M
   23.44   333.84 L
 stroke
 newpath
   10.31   338.53 M
   23.44   338.53 L
   14.06   338.53 M
   11.25   341.34 L
   10.31   343.22 L
   10.31   346.03 L
   11.25   347.91 L
   14.06   348.84 L
   23.44   348.84 L
   14.06   348.84 M
   11.25   351.66 L
   10.31   353.53 L
   10.31   356.34 L
   11.25   358.22 L
   14.06   359.16 L
   23.44   359.16 L
 stroke
   1.563 setlinewidth
 newpath
   17.25   367.97 M
   29.06   363.47 L
   17.25   367.97 M
   29.06   372.47 L
   25.13   365.16 M
   25.13   370.78 L
 stroke
 newpath
   20.06   383.16 M
   18.94   382.59 L
   17.81   381.47 L
   17.25   380.34 L
   17.25   378.09 L
   17.81   376.97 L
   18.94   375.84 L
   20.06   375.28 L
   21.75   374.72 L
   24.56   374.72 L
   26.25   375.28 L
   27.38   375.84 L
   28.50   376.97 L
   29.06   378.09 L
   29.06   380.34 L
   28.50   381.47 L
   27.38   382.59 L
   26.25   383.16 L
   24.56   383.16 L
   24.56   380.34 M
   24.56   383.16 L
 stroke
 newpath
   17.25   387.09 M
   29.06   387.09 L
   17.25   387.09 M
   29.06   394.97 L
   17.25   394.97 M
   29.06   394.97 L
 stroke
   1.938 setlinewidth
 newpath
     .00   424.41 M
    1.88   422.53 L
    4.69   420.66 L
    8.44   418.78 L
   13.13   417.84 L
   16.88   417.84 L
   21.56   418.78 L
   25.31   420.66 L
   28.13   422.53 L
   30.00   424.41 L
 stroke
 newpath
   10.31   430.97 M
   23.44   430.97 L
   14.06   430.97 M
   11.25   433.78 L
   10.31   435.66 L
   10.31   438.47 L
   11.25   440.34 L
   14.06   441.28 L
   23.44   441.28 L
   14.06   441.28 M
   11.25   444.09 L
   10.31   445.97 L
   10.31   448.78 L
   11.25   450.66 L
   14.06   451.59 L
   23.44   451.59 L
 stroke
 newpath
   10.31   469.41 M
   23.44   469.41 L
   13.13   469.41 M
   11.25   467.53 L
   10.31   465.66 L
   10.31   462.84 L
   11.25   460.97 L
   13.13   459.09 L
   15.94   458.16 L
   17.81   458.16 L
   20.63   459.09 L
   22.50   460.97 L
   23.44   462.84 L
   23.44   465.66 L
   22.50   467.53 L
   20.63   469.41 L
 stroke
 newpath
   10.31   487.22 M
   25.31   487.22 L
   28.13   486.28 L
   29.06   485.34 L
   30.00   483.47 L
   30.00   480.66 L
   29.06   478.78 L
   13.13   487.22 M
   11.25   485.34 L
   10.31   483.47 L
   10.31   480.66 L
   11.25   478.78 L
   13.13   476.91 L
   15.94   475.97 L
   17.81   475.97 L
   20.63   476.91 L
   22.50   478.78 L
   23.44   480.66 L
   23.44   483.47 L
   22.50   485.34 L
   20.63   487.22 L
 stroke
 newpath
     .00   493.78 M
    1.88   495.66 L
    4.69   497.53 L
    8.44   499.41 L
   13.13   500.34 L
   16.88   500.34 L
   21.56   499.41 L
   25.31   497.53 L
   28.13   495.66 L
   30.00   493.78 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  276.38   161.25 M
  278.25   161.25 L
  280.13   160.31 L
  281.06   159.38 L
  288.56   141.56 L
  282.94   154.69 M
  277.31   141.56 L
 stroke
   1.563 setlinewidth
 newpath
  294.94   143.81 M
  293.81   143.25 L
  292.69   142.13 L
  292.13   140.44 L
  292.13   139.31 L
  292.69   137.63 L
  293.81   136.50 L
  294.94   135.94 L
  296.63   135.94 L
  297.75   136.50 L
  298.88   137.63 L
  299.44   139.31 L
  299.44   140.44 L
  298.88   142.13 L
  297.75   143.25 L
  296.63   143.81 L
  294.94   143.81 L
 stroke
 newpath
  303.38   147.75 M
  303.38   135.94 L
  303.38   142.13 M
  304.50   143.25 L
  305.63   143.81 L
  307.31   143.81 L
  308.44   143.25 L
  309.56   142.13 L
  310.13   140.44 L
  310.13   139.31 L
  309.56   137.63 L
  308.44   136.50 L
  307.31   135.94 L
  305.63   135.94 L
  304.50   136.50 L
  303.38   137.63 L
 stroke
 newpath
  319.69   142.13 M
  319.13   143.25 L
  317.44   143.81 L
  315.75   143.81 L
  314.06   143.25 L
  313.50   142.13 L
  314.06   141.00 L
  315.19   140.44 L
  318.00   139.88 L
  319.13   139.31 L
  319.69   138.19 L
  319.69   137.63 L
  319.13   136.50 L
  317.44   135.94 L
  315.75   135.94 L
  314.06   136.50 L
  313.50   137.63 L
 stroke
   1.938 setlinewidth
 newpath
  341.81   165.00 M
  339.94   163.13 L
  338.06   160.31 L
  336.19   156.56 L
  335.25   151.88 L
  335.25   148.13 L
  336.19   143.44 L
  338.06   139.69 L
  339.94   136.88 L
  341.81   135.00 L
 stroke
 newpath
  351.19   154.69 M
  345.56   135.00 L
  350.25   150.94 M
  349.31   146.25 L
  349.31   143.44 L
  351.19   141.56 L
  353.06   141.56 L
  354.94   142.50 L
  356.81   144.38 L
  358.69   148.13 L
  360.56   154.69 M
  358.69   148.13 L
  357.75   144.38 L
  357.75   142.50 L
  358.69   141.56 L
  360.56   141.56 L
  362.44   143.44 L
  363.38   145.31 L
 stroke
 newpath
  368.06   154.69 M
  368.06   141.56 L
  368.06   150.94 M
  370.88   153.75 L
  372.75   154.69 L
  375.56   154.69 L
  377.44   153.75 L
  378.38   150.94 L
  378.38   141.56 L
  378.38   150.94 M
  381.19   153.75 L
  383.06   154.69 L
  385.88   154.69 L
  387.75   153.75 L
  388.69   150.94 L
  388.69   141.56 L
 stroke
 newpath
  395.25   165.00 M
  397.13   163.13 L
  399.00   160.31 L
  400.88   156.56 L
  401.81   151.88 L
  401.81   148.13 L
  400.88   143.44 L
  399.00   139.69 L
  397.13   136.88 L
  395.25   135.00 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  195.97   502.85 M
  194.10   502.85 L
  192.22   501.91 L
  191.29   499.10 L
  191.29   483.16 L
  188.47   496.29 M
  195.04   496.29 L
 stroke
 newpath
  201.60   502.85 M
  201.60   483.16 L
 stroke
 newpath
  219.41   496.29 M
  219.41   483.16 L
  219.41   493.48 M
  217.54   495.35 L
  215.66   496.29 L
  212.85   496.29 L
  210.97   495.35 L
  209.10   493.48 L
  208.16   490.66 L
  208.16   488.79 L
  209.10   485.98 L
  210.97   484.10 L
  212.85   483.16 L
  215.66   483.16 L
  217.54   484.10 L
  219.41   485.98 L
 stroke
 newpath
  227.85   502.85 M
  227.85   486.91 L
  228.79   484.10 L
  230.66   483.16 L
  232.54   483.16 L
  225.04   496.29 M
  231.60   496.29 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  199.72   301.27 M
  198.79   303.15 L
  195.97   304.09 L
  193.16   304.09 L
  190.35   303.15 L
  189.41   301.27 L
  190.35   299.40 L
  192.22   298.46 L
  196.91   297.52 L
  198.79   296.59 L
  199.72   294.71 L
  199.72   293.77 L
  198.79   291.90 L
  195.97   290.96 L
  193.16   290.96 L
  190.35   291.90 L
  189.41   293.77 L
 stroke
 newpath
  207.22   310.65 M
  207.22   294.71 L
  208.16   291.90 L
  210.04   290.96 L
  211.91   290.96 L
  204.41   304.09 M
  210.97   304.09 L
 stroke
 newpath
  216.60   298.46 M
  227.85   298.46 L
  227.85   300.34 L
  226.91   302.21 L
  225.97   303.15 L
  224.10   304.09 L
  221.29   304.09 L
  219.41   303.15 L
  217.54   301.27 L
  216.60   298.46 L
  216.60   296.59 L
  217.54   293.77 L
  219.41   291.90 L
  221.29   290.96 L
  224.10   290.96 L
  225.97   291.90 L
  227.85   293.77 L
 stroke
 newpath
  233.47   298.46 M
  244.72   298.46 L
  244.72   300.34 L
  243.79   302.21 L
  242.85   303.15 L
  240.97   304.09 L
  238.16   304.09 L
  236.29   303.15 L
  234.41   301.27 L
  233.47   298.46 L
  233.47   296.59 L
  234.41   293.77 L
  236.29   291.90 L
  238.16   290.96 L
  240.97   290.96 L
  242.85   291.90 L
  244.72   293.77 L
 stroke
 newpath
  251.29   304.09 M
  251.29   284.40 L
  251.29   301.27 M
  253.16   303.15 L
  255.04   304.09 L
  257.85   304.09 L
  259.72   303.15 L
  261.60   301.27 L
  262.54   298.46 L
  262.54   296.59 L
  261.60   293.77 L
  259.72   291.90 L
  257.85   290.96 L
  255.04   290.96 L
  253.16   291.90 L
  251.29   293.77 L
 stroke
   1.000 setlinewidth
  118.20   553.60  -1.0000  0      .00     2.00 (radio loud) putlabel
    .800 setlinewidth
 newpath
  169.50   439.19 M
  169.50   479.08 L
 stroke
gsave newpath
    84.00    225.00 M
   597.00    225.00 L
   597.00    597.00 L
    84.00    597.00 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
   169.50   479.08      .00   2  0     1.50 DoDot
 newpath
  306.30   459.44 M
  306.30   513.02 L
 stroke
   306.30   513.02      .00   2  0     1.50 DoDot
 newpath
  494.40   495.69 M
  494.40   557.48 L
 stroke
   494.40   557.48      .00   2  0     1.50 DoDot
   169.50   439.19      .00   4  0     1.50 DoDot
   306.30   459.44      .00   4  0     1.50 DoDot
   494.40   495.69      .00   4  0     1.50 DoDot
 newpath
  169.50   439.19 M
  169.50   399.29 L
 stroke
   169.50   399.29      .00   2  0     1.50 DoDot
 newpath
  306.30   459.44 M
  306.30   405.86 L
 stroke
   306.30   405.86      .00   2  0     1.50 DoDot
 newpath
  494.40   495.69 M
  494.40   433.91 L
 stroke
   494.40   433.91      .00   2  0     1.50 DoDot
 newpath
  169.50   439.19 M
  306.30   459.44 L
  494.40   495.69 L
  169.50   351.41 M
  169.50   373.28 L
 stroke
   169.50   373.28      .00   2  0     1.50 DoDot
 newpath
  306.30   350.90 M
  306.30   375.04 L
 stroke
   306.30   375.04      .00   2  0     1.50 DoDot
 newpath
  494.40   361.27 M
  494.40   386.85 L
 stroke
   494.40   386.85      .00   2  0     1.50 DoDot
   169.50   351.41      .00   3  0     1.50 DoDot
   306.30   350.90      .00   3  0     1.50 DoDot
   494.40   361.27      .00   3  0     1.50 DoDot
 newpath
  169.50   351.41 M
  169.50   329.54 L
 stroke
   169.50   329.54      .00   2  0     1.50 DoDot
 newpath
  306.30   350.90 M
  306.30   326.77 L
 stroke
   306.30   326.77      .00   2  0     1.50 DoDot
 newpath
  494.40   361.27 M
  494.40   335.70 L
 stroke
   494.40   335.70      .00   2  0     1.50 DoDot
 newpath
  169.50   351.41 M
  306.30   350.90 L
  494.40   361.27 L
 stroke
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                                                                                                                                                                                                                                                                                                                                                                                                                                         enya3.fig1a.ps                                                                                      0100644 0000764 0000764 00000045004 07424741613 012125  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Sun 2001 Sep 30 09:50:47                
%%Pages: 1
%%BoundingBox:      100     100   612   700
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   2.500 setlinewidth
 newpath
  120.00   261.00 M
  561.00   261.00 L
  120.00   261.00 M
  120.00   291.00 L
  267.00   261.00 M
  267.00   291.00 L
  414.00   261.00 M
  414.00   291.00 L
  561.00   261.00 M
  561.00   291.00 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  120.00   231.00    .0000  0      .00     2.00 (1) putlabel
  267.00   231.00    .0000  0      .00     2.00 (1.5) putlabel
  414.00   231.00    .0000  0      .00     2.00 (2) putlabel
  561.00   231.00    .0000  0      .00     2.00 (2.5) putlabel
 newpath
  120.00   597.00 M
  561.00   597.00 L
  120.00   597.00 M
  120.00   567.00 L
  267.00   597.00 M
  267.00   567.00 L
  414.00   597.00 M
  414.00   567.00 L
  561.00   597.00 M
  561.00   567.00 L
 stroke
 newpath
  120.00   261.00 M
  120.00   597.00 L
  120.00   261.00 M
  150.00   261.00 L
  120.00   317.00 M
  150.00   317.00 L
  120.00   373.00 M
  150.00   373.00 L
  120.00   429.00 M
  150.00   429.00 L
  120.00   485.00 M
  150.00   485.00 L
  120.00   541.00 M
  150.00   541.00 L
  120.00   597.00 M
  150.00   597.00 L
 stroke
  105.00   261.00   1.0000  0      .00     2.00 (0) putlabel
  105.00   317.00   1.0000  0      .00     2.00 (.1) putlabel
  105.00   373.00   1.0000  0      .00     2.00 (.2) putlabel
  105.00   429.00   1.0000  0      .00     2.00 (.3) putlabel
  105.00   485.00   1.0000  0      .00     2.00 (.4) putlabel
  105.00   541.00   1.0000  0      .00     2.00 (.5) putlabel
  105.00   597.00   1.0000  0      .00     2.00 (.6) putlabel
 newpath
  561.00   261.00 M
  561.00   597.00 L
  561.00   261.00 M
  531.00   261.00 L
  561.00   317.00 M
  531.00   317.00 L
  561.00   373.00 M
  531.00   373.00 L
  561.00   429.00 M
  531.00   429.00 L
  561.00   485.00 M
  531.00   485.00 L
  561.00   541.00 M
  531.00   541.00 L
  561.00   597.00 M
  531.00   597.00 L
 stroke
   1.200 setlinewidth
   2.372 setlinewidth
 newpath
  260.34   181.31 M
  262.69   181.31 L
  265.03   180.14 L
  266.20   178.97 L
  275.58   156.70 L
  268.55   173.11 M
  261.52   156.70 L
 stroke
   1.903 setlinewidth
 newpath
  283.55   159.52 M
  282.14   158.81 L
  280.73   157.41 L
  280.03   155.30 L
  280.03   153.89 L
  280.73   151.78 L
  282.14   150.38 L
  283.55   149.67 L
  285.66   149.67 L
  287.06   150.38 L
  288.47   151.78 L
  289.17   153.89 L
  289.17   155.30 L
  288.47   157.41 L
  287.06   158.81 L
  285.66   159.52 L
  283.55   159.52 L
 stroke
 newpath
  294.09   164.44 M
  294.09   149.67 L
  294.09   157.41 M
  295.50   158.81 L
  296.91   159.52 L
  299.02   159.52 L
  300.42   158.81 L
  301.83   157.41 L
  302.53   155.30 L
  302.53   153.89 L
  301.83   151.78 L
  300.42   150.38 L
  299.02   149.67 L
  296.91   149.67 L
  295.50   150.38 L
  294.09   151.78 L
 stroke
 newpath
  314.48   157.41 M
  313.78   158.81 L
  311.67   159.52 L
  309.56   159.52 L
  307.45   158.81 L
  306.75   157.41 L
  307.45   156.00 L
  308.86   155.30 L
  312.38   154.59 L
  313.78   153.89 L
  314.48   152.48 L
  314.48   151.78 L
  313.78   150.38 L
  311.67   149.67 L
  309.56   149.67 L
  307.45   150.38 L
  306.75   151.78 L
 stroke
   2.372 setlinewidth
 newpath
  342.14   186.00 M
  339.80   183.66 L
  337.45   180.14 L
  335.11   175.45 L
  333.94   169.59 L
  333.94   164.91 L
  335.11   159.05 L
  337.45   154.36 L
  339.80   150.84 L
  342.14   148.50 L
 stroke
 newpath
  353.86   173.11 M
  346.83   148.50 L
  352.69   168.42 M
  351.52   162.56 L
  351.52   159.05 L
  353.86   156.70 L
  356.20   156.70 L
  358.55   157.88 L
  360.89   160.22 L
  363.23   164.91 L
  365.58   173.11 M
  363.23   164.91 L
  362.06   160.22 L
  362.06   157.88 L
  363.23   156.70 L
  365.58   156.70 L
  367.92   159.05 L
  369.09   161.39 L
 stroke
 newpath
  374.95   173.11 M
  374.95   156.70 L
  374.95   168.42 M
  378.47   171.94 L
  380.81   173.11 L
  384.33   173.11 L
  386.67   171.94 L
  387.84   168.42 L
  387.84   156.70 L
  387.84   168.42 M
  391.36   171.94 L
  393.70   173.11 L
  397.22   173.11 L
  399.56   171.94 L
  400.73   168.42 L
  400.73   156.70 L
 stroke
 newpath
  408.94   186.00 M
  411.28   183.66 L
  413.63   180.14 L
  415.97   175.45 L
  417.14   169.59 L
  417.14   164.91 L
  415.97   159.05 L
  413.63   154.36 L
  411.28   150.84 L
  408.94   148.50 L
 stroke
   1.200 setlinewidth
   2.372 setlinewidth
 newpath
    4.69   323.18 M
   29.30   313.80 L
    4.69   323.18 M
   29.30   332.55 L
   29.30   313.80 M
   29.30   332.55 L
 stroke
 newpath
   12.89   338.41 M
   29.30   338.41 L
   17.58   338.41 M
   14.06   341.93 L
   12.89   344.27 L
   12.89   347.79 L
   14.06   350.13 L
   17.58   351.30 L
   29.30   351.30 L
   17.58   351.30 M
   14.06   354.82 L
   12.89   357.16 L
   12.89   360.68 L
   14.06   363.02 L
   17.58   364.20 L
   29.30   364.20 L
 stroke
   1.903 setlinewidth
 newpath
   21.56   375.21 M
   36.33   369.59 L
   21.56   375.21 M
   36.33   380.84 L
   31.41   371.70 M
   31.41   378.73 L
 stroke
 newpath
   25.08   394.20 M
   23.67   393.49 L
   22.27   392.09 L
   21.56   390.68 L
   21.56   387.87 L
   22.27   386.46 L
   23.67   385.05 L
   25.08   384.35 L
   27.19   383.65 L
   30.70   383.65 L
   32.81   384.35 L
   34.22   385.05 L
   35.63   386.46 L
   36.33   387.87 L
   36.33   390.68 L
   35.63   392.09 L
   34.22   393.49 L
   32.81   394.20 L
   30.70   394.20 L
   30.70   390.68 M
   30.70   394.20 L
 stroke
 newpath
   21.56   399.12 M
   36.33   399.12 L
   21.56   399.12 M
   36.33   408.96 L
   21.56   408.96 M
   36.33   408.96 L
 stroke
   2.372 setlinewidth
 newpath
     .00   445.76 M
    2.34   443.41 L
    5.86   441.07 L
   10.55   438.73 L
   16.41   437.55 L
   21.09   437.55 L
   26.95   438.73 L
   31.64   441.07 L
   35.16   443.41 L
   37.50   445.76 L
 stroke
 newpath
   12.89   453.96 M
   29.30   453.96 L
   17.58   453.96 M
   14.06   457.48 L
   12.89   459.82 L
   12.89   463.34 L
   14.06   465.68 L
   17.58   466.85 L
   29.30   466.85 L
   17.58   466.85 M
   14.06   470.37 L
   12.89   472.71 L
   12.89   476.23 L
   14.06   478.57 L
   17.58   479.74 L
   29.30   479.74 L
 stroke
 newpath
   12.89   502.01 M
   29.30   502.01 L
   16.41   502.01 M
   14.06   499.66 L
   12.89   497.32 L
   12.89   493.80 L
   14.06   491.46 L
   16.41   489.12 L
   19.92   487.95 L
   22.27   487.95 L
   25.78   489.12 L
   28.13   491.46 L
   29.30   493.80 L
   29.30   497.32 L
   28.13   499.66 L
   25.78   502.01 L
 stroke
 newpath
   12.89   524.27 M
   31.64   524.27 L
   35.16   523.10 L
   36.33   521.93 L
   37.50   519.59 L
   37.50   516.07 L
   36.33   513.73 L
   16.41   524.27 M
   14.06   521.93 L
   12.89   519.59 L
   12.89   516.07 L
   14.06   513.73 L
   16.41   511.38 L
   19.92   510.21 L
   22.27   510.21 L
   25.78   511.38 L
   28.13   513.73 L
   29.30   516.07 L
   29.30   519.59 L
   28.13   521.93 L
   25.78   524.27 L
 stroke
 newpath
     .00   532.48 M
    2.34   534.82 L
    5.86   537.16 L
   10.55   539.51 L
   16.41   540.68 L
   21.09   540.68 L
   26.95   539.51 L
   31.64   537.16 L
   35.16   534.82 L
   37.50   532.48 L
 stroke
   1.200 setlinewidth
   1.500 setlinewidth
gsave newpath
   120.00    261.00 M
   561.00    261.00 L
   561.00    597.00 L
   120.00    597.00 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
 gsave newpath   193.50   379.16     7.50 0 360 arc stroke grestore
 gsave newpath   311.10   384.20     7.50 0 360 arc stroke grestore
 gsave newpath   472.80   382.52     7.50 0 360 arc stroke grestore
 newpath
  193.50   379.16 M
  193.50   385.88 L
 stroke
   193.50   385.88      .00   2  0     1.50 DoDot
 newpath
  311.10   384.20 M
  311.10   392.04 L
 stroke
   311.10   392.04      .00   2  0     1.50 DoDot
 newpath
  472.80   382.52 M
  472.80   390.36 L
 stroke
   472.80   390.36      .00   2  0     1.50 DoDot
 newpath
  193.50   379.16 M
  193.50   372.44 L
 stroke
   193.50   372.44      .00   2  0     1.50 DoDot
 newpath
  311.10   384.20 M
  311.10   376.36 L
 stroke
   311.10   376.36      .00   2  0     1.50 DoDot
 newpath
  472.80   382.52 M
  472.80   374.68 L
 stroke
   472.80   374.68      .00   2  0     1.50 DoDot
grestore
   1.000 setlinewidth
 newpath
  193.50   379.16 M
  311.10   384.20 L
  472.80   382.52 L
 stroke
   1.500 setlinewidth
gsave newpath
   120.00    261.00 M
   561.00    261.00 L
   561.00    597.00 L
   120.00    597.00 L
closepath clip
 gsave newpath   193.50   541.00     7.50 0 360 arc stroke grestore
grestore
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  222.26   545.69 M
  222.26   532.56 L
  222.26   542.88 M
  220.39   544.75 L
  218.51   545.69 L
  215.70   545.69 L
  213.82   544.75 L
  211.95   542.88 L
  211.01   540.06 L
  211.01   538.19 L
  211.95   535.38 L
  213.82   533.50 L
  215.70   532.56 L
  218.51   532.56 L
  220.39   533.50 L
  222.26   535.38 L
 stroke
 newpath
  229.76   552.25 M
  229.76   532.56 L
 stroke
 newpath
  237.26   552.25 M
  237.26   532.56 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  211.95   517.69 M
  211.95   504.56 L
  211.95   512.06 M
  212.89   514.88 L
  214.76   516.75 L
  216.64   517.69 L
  219.45   517.69 L
 stroke
 newpath
  234.45   517.69 M
  234.45   504.56 L
  234.45   514.88 M
  232.57   516.75 L
  230.70   517.69 L
  227.89   517.69 L
  226.01   516.75 L
  224.14   514.88 L
  223.20   512.06 L
  223.20   510.19 L
  224.14   507.38 L
  226.01   505.50 L
  227.89   504.56 L
  230.70   504.56 L
  232.57   505.50 L
  234.45   507.38 L
 stroke
 newpath
  252.26   524.25 M
  252.26   504.56 L
  252.26   514.88 M
  250.39   516.75 L
  248.51   517.69 L
  245.70   517.69 L
  243.82   516.75 L
  241.95   514.88 L
  241.01   512.06 L
  241.01   510.19 L
  241.95   507.38 L
  243.82   505.50 L
  245.70   504.56 L
  248.51   504.56 L
  250.39   505.50 L
  252.26   507.38 L
 stroke
 newpath
  258.82   524.25 M
  259.76   523.31 L
  260.70   524.25 L
  259.76   525.19 L
  258.82   524.25 L
  259.76   517.69 M
  259.76   504.56 L
 stroke
 newpath
  271.01   517.69 M
  269.14   516.75 L
  267.26   514.88 L
  266.32   512.06 L
  266.32   510.19 L
  267.26   507.38 L
  269.14   505.50 L
  271.01   504.56 L
  273.82   504.56 L
  275.70   505.50 L
  277.57   507.38 L
  278.51   510.19 L
  278.51   512.06 L
  277.57   514.88 L
  275.70   516.75 L
  273.82   517.69 L
  271.01   517.69 L
 stroke
 newpath
  312.26   517.69 M
  312.26   498.00 L
  312.26   514.88 M
  310.39   516.75 L
  308.51   517.69 L
  305.70   517.69 L
  303.82   516.75 L
  301.95   514.88 L
  301.01   512.06 L
  301.01   510.19 L
  301.95   507.38 L
  303.82   505.50 L
  305.70   504.56 L
  308.51   504.56 L
  310.39   505.50 L
  312.26   507.38 L
 stroke
 newpath
  319.76   517.69 M
  319.76   508.31 L
  320.70   505.50 L
  322.57   504.56 L
  325.39   504.56 L
  327.26   505.50 L
  330.07   508.31 L
  330.07   517.69 M
  330.07   504.56 L
 stroke
 newpath
  336.64   524.25 M
  337.57   523.31 L
  338.51   524.25 L
  337.57   525.19 L
  336.64   524.25 L
  337.57   517.69 M
  337.57   504.56 L
 stroke
 newpath
  344.14   512.06 M
  355.39   512.06 L
  355.39   513.94 L
  354.45   515.81 L
  353.51   516.75 L
  351.64   517.69 L
  348.82   517.69 L
  346.95   516.75 L
  345.07   514.88 L
  344.14   512.06 L
  344.14   510.19 L
  345.07   507.38 L
  346.95   505.50 L
  348.82   504.56 L
  351.64   504.56 L
  353.51   505.50 L
  355.39   507.38 L
 stroke
 newpath
  362.89   524.25 M
  362.89   508.31 L
  363.82   505.50 L
  365.70   504.56 L
  367.57   504.56 L
  360.07   517.69 M
  366.64   517.69 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  211.95   489.69 M
  211.95   476.56 L
  211.95   484.06 M
  212.89   486.88 L
  214.76   488.75 L
  216.64   489.69 L
  219.45   489.69 L
 stroke
 newpath
  234.45   489.69 M
  234.45   476.56 L
  234.45   486.88 M
  232.57   488.75 L
  230.70   489.69 L
  227.89   489.69 L
  226.01   488.75 L
  224.14   486.88 L
  223.20   484.06 L
  223.20   482.19 L
  224.14   479.38 L
  226.01   477.50 L
  227.89   476.56 L
  230.70   476.56 L
  232.57   477.50 L
  234.45   479.38 L
 stroke
 newpath
  252.26   496.25 M
  252.26   476.56 L
  252.26   486.88 M
  250.39   488.75 L
  248.51   489.69 L
  245.70   489.69 L
  243.82   488.75 L
  241.95   486.88 L
  241.01   484.06 L
  241.01   482.19 L
  241.95   479.38 L
  243.82   477.50 L
  245.70   476.56 L
  248.51   476.56 L
  250.39   477.50 L
  252.26   479.38 L
 stroke
 newpath
  258.82   496.25 M
  259.76   495.31 L
  260.70   496.25 L
  259.76   497.19 L
  258.82   496.25 L
  259.76   489.69 M
  259.76   476.56 L
 stroke
 newpath
  271.01   489.69 M
  269.14   488.75 L
  267.26   486.88 L
  266.32   484.06 L
  266.32   482.19 L
  267.26   479.38 L
  269.14   477.50 L
  271.01   476.56 L
  273.82   476.56 L
  275.70   477.50 L
  277.57   479.38 L
  278.51   482.19 L
  278.51   484.06 L
  277.57   486.88 L
  275.70   488.75 L
  273.82   489.69 L
  271.01   489.69 L
 stroke
 newpath
  301.95   496.25 M
  301.95   476.56 L
 stroke
 newpath
  313.20   489.69 M
  311.32   488.75 L
  309.45   486.88 L
  308.51   484.06 L
  308.51   482.19 L
  309.45   479.38 L
  311.32   477.50 L
  313.20   476.56 L
  316.01   476.56 L
  317.89   477.50 L
  319.76   479.38 L
  320.70   482.19 L
  320.70   484.06 L
  319.76   486.88 L
  317.89   488.75 L
  316.01   489.69 L
  313.20   489.69 L
 stroke
 newpath
  327.26   489.69 M
  327.26   480.31 L
  328.20   477.50 L
  330.07   476.56 L
  332.89   476.56 L
  334.76   477.50 L
  337.57   480.31 L
  337.57   489.69 M
  337.57   476.56 L
 stroke
 newpath
  355.39   496.25 M
  355.39   476.56 L
  355.39   486.88 M
  353.51   488.75 L
  351.64   489.69 L
  348.82   489.69 L
  346.95   488.75 L
  345.07   486.88 L
  344.14   484.06 L
  344.14   482.19 L
  345.07   479.38 L
  346.95   477.50 L
  348.82   476.56 L
  351.64   476.56 L
  353.51   477.50 L
  355.39   479.38 L
 stroke
   1.000 setlinewidth
   1.500 setlinewidth
gsave newpath
   120.00    261.00 M
   561.00    261.00 L
   561.00    597.00 L
   120.00    597.00 L
closepath clip
   193.50   403.80      .00   3  0     1.50 DoDot
   311.10   407.72      .00   3  0     1.50 DoDot
   472.80   423.40      .00   3  0     1.50 DoDot
grestore
   1.000 setlinewidth
 newpath
  193.50   403.80 M
  311.10   407.72 L
  472.80   423.40 L
 stroke
   1.500 setlinewidth
 newpath
  193.50   403.80 M
  193.50   420.04 L
 stroke
gsave newpath
   120.00    261.00 M
   561.00    261.00 L
   561.00    597.00 L
   120.00    597.00 L
closepath clip
   193.50   420.04      .00   2  0     1.50 DoDot
 newpath
  311.10   407.72 M
  311.10   426.76 L
 stroke
   311.10   426.76      .00   2  0     1.50 DoDot
 newpath
  472.80   423.40 M
  472.80   444.68 L
 stroke
   472.80   444.68      .00   2  0     1.50 DoDot
 newpath
  193.50   403.80 M
  193.50   387.56 L
 stroke
   193.50   387.56      .00   2  0     1.50 DoDot
 newpath
  311.10   407.72 M
  311.10   388.68 L
 stroke
   311.10   388.68      .00   2  0     1.50 DoDot
 newpath
  472.80   423.40 M
  472.80   402.12 L
 stroke
   472.80   402.12      .00   2  0     1.50 DoDot
   193.50   485.00      .00   3  0     1.50 DoDot
   193.50   365.16      .00   4  0     1.50 DoDot
   311.10   367.96      .00   4  0     1.50 DoDot
   472.80   359.00      .00   4  0     1.50 DoDot
grestore
   1.000 setlinewidth
 newpath
  193.50   365.16 M
  311.10   367.96 L
  472.80   359.00 L
 stroke
   1.500 setlinewidth
 newpath
  193.50   365.16 M
  193.50   372.44 L
 stroke
gsave newpath
   120.00    261.00 M
   561.00    261.00 L
   561.00    597.00 L
   120.00    597.00 L
closepath clip
   193.50   372.44      .00   2  0     1.50 DoDot
 newpath
  311.10   367.96 M
  311.10   376.36 L
 stroke
   311.10   376.36      .00   2  0     1.50 DoDot
 newpath
  472.80   359.00 M
  472.80   366.84 L
 stroke
   472.80   366.84      .00   2  0     1.50 DoDot
 newpath
  193.50   365.16 M
  193.50   357.88 L
 stroke
   193.50   357.88      .00   2  0     1.50 DoDot
 newpath
  311.10   367.96 M
  311.10   359.56 L
 stroke
   311.10   359.56      .00   2  0     1.50 DoDot
 newpath
  472.80   359.00 M
  472.80   351.16 L
 stroke
   472.80   351.16      .00   2  0     1.50 DoDot
   193.50   513.00      .00   4  0     1.50 DoDot
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            enya3.fig1b.ps                                                                                      0100644 0000764 0000764 00000052750 07424741613 012134  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Sun 2001 Sep 30 10:05:39                
%%Pages: 1
%%BoundingBox:      100     100   612   700
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   2.500 setlinewidth
 newpath
  120.00   261.00 M
  561.00   261.00 L
  120.00   261.00 M
  120.00   291.00 L
  267.00   261.00 M
  267.00   291.00 L
  414.00   261.00 M
  414.00   291.00 L
  561.00   261.00 M
  561.00   291.00 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  120.00   231.00    .0000  0      .00     2.00 (1) putlabel
  267.00   231.00    .0000  0      .00     2.00 (1.5) putlabel
  414.00   231.00    .0000  0      .00     2.00 (2) putlabel
  561.00   231.00    .0000  0      .00     2.00 (2.5) putlabel
 newpath
  120.00   597.00 M
  561.00   597.00 L
  120.00   597.00 M
  120.00   567.00 L
  267.00   597.00 M
  267.00   567.00 L
  414.00   597.00 M
  414.00   567.00 L
  561.00   597.00 M
  561.00   567.00 L
 stroke
 newpath
  120.00   261.00 M
  120.00   597.00 L
  120.00   261.00 M
  150.00   261.00 L
  120.00   317.00 M
  150.00   317.00 L
  120.00   373.00 M
  150.00   373.00 L
  120.00   429.00 M
  150.00   429.00 L
  120.00   485.00 M
  150.00   485.00 L
  120.00   541.00 M
  150.00   541.00 L
  120.00   597.00 M
  150.00   597.00 L
 stroke
  105.00   261.00   1.0000  0      .00     2.00 (0) putlabel
  105.00   317.00   1.0000  0      .00     2.00 (.1) putlabel
  105.00   373.00   1.0000  0      .00     2.00 (.2) putlabel
  105.00   429.00   1.0000  0      .00     2.00 (.3) putlabel
  105.00   485.00   1.0000  0      .00     2.00 (.4) putlabel
  105.00   541.00   1.0000  0      .00     2.00 (.5) putlabel
  105.00   597.00   1.0000  0      .00     2.00 (.6) putlabel
 newpath
  561.00   261.00 M
  561.00   597.00 L
  561.00   261.00 M
  531.00   261.00 L
  561.00   317.00 M
  531.00   317.00 L
  561.00   373.00 M
  531.00   373.00 L
  561.00   429.00 M
  531.00   429.00 L
  561.00   485.00 M
  531.00   485.00 L
  561.00   541.00 M
  531.00   541.00 L
  561.00   597.00 M
  531.00   597.00 L
 stroke
   1.200 setlinewidth
   2.372 setlinewidth
 newpath
  260.34   181.31 M
  262.69   181.31 L
  265.03   180.14 L
  266.20   178.97 L
  275.58   156.70 L
  268.55   173.11 M
  261.52   156.70 L
 stroke
   1.903 setlinewidth
 newpath
  283.55   159.52 M
  282.14   158.81 L
  280.73   157.41 L
  280.03   155.30 L
  280.03   153.89 L
  280.73   151.78 L
  282.14   150.38 L
  283.55   149.67 L
  285.66   149.67 L
  287.06   150.38 L
  288.47   151.78 L
  289.17   153.89 L
  289.17   155.30 L
  288.47   157.41 L
  287.06   158.81 L
  285.66   159.52 L
  283.55   159.52 L
 stroke
 newpath
  294.09   164.44 M
  294.09   149.67 L
  294.09   157.41 M
  295.50   158.81 L
  296.91   159.52 L
  299.02   159.52 L
  300.42   158.81 L
  301.83   157.41 L
  302.53   155.30 L
  302.53   153.89 L
  301.83   151.78 L
  300.42   150.38 L
  299.02   149.67 L
  296.91   149.67 L
  295.50   150.38 L
  294.09   151.78 L
 stroke
 newpath
  314.48   157.41 M
  313.78   158.81 L
  311.67   159.52 L
  309.56   159.52 L
  307.45   158.81 L
  306.75   157.41 L
  307.45   156.00 L
  308.86   155.30 L
  312.38   154.59 L
  313.78   153.89 L
  314.48   152.48 L
  314.48   151.78 L
  313.78   150.38 L
  311.67   149.67 L
  309.56   149.67 L
  307.45   150.38 L
  306.75   151.78 L
 stroke
   2.372 setlinewidth
 newpath
  342.14   186.00 M
  339.80   183.66 L
  337.45   180.14 L
  335.11   175.45 L
  333.94   169.59 L
  333.94   164.91 L
  335.11   159.05 L
  337.45   154.36 L
  339.80   150.84 L
  342.14   148.50 L
 stroke
 newpath
  353.86   173.11 M
  346.83   148.50 L
  352.69   168.42 M
  351.52   162.56 L
  351.52   159.05 L
  353.86   156.70 L
  356.20   156.70 L
  358.55   157.88 L
  360.89   160.22 L
  363.23   164.91 L
  365.58   173.11 M
  363.23   164.91 L
  362.06   160.22 L
  362.06   157.88 L
  363.23   156.70 L
  365.58   156.70 L
  367.92   159.05 L
  369.09   161.39 L
 stroke
 newpath
  374.95   173.11 M
  374.95   156.70 L
  374.95   168.42 M
  378.47   171.94 L
  380.81   173.11 L
  384.33   173.11 L
  386.67   171.94 L
  387.84   168.42 L
  387.84   156.70 L
  387.84   168.42 M
  391.36   171.94 L
  393.70   173.11 L
  397.22   173.11 L
  399.56   171.94 L
  400.73   168.42 L
  400.73   156.70 L
 stroke
 newpath
  408.94   186.00 M
  411.28   183.66 L
  413.63   180.14 L
  415.97   175.45 L
  417.14   169.59 L
  417.14   164.91 L
  415.97   159.05 L
  413.63   154.36 L
  411.28   150.84 L
  408.94   148.50 L
 stroke
   1.200 setlinewidth
   2.372 setlinewidth
 newpath
    4.69   323.18 M
   29.30   313.80 L
    4.69   323.18 M
   29.30   332.55 L
   29.30   313.80 M
   29.30   332.55 L
 stroke
 newpath
   12.89   338.41 M
   29.30   338.41 L
   17.58   338.41 M
   14.06   341.93 L
   12.89   344.27 L
   12.89   347.79 L
   14.06   350.13 L
   17.58   351.30 L
   29.30   351.30 L
   17.58   351.30 M
   14.06   354.82 L
   12.89   357.16 L
   12.89   360.68 L
   14.06   363.02 L
   17.58   364.20 L
   29.30   364.20 L
 stroke
   1.903 setlinewidth
 newpath
   21.56   375.21 M
   36.33   369.59 L
   21.56   375.21 M
   36.33   380.84 L
   31.41   371.70 M
   31.41   378.73 L
 stroke
 newpath
   25.08   394.20 M
   23.67   393.49 L
   22.27   392.09 L
   21.56   390.68 L
   21.56   387.87 L
   22.27   386.46 L
   23.67   385.05 L
   25.08   384.35 L
   27.19   383.65 L
   30.70   383.65 L
   32.81   384.35 L
   34.22   385.05 L
   35.63   386.46 L
   36.33   387.87 L
   36.33   390.68 L
   35.63   392.09 L
   34.22   393.49 L
   32.81   394.20 L
   30.70   394.20 L
   30.70   390.68 M
   30.70   394.20 L
 stroke
 newpath
   21.56   399.12 M
   36.33   399.12 L
   21.56   399.12 M
   36.33   408.96 L
   21.56   408.96 M
   36.33   408.96 L
 stroke
   2.372 setlinewidth
 newpath
     .00   445.76 M
    2.34   443.41 L
    5.86   441.07 L
   10.55   438.73 L
   16.41   437.55 L
   21.09   437.55 L
   26.95   438.73 L
   31.64   441.07 L
   35.16   443.41 L
   37.50   445.76 L
 stroke
 newpath
   12.89   453.96 M
   29.30   453.96 L
   17.58   453.96 M
   14.06   457.48 L
   12.89   459.82 L
   12.89   463.34 L
   14.06   465.68 L
   17.58   466.85 L
   29.30   466.85 L
   17.58   466.85 M
   14.06   470.37 L
   12.89   472.71 L
   12.89   476.23 L
   14.06   478.57 L
   17.58   479.74 L
   29.30   479.74 L
 stroke
 newpath
   12.89   502.01 M
   29.30   502.01 L
   16.41   502.01 M
   14.06   499.66 L
   12.89   497.32 L
   12.89   493.80 L
   14.06   491.46 L
   16.41   489.12 L
   19.92   487.95 L
   22.27   487.95 L
   25.78   489.12 L
   28.13   491.46 L
   29.30   493.80 L
   29.30   497.32 L
   28.13   499.66 L
   25.78   502.01 L
 stroke
 newpath
   12.89   524.27 M
   31.64   524.27 L
   35.16   523.10 L
   36.33   521.93 L
   37.50   519.59 L
   37.50   516.07 L
   36.33   513.73 L
   16.41   524.27 M
   14.06   521.93 L
   12.89   519.59 L
   12.89   516.07 L
   14.06   513.73 L
   16.41   511.38 L
   19.92   510.21 L
   22.27   510.21 L
   25.78   511.38 L
   28.13   513.73 L
   29.30   516.07 L
   29.30   519.59 L
   28.13   521.93 L
   25.78   524.27 L
 stroke
 newpath
     .00   532.48 M
    2.34   534.82 L
    5.86   537.16 L
   10.55   539.51 L
   16.41   540.68 L
   21.09   540.68 L
   26.95   539.51 L
   31.64   537.16 L
   35.16   534.82 L
   37.50   532.48 L
 stroke
   1.200 setlinewidth
   1.500 setlinewidth
gsave newpath
   120.00    261.00 M
   561.00    261.00 L
   561.00    597.00 L
   120.00    597.00 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
   193.50   339.02      .00   4  0     1.50 DoDot
   311.10   325.86      .00   4  0     1.50 DoDot
   472.80   335.48      .00   4  0     1.50 DoDot
 newpath
  193.50   339.02 M
  193.50   349.05 L
 stroke
   193.50   349.05      .00   2  0     1.50 DoDot
 newpath
  311.10   325.86 M
  311.10   335.92 L
 stroke
   311.10   335.92      .00   2  0     1.50 DoDot
 newpath
  472.80   335.48 M
  472.80   346.25 L
 stroke
   472.80   346.25      .00   2  0     1.50 DoDot
 newpath
  193.50   339.02 M
  193.50   328.99 L
 stroke
   193.50   328.99      .00   2  0     1.50 DoDot
 newpath
  311.10   325.86 M
  311.10   315.80 L
 stroke
   311.10   315.80      .00   2  0     1.50 DoDot
 newpath
  472.80   335.48 M
  472.80   324.72 L
 stroke
   472.80   324.72      .00   2  0     1.50 DoDot
grestore
   1.000 setlinewidth
 newpath
  193.50   339.02 M
  311.10   325.86 L
  472.80   335.48 L
 stroke
   1.500 setlinewidth
gsave newpath
   120.00    261.00 M
   561.00    261.00 L
   561.00    597.00 L
   120.00    597.00 L
closepath clip
   178.80   485.00      .00   4  0     1.50 DoDot
   193.50   380.91      .00   4  3     1.50 DoDot
   311.10   387.61      .00   4  3     1.50 DoDot
   472.80   372.60      .00   4  3     1.50 DoDot
 newpath
  193.50   380.91 M
  193.50   391.59 L
 stroke
   193.50   391.59      .00   2  0     1.50 DoDot
 newpath
  311.10   387.61 M
  311.10   400.05 L
 stroke
   311.10   400.05      .00   2  0     1.50 DoDot
 newpath
  472.80   372.60 M
  472.80   383.54 L
 stroke
   472.80   383.54      .00   2  0     1.50 DoDot
 newpath
  193.50   380.91 M
  193.50   370.23 L
 stroke
   193.50   370.23      .00   2  0     1.50 DoDot
 newpath
  311.10   387.61 M
  311.10   375.17 L
 stroke
   311.10   375.17      .00   2  0     1.50 DoDot
 newpath
  472.80   372.60 M
  472.80   361.66 L
 stroke
   472.80   361.66      .00   2  0     1.50 DoDot
grestore
   1.000 setlinewidth
 newpath
  193.50   380.91 M
  311.10   387.61 L
  472.80   372.60 L
 stroke
   1.500 setlinewidth
gsave newpath
   120.00    261.00 M
   561.00    261.00 L
   561.00    597.00 L
   120.00    597.00 L
closepath clip
   178.80   513.00      .00   4  3     1.50 DoDot
grestore
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  167.85   556.89 M
  167.85   543.76 L
  167.85   551.26 M
  168.79   554.07 L
  170.66   555.95 L
  172.54   556.89 L
  175.35   556.89 L
 stroke
 newpath
  190.35   556.89 M
  190.35   543.76 L
  190.35   554.07 M
  188.47   555.95 L
  186.60   556.89 L
  183.79   556.89 L
  181.91   555.95 L
  180.04   554.07 L
  179.10   551.26 L
  179.10   549.39 L
  180.04   546.57 L
  181.91   544.70 L
  183.79   543.76 L
  186.60   543.76 L
  188.47   544.70 L
  190.35   546.57 L
 stroke
 newpath
  208.16   563.45 M
  208.16   543.76 L
  208.16   554.07 M
  206.29   555.95 L
  204.41   556.89 L
  201.60   556.89 L
  199.72   555.95 L
  197.85   554.07 L
  196.91   551.26 L
  196.91   549.39 L
  197.85   546.57 L
  199.72   544.70 L
  201.60   543.76 L
  204.41   543.76 L
  206.29   544.70 L
  208.16   546.57 L
 stroke
 newpath
  214.72   563.45 M
  215.66   562.51 L
  216.60   563.45 L
  215.66   564.39 L
  214.72   563.45 L
  215.66   556.89 M
  215.66   543.76 L
 stroke
 newpath
  226.91   556.89 M
  225.04   555.95 L
  223.16   554.07 L
  222.22   551.26 L
  222.22   549.39 L
  223.16   546.57 L
  225.04   544.70 L
  226.91   543.76 L
  229.72   543.76 L
  231.60   544.70 L
  233.47   546.57 L
  234.41   549.39 L
  234.41   551.26 L
  233.47   554.07 L
  231.60   555.95 L
  229.72   556.89 L
  226.91   556.89 L
 stroke
 newpath
  268.16   556.89 M
  268.16   537.20 L
  268.16   554.07 M
  266.29   555.95 L
  264.41   556.89 L
  261.60   556.89 L
  259.72   555.95 L
  257.85   554.07 L
  256.91   551.26 L
  256.91   549.39 L
  257.85   546.57 L
  259.72   544.70 L
  261.60   543.76 L
  264.41   543.76 L
  266.29   544.70 L
  268.16   546.57 L
 stroke
 newpath
  275.66   556.89 M
  275.66   547.51 L
  276.60   544.70 L
  278.47   543.76 L
  281.29   543.76 L
  283.16   544.70 L
  285.97   547.51 L
  285.97   556.89 M
  285.97   543.76 L
 stroke
 newpath
  292.54   563.45 M
  293.47   562.51 L
  294.41   563.45 L
  293.47   564.39 L
  292.54   563.45 L
  293.47   556.89 M
  293.47   543.76 L
 stroke
 newpath
  300.04   551.26 M
  311.29   551.26 L
  311.29   553.14 L
  310.35   555.01 L
  309.41   555.95 L
  307.54   556.89 L
  304.72   556.89 L
  302.85   555.95 L
  300.97   554.07 L
  300.04   551.26 L
  300.04   549.39 L
  300.97   546.57 L
  302.85   544.70 L
  304.72   543.76 L
  307.54   543.76 L
  309.41   544.70 L
  311.29   546.57 L
 stroke
 newpath
  318.79   563.45 M
  318.79   547.51 L
  319.72   544.70 L
  321.60   543.76 L
  323.47   543.76 L
  315.97   556.89 M
  322.54   556.89 L
 stroke
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  205.69   524.25 M
  196.31   511.13 L
  210.38   511.13 L
  205.69   524.25 M
  205.69   504.56 L
 stroke
 newpath
  220.69   524.25 M
  217.88   523.31 L
  216.00   520.50 L
  215.06   515.81 L
  215.06   513.00 L
  216.00   508.31 L
  217.88   505.50 L
  220.69   504.56 L
  222.56   504.56 L
  225.38   505.50 L
  227.25   508.31 L
  228.19   513.00 L
  228.19   515.81 L
  227.25   520.50 L
  225.38   523.31 L
  222.56   524.25 L
  220.69   524.25 L
 stroke
 newpath
  239.44   524.25 M
  236.63   523.31 L
  234.75   520.50 L
  233.81   515.81 L
  233.81   513.00 L
  234.75   508.31 L
  236.63   505.50 L
  239.44   504.56 L
  241.31   504.56 L
  244.13   505.50 L
  246.00   508.31 L
  246.94   513.00 L
  246.94   515.81 L
  246.00   520.50 L
  244.13   523.31 L
  241.31   524.25 L
  239.44   524.25 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  277.69   521.44 M
  262.69   513.00 L
  277.69   504.56 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  299.06   524.25 M
  291.56   504.56 L
  299.06   524.25 M
  306.56   504.56 L
  291.56   504.56 M
  306.56   504.56 L
 stroke
 newpath
  312.19   524.25 M
  312.19   508.31 L
  313.13   505.50 L
  315.00   504.56 L
  316.88   504.56 L
  309.38   517.69 M
  315.94   517.69 L
 stroke
   1.763 setlinewidth
 newpath
  321.00   506.81 M
  321.00   498.94 L
  321.00   503.44 M
  321.56   505.13 L
  322.69   506.25 L
  323.81   506.81 L
  325.50   506.81 L
 stroke
 newpath
  327.75   503.44 M
  334.50   503.44 L
  334.50   504.56 L
  333.94   505.69 L
  333.38   506.25 L
  332.25   506.81 L
  330.56   506.81 L
  329.44   506.25 L
  328.31   505.13 L
  327.75   503.44 L
  327.75   502.31 L
  328.31   500.63 L
  329.44   499.50 L
  330.56   498.94 L
  332.25   498.94 L
  333.38   499.50 L
  334.50   500.63 L
 stroke
 newpath
  344.06   505.13 M
  343.50   506.25 L
  341.81   506.81 L
  340.13   506.81 L
  338.44   506.25 L
  337.88   505.13 L
  338.44   504.00 L
  339.56   503.44 L
  342.38   502.88 L
  343.50   502.31 L
  344.06   501.19 L
  344.06   500.63 L
  343.50   499.50 L
  341.81   498.94 L
  340.13   498.94 L
  338.44   499.50 L
  337.88   500.63 L
 stroke
 newpath
  348.56   510.75 M
  348.56   501.19 L
  349.13   499.50 L
  350.25   498.94 L
  351.38   498.94 L
  346.88   506.81 M
  350.81   506.81 L
 stroke
   2.138 setlinewidth
 newpath
  380.44   521.44 M
  365.44   513.00 L
  380.44   504.56 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  400.88   524.25 M
  398.06   523.31 L
  397.13   521.44 L
  397.13   519.56 L
  398.06   517.69 L
  399.94   516.75 L
  403.69   515.81 L
  406.50   514.88 L
  408.38   513.00 L
  409.31   511.13 L
  409.31   508.31 L
  408.38   506.44 L
  407.44   505.50 L
  404.63   504.56 L
  400.88   504.56 L
  398.06   505.50 L
  397.13   506.44 L
  396.19   508.31 L
  396.19   511.13 L
  397.13   513.00 L
  399.00   514.88 L
  401.81   515.81 L
  405.56   516.75 L
  407.44   517.69 L
  408.38   519.56 L
  408.38   521.44 L
  407.44   523.31 L
  404.63   524.25 L
  400.88   524.25 L
 stroke
 newpath
  420.56   524.25 M
  417.75   523.31 L
  415.88   520.50 L
  414.94   515.81 L
  414.94   513.00 L
  415.88   508.31 L
  417.75   505.50 L
  420.56   504.56 L
  422.44   504.56 L
  425.25   505.50 L
  427.13   508.31 L
  428.06   513.00 L
  428.06   515.81 L
  427.13   520.50 L
  425.25   523.31 L
  422.44   524.25 L
  420.56   524.25 L
 stroke
 newpath
  439.31   524.25 M
  436.50   523.31 L
  434.63   520.50 L
  433.69   515.81 L
  433.69   513.00 L
  434.63   508.31 L
  436.50   505.50 L
  439.31   504.56 L
  441.19   504.56 L
  444.00   505.50 L
  445.88   508.31 L
  446.81   513.00 L
  446.81   515.81 L
  445.88   520.50 L
  444.00   523.31 L
  441.19   524.25 L
  439.31   524.25 L
 stroke
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  199.13   492.50 M
  201.00   493.44 L
  203.81   496.25 L
  203.81   476.56 L
 stroke
 newpath
  220.69   496.25 M
  217.88   495.31 L
  216.00   492.50 L
  215.06   487.81 L
  215.06   485.00 L
  216.00   480.31 L
  217.88   477.50 L
  220.69   476.56 L
  222.56   476.56 L
  225.38   477.50 L
  227.25   480.31 L
  228.19   485.00 L
  228.19   487.81 L
  227.25   492.50 L
  225.38   495.31 L
  222.56   496.25 L
  220.69   496.25 L
 stroke
 newpath
  239.44   496.25 M
  236.63   495.31 L
  234.75   492.50 L
  233.81   487.81 L
  233.81   485.00 L
  234.75   480.31 L
  236.63   477.50 L
  239.44   476.56 L
  241.31   476.56 L
  244.13   477.50 L
  246.00   480.31 L
  246.94   485.00 L
  246.94   487.81 L
  246.00   492.50 L
  244.13   495.31 L
  241.31   496.25 L
  239.44   496.25 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  277.69   493.44 M
  262.69   485.00 L
  277.69   476.56 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  299.06   496.25 M
  291.56   476.56 L
  299.06   496.25 M
  306.56   476.56 L
  291.56   476.56 M
  306.56   476.56 L
 stroke
 newpath
  312.19   496.25 M
  312.19   480.31 L
  313.13   477.50 L
  315.00   476.56 L
  316.88   476.56 L
  309.38   489.69 M
  315.94   489.69 L
 stroke
   1.763 setlinewidth
 newpath
  321.00   478.81 M
  321.00   470.94 L
  321.00   475.44 M
  321.56   477.13 L
  322.69   478.25 L
  323.81   478.81 L
  325.50   478.81 L
 stroke
 newpath
  327.75   475.44 M
  334.50   475.44 L
  334.50   476.56 L
  333.94   477.69 L
  333.38   478.25 L
  332.25   478.81 L
  330.56   478.81 L
  329.44   478.25 L
  328.31   477.13 L
  327.75   475.44 L
  327.75   474.31 L
  328.31   472.63 L
  329.44   471.50 L
  330.56   470.94 L
  332.25   470.94 L
  333.38   471.50 L
  334.50   472.63 L
 stroke
 newpath
  344.06   477.13 M
  343.50   478.25 L
  341.81   478.81 L
  340.13   478.81 L
  338.44   478.25 L
  337.88   477.13 L
  338.44   476.00 L
  339.56   475.44 L
  342.38   474.88 L
  343.50   474.31 L
  344.06   473.19 L
  344.06   472.63 L
  343.50   471.50 L
  341.81   470.94 L
  340.13   470.94 L
  338.44   471.50 L
  337.88   472.63 L
 stroke
 newpath
  348.56   482.75 M
  348.56   473.19 L
  349.13   471.50 L
  350.25   470.94 L
  351.38   470.94 L
  346.88   478.81 M
  350.81   478.81 L
 stroke
   2.138 setlinewidth
 newpath
  380.44   493.44 M
  365.44   485.00 L
  380.44   476.56 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  405.56   496.25 M
  396.19   483.13 L
  410.25   483.13 L
  405.56   496.25 M
  405.56   476.56 L
 stroke
 newpath
  420.56   496.25 M
  417.75   495.31 L
  415.88   492.50 L
  414.94   487.81 L
  414.94   485.00 L
  415.88   480.31 L
  417.75   477.50 L
  420.56   476.56 L
  422.44   476.56 L
  425.25   477.50 L
  427.13   480.31 L
  428.06   485.00 L
  428.06   487.81 L
  427.13   492.50 L
  425.25   495.31 L
  422.44   496.25 L
  420.56   496.25 L
 stroke
 newpath
  439.31   496.25 M
  436.50   495.31 L
  434.63   492.50 L
  433.69   487.81 L
  433.69   485.00 L
  434.63   480.31 L
  436.50   477.50 L
  439.31   476.56 L
  441.19   476.56 L
  444.00   477.50 L
  445.88   480.31 L
  446.81   485.00 L
  446.81   487.81 L
  445.88   492.50 L
  444.00   495.31 L
  441.19   496.25 L
  439.31   496.25 L
 stroke
   1.200 setlinewidth
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                        enya3.fig1c.ps                                                                                      0100644 0000764 0000764 00000044745 07424741613 012142  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Sun 2001 Sep 30 10:05:56                
%%Pages: 1
%%BoundingBox:      100     100   612   700
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   2.500 setlinewidth
 newpath
  120.00   261.00 M
  561.00   261.00 L
  120.00   261.00 M
  120.00   291.00 L
  267.00   261.00 M
  267.00   291.00 L
  414.00   261.00 M
  414.00   291.00 L
  561.00   261.00 M
  561.00   291.00 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  120.00   231.00    .0000  0      .00     2.00 (1) putlabel
  267.00   231.00    .0000  0      .00     2.00 (1.5) putlabel
  414.00   231.00    .0000  0      .00     2.00 (2) putlabel
  561.00   231.00    .0000  0      .00     2.00 (2.5) putlabel
 newpath
  120.00   597.00 M
  561.00   597.00 L
  120.00   597.00 M
  120.00   567.00 L
  267.00   597.00 M
  267.00   567.00 L
  414.00   597.00 M
  414.00   567.00 L
  561.00   597.00 M
  561.00   567.00 L
 stroke
 newpath
  120.00   261.00 M
  120.00   597.00 L
  120.00   261.00 M
  150.00   261.00 L
  120.00   317.00 M
  150.00   317.00 L
  120.00   373.00 M
  150.00   373.00 L
  120.00   429.00 M
  150.00   429.00 L
  120.00   485.00 M
  150.00   485.00 L
  120.00   541.00 M
  150.00   541.00 L
  120.00   597.00 M
  150.00   597.00 L
 stroke
  105.00   261.00   1.0000  0      .00     2.00 (0) putlabel
  105.00   317.00   1.0000  0      .00     2.00 (.1) putlabel
  105.00   373.00   1.0000  0      .00     2.00 (.2) putlabel
  105.00   429.00   1.0000  0      .00     2.00 (.3) putlabel
  105.00   485.00   1.0000  0      .00     2.00 (.4) putlabel
  105.00   541.00   1.0000  0      .00     2.00 (.5) putlabel
  105.00   597.00   1.0000  0      .00     2.00 (.6) putlabel
 newpath
  561.00   261.00 M
  561.00   597.00 L
  561.00   261.00 M
  531.00   261.00 L
  561.00   317.00 M
  531.00   317.00 L
  561.00   373.00 M
  531.00   373.00 L
  561.00   429.00 M
  531.00   429.00 L
  561.00   485.00 M
  531.00   485.00 L
  561.00   541.00 M
  531.00   541.00 L
  561.00   597.00 M
  531.00   597.00 L
 stroke
   1.200 setlinewidth
   2.372 setlinewidth
 newpath
  260.34   181.31 M
  262.69   181.31 L
  265.03   180.14 L
  266.20   178.97 L
  275.58   156.70 L
  268.55   173.11 M
  261.52   156.70 L
 stroke
   1.903 setlinewidth
 newpath
  283.55   159.52 M
  282.14   158.81 L
  280.73   157.41 L
  280.03   155.30 L
  280.03   153.89 L
  280.73   151.78 L
  282.14   150.38 L
  283.55   149.67 L
  285.66   149.67 L
  287.06   150.38 L
  288.47   151.78 L
  289.17   153.89 L
  289.17   155.30 L
  288.47   157.41 L
  287.06   158.81 L
  285.66   159.52 L
  283.55   159.52 L
 stroke
 newpath
  294.09   164.44 M
  294.09   149.67 L
  294.09   157.41 M
  295.50   158.81 L
  296.91   159.52 L
  299.02   159.52 L
  300.42   158.81 L
  301.83   157.41 L
  302.53   155.30 L
  302.53   153.89 L
  301.83   151.78 L
  300.42   150.38 L
  299.02   149.67 L
  296.91   149.67 L
  295.50   150.38 L
  294.09   151.78 L
 stroke
 newpath
  314.48   157.41 M
  313.78   158.81 L
  311.67   159.52 L
  309.56   159.52 L
  307.45   158.81 L
  306.75   157.41 L
  307.45   156.00 L
  308.86   155.30 L
  312.38   154.59 L
  313.78   153.89 L
  314.48   152.48 L
  314.48   151.78 L
  313.78   150.38 L
  311.67   149.67 L
  309.56   149.67 L
  307.45   150.38 L
  306.75   151.78 L
 stroke
   2.372 setlinewidth
 newpath
  342.14   186.00 M
  339.80   183.66 L
  337.45   180.14 L
  335.11   175.45 L
  333.94   169.59 L
  333.94   164.91 L
  335.11   159.05 L
  337.45   154.36 L
  339.80   150.84 L
  342.14   148.50 L
 stroke
 newpath
  353.86   173.11 M
  346.83   148.50 L
  352.69   168.42 M
  351.52   162.56 L
  351.52   159.05 L
  353.86   156.70 L
  356.20   156.70 L
  358.55   157.88 L
  360.89   160.22 L
  363.23   164.91 L
  365.58   173.11 M
  363.23   164.91 L
  362.06   160.22 L
  362.06   157.88 L
  363.23   156.70 L
  365.58   156.70 L
  367.92   159.05 L
  369.09   161.39 L
 stroke
 newpath
  374.95   173.11 M
  374.95   156.70 L
  374.95   168.42 M
  378.47   171.94 L
  380.81   173.11 L
  384.33   173.11 L
  386.67   171.94 L
  387.84   168.42 L
  387.84   156.70 L
  387.84   168.42 M
  391.36   171.94 L
  393.70   173.11 L
  397.22   173.11 L
  399.56   171.94 L
  400.73   168.42 L
  400.73   156.70 L
 stroke
 newpath
  408.94   186.00 M
  411.28   183.66 L
  413.63   180.14 L
  415.97   175.45 L
  417.14   169.59 L
  417.14   164.91 L
  415.97   159.05 L
  413.63   154.36 L
  411.28   150.84 L
  408.94   148.50 L
 stroke
   1.200 setlinewidth
   1.500 setlinewidth
gsave newpath
   120.00    261.00 M
   561.00    261.00 L
   561.00    597.00 L
   120.00    597.00 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
   193.50   395.21      .00   3  0     1.50 DoDot
   311.10   396.05      .00   3  0     1.50 DoDot
   472.80   418.19      .00   3  0     1.50 DoDot
 newpath
  193.50   395.21 M
  193.50   413.73 L
 stroke
   193.50   413.73      .00   2  0     1.50 DoDot
 newpath
  311.10   396.05 M
  311.10   418.52 L
 stroke
   311.10   418.52      .00   2  0     1.50 DoDot
 newpath
  472.80   418.19 M
  472.80   441.64 L
 stroke
   472.80   441.64      .00   2  0     1.50 DoDot
 newpath
  193.50   395.21 M
  193.50   376.70 L
 stroke
   193.50   376.70      .00   2  0     1.50 DoDot
 newpath
  311.10   396.05 M
  311.10   373.57 L
 stroke
   311.10   373.57      .00   2  0     1.50 DoDot
 newpath
  472.80   418.19 M
  472.80   394.75 L
 stroke
   472.80   394.75      .00   2  0     1.50 DoDot
grestore
   1.000 setlinewidth
 newpath
  193.50   395.21 M
  311.10   396.05 L
  472.80   418.19 L
 stroke
   1.500 setlinewidth
gsave newpath
   120.00    261.00 M
   561.00    261.00 L
   561.00    597.00 L
   120.00    597.00 L
closepath clip
   178.80   485.00      .00   3  0     1.50 DoDot
   193.50   423.43      .00   3  3     1.50 DoDot
   311.10   427.20      .00   3  3     1.50 DoDot
   472.80   441.74      .00   3  3     1.50 DoDot
 newpath
  193.50   423.43 M
  193.50   457.40 L
 stroke
   193.50   457.40      .00   2  0     1.50 DoDot
 newpath
  311.10   427.20 M
  311.10   463.73 L
 stroke
   311.10   463.73      .00   2  0     1.50 DoDot
 newpath
  472.80   441.74 M
  472.80   490.93 L
 stroke
   472.80   490.93      .00   2  0     1.50 DoDot
 newpath
  193.50   423.43 M
  193.50   389.47 L
 stroke
   193.50   389.47      .00   2  0     1.50 DoDot
 newpath
  311.10   427.20 M
  311.10   390.66 L
 stroke
   311.10   390.66      .00   2  0     1.50 DoDot
 newpath
  472.80   441.74 M
  472.80   392.55 L
 stroke
   472.80   392.55      .00   2  0     1.50 DoDot
grestore
   1.000 setlinewidth
 newpath
  193.50   423.43 M
  311.10   427.20 L
  472.80   441.74 L
 stroke
   1.500 setlinewidth
gsave newpath
   120.00    261.00 M
   561.00    261.00 L
   561.00    597.00 L
   120.00    597.00 L
closepath clip
   178.80   513.00      .00   3  3     1.50 DoDot
grestore
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  153.15   556.89 M
  153.15   543.76 L
  153.15   551.26 M
  154.09   554.07 L
  155.96   555.95 L
  157.84   556.89 L
  160.65   556.89 L
 stroke
 newpath
  175.65   556.89 M
  175.65   543.76 L
  175.65   554.07 M
  173.78   555.95 L
  171.90   556.89 L
  169.09   556.89 L
  167.21   555.95 L
  165.34   554.07 L
  164.40   551.26 L
  164.40   549.39 L
  165.34   546.57 L
  167.21   544.70 L
  169.09   543.76 L
  171.90   543.76 L
  173.78   544.70 L
  175.65   546.57 L
 stroke
 newpath
  193.46   563.45 M
  193.46   543.76 L
  193.46   554.07 M
  191.59   555.95 L
  189.71   556.89 L
  186.90   556.89 L
  185.03   555.95 L
  183.15   554.07 L
  182.21   551.26 L
  182.21   549.39 L
  183.15   546.57 L
  185.03   544.70 L
  186.90   543.76 L
  189.71   543.76 L
  191.59   544.70 L
  193.46   546.57 L
 stroke
 newpath
  200.03   563.45 M
  200.96   562.51 L
  201.90   563.45 L
  200.96   564.39 L
  200.03   563.45 L
  200.96   556.89 M
  200.96   543.76 L
 stroke
 newpath
  212.21   556.89 M
  210.34   555.95 L
  208.46   554.07 L
  207.53   551.26 L
  207.53   549.39 L
  208.46   546.57 L
  210.34   544.70 L
  212.21   543.76 L
  215.03   543.76 L
  216.90   544.70 L
  218.78   546.57 L
  219.71   549.39 L
  219.71   551.26 L
  218.78   554.07 L
  216.90   555.95 L
  215.03   556.89 L
  212.21   556.89 L
 stroke
 newpath
  243.15   563.45 M
  243.15   543.76 L
 stroke
 newpath
  254.40   556.89 M
  252.53   555.95 L
  250.65   554.07 L
  249.71   551.26 L
  249.71   549.39 L
  250.65   546.57 L
  252.53   544.70 L
  254.40   543.76 L
  257.21   543.76 L
  259.09   544.70 L
  260.96   546.57 L
  261.90   549.39 L
  261.90   551.26 L
  260.96   554.07 L
  259.09   555.95 L
  257.21   556.89 L
  254.40   556.89 L
 stroke
 newpath
  268.46   556.89 M
  268.46   547.51 L
  269.40   544.70 L
  271.28   543.76 L
  274.09   543.76 L
  275.96   544.70 L
  278.78   547.51 L
  278.78   556.89 M
  278.78   543.76 L
 stroke
 newpath
  296.59   563.45 M
  296.59   543.76 L
  296.59   554.07 M
  294.71   555.95 L
  292.84   556.89 L
  290.03   556.89 L
  288.15   555.95 L
  286.28   554.07 L
  285.34   551.26 L
  285.34   549.39 L
  286.28   546.57 L
  288.15   544.70 L
  290.03   543.76 L
  292.84   543.76 L
  294.71   544.70 L
  296.59   546.57 L
 stroke
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  205.69   524.25 M
  196.31   511.13 L
  210.38   511.13 L
  205.69   524.25 M
  205.69   504.56 L
 stroke
 newpath
  220.69   524.25 M
  217.88   523.31 L
  216.00   520.50 L
  215.06   515.81 L
  215.06   513.00 L
  216.00   508.31 L
  217.88   505.50 L
  220.69   504.56 L
  222.56   504.56 L
  225.38   505.50 L
  227.25   508.31 L
  228.19   513.00 L
  228.19   515.81 L
  227.25   520.50 L
  225.38   523.31 L
  222.56   524.25 L
  220.69   524.25 L
 stroke
 newpath
  239.44   524.25 M
  236.63   523.31 L
  234.75   520.50 L
  233.81   515.81 L
  233.81   513.00 L
  234.75   508.31 L
  236.63   505.50 L
  239.44   504.56 L
  241.31   504.56 L
  244.13   505.50 L
  246.00   508.31 L
  246.94   513.00 L
  246.94   515.81 L
  246.00   520.50 L
  244.13   523.31 L
  241.31   524.25 L
  239.44   524.25 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  277.69   521.44 M
  262.69   513.00 L
  277.69   504.56 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  299.06   524.25 M
  291.56   504.56 L
  299.06   524.25 M
  306.56   504.56 L
  291.56   504.56 M
  306.56   504.56 L
 stroke
 newpath
  312.19   524.25 M
  312.19   508.31 L
  313.13   505.50 L
  315.00   504.56 L
  316.88   504.56 L
  309.38   517.69 M
  315.94   517.69 L
 stroke
   1.763 setlinewidth
 newpath
  321.00   506.81 M
  321.00   498.94 L
  321.00   503.44 M
  321.56   505.13 L
  322.69   506.25 L
  323.81   506.81 L
  325.50   506.81 L
 stroke
 newpath
  327.75   503.44 M
  334.50   503.44 L
  334.50   504.56 L
  333.94   505.69 L
  333.38   506.25 L
  332.25   506.81 L
  330.56   506.81 L
  329.44   506.25 L
  328.31   505.13 L
  327.75   503.44 L
  327.75   502.31 L
  328.31   500.63 L
  329.44   499.50 L
  330.56   498.94 L
  332.25   498.94 L
  333.38   499.50 L
  334.50   500.63 L
 stroke
 newpath
  344.06   505.13 M
  343.50   506.25 L
  341.81   506.81 L
  340.13   506.81 L
  338.44   506.25 L
  337.88   505.13 L
  338.44   504.00 L
  339.56   503.44 L
  342.38   502.88 L
  343.50   502.31 L
  344.06   501.19 L
  344.06   500.63 L
  343.50   499.50 L
  341.81   498.94 L
  340.13   498.94 L
  338.44   499.50 L
  337.88   500.63 L
 stroke
 newpath
  348.56   510.75 M
  348.56   501.19 L
  349.13   499.50 L
  350.25   498.94 L
  351.38   498.94 L
  346.88   506.81 M
  350.81   506.81 L
 stroke
   2.138 setlinewidth
 newpath
  380.44   521.44 M
  365.44   513.00 L
  380.44   504.56 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  400.88   524.25 M
  398.06   523.31 L
  397.13   521.44 L
  397.13   519.56 L
  398.06   517.69 L
  399.94   516.75 L
  403.69   515.81 L
  406.50   514.88 L
  408.38   513.00 L
  409.31   511.13 L
  409.31   508.31 L
  408.38   506.44 L
  407.44   505.50 L
  404.63   504.56 L
  400.88   504.56 L
  398.06   505.50 L
  397.13   506.44 L
  396.19   508.31 L
  396.19   511.13 L
  397.13   513.00 L
  399.00   514.88 L
  401.81   515.81 L
  405.56   516.75 L
  407.44   517.69 L
  408.38   519.56 L
  408.38   521.44 L
  407.44   523.31 L
  404.63   524.25 L
  400.88   524.25 L
 stroke
 newpath
  420.56   524.25 M
  417.75   523.31 L
  415.88   520.50 L
  414.94   515.81 L
  414.94   513.00 L
  415.88   508.31 L
  417.75   505.50 L
  420.56   504.56 L
  422.44   504.56 L
  425.25   505.50 L
  427.13   508.31 L
  428.06   513.00 L
  428.06   515.81 L
  427.13   520.50 L
  425.25   523.31 L
  422.44   524.25 L
  420.56   524.25 L
 stroke
 newpath
  439.31   524.25 M
  436.50   523.31 L
  434.63   520.50 L
  433.69   515.81 L
  433.69   513.00 L
  434.63   508.31 L
  436.50   505.50 L
  439.31   504.56 L
  441.19   504.56 L
  444.00   505.50 L
  445.88   508.31 L
  446.81   513.00 L
  446.81   515.81 L
  445.88   520.50 L
  444.00   523.31 L
  441.19   524.25 L
  439.31   524.25 L
 stroke
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  199.13   492.50 M
  201.00   493.44 L
  203.81   496.25 L
  203.81   476.56 L
 stroke
 newpath
  220.69   496.25 M
  217.88   495.31 L
  216.00   492.50 L
  215.06   487.81 L
  215.06   485.00 L
  216.00   480.31 L
  217.88   477.50 L
  220.69   476.56 L
  222.56   476.56 L
  225.38   477.50 L
  227.25   480.31 L
  228.19   485.00 L
  228.19   487.81 L
  227.25   492.50 L
  225.38   495.31 L
  222.56   496.25 L
  220.69   496.25 L
 stroke
 newpath
  239.44   496.25 M
  236.63   495.31 L
  234.75   492.50 L
  233.81   487.81 L
  233.81   485.00 L
  234.75   480.31 L
  236.63   477.50 L
  239.44   476.56 L
  241.31   476.56 L
  244.13   477.50 L
  246.00   480.31 L
  246.94   485.00 L
  246.94   487.81 L
  246.00   492.50 L
  244.13   495.31 L
  241.31   496.25 L
  239.44   496.25 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  277.69   493.44 M
  262.69   485.00 L
  277.69   476.56 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  299.06   496.25 M
  291.56   476.56 L
  299.06   496.25 M
  306.56   476.56 L
  291.56   476.56 M
  306.56   476.56 L
 stroke
 newpath
  312.19   496.25 M
  312.19   480.31 L
  313.13   477.50 L
  315.00   476.56 L
  316.88   476.56 L
  309.38   489.69 M
  315.94   489.69 L
 stroke
   1.763 setlinewidth
 newpath
  321.00   478.81 M
  321.00   470.94 L
  321.00   475.44 M
  321.56   477.13 L
  322.69   478.25 L
  323.81   478.81 L
  325.50   478.81 L
 stroke
 newpath
  327.75   475.44 M
  334.50   475.44 L
  334.50   476.56 L
  333.94   477.69 L
  333.38   478.25 L
  332.25   478.81 L
  330.56   478.81 L
  329.44   478.25 L
  328.31   477.13 L
  327.75   475.44 L
  327.75   474.31 L
  328.31   472.63 L
  329.44   471.50 L
  330.56   470.94 L
  332.25   470.94 L
  333.38   471.50 L
  334.50   472.63 L
 stroke
 newpath
  344.06   477.13 M
  343.50   478.25 L
  341.81   478.81 L
  340.13   478.81 L
  338.44   478.25 L
  337.88   477.13 L
  338.44   476.00 L
  339.56   475.44 L
  342.38   474.88 L
  343.50   474.31 L
  344.06   473.19 L
  344.06   472.63 L
  343.50   471.50 L
  341.81   470.94 L
  340.13   470.94 L
  338.44   471.50 L
  337.88   472.63 L
 stroke
 newpath
  348.56   482.75 M
  348.56   473.19 L
  349.13   471.50 L
  350.25   470.94 L
  351.38   470.94 L
  346.88   478.81 M
  350.81   478.81 L
 stroke
   2.138 setlinewidth
 newpath
  380.44   493.44 M
  365.44   485.00 L
  380.44   476.56 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  405.56   496.25 M
  396.19   483.13 L
  410.25   483.13 L
  405.56   496.25 M
  405.56   476.56 L
 stroke
 newpath
  420.56   496.25 M
  417.75   495.31 L
  415.88   492.50 L
  414.94   487.81 L
  414.94   485.00 L
  415.88   480.31 L
  417.75   477.50 L
  420.56   476.56 L
  422.44   476.56 L
  425.25   477.50 L
  427.13   480.31 L
  428.06   485.00 L
  428.06   487.81 L
  427.13   492.50 L
  425.25   495.31 L
  422.44   496.25 L
  420.56   496.25 L
 stroke
 newpath
  439.31   496.25 M
  436.50   495.31 L
  434.63   492.50 L
  433.69   487.81 L
  433.69   485.00 L
  434.63   480.31 L
  436.50   477.50 L
  439.31   476.56 L
  441.19   476.56 L
  444.00   477.50 L
  445.88   480.31 L
  446.81   485.00 L
  446.81   487.81 L
  445.88   492.50 L
  444.00   495.31 L
  441.19   496.25 L
  439.31   496.25 L
 stroke
   1.200 setlinewidth
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                           enya3.fig2.ps                                                                                       0100644 0000764 0000764 00000157263 07424741613 012000  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Mon 2001 Oct 29 03:49:49                
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  263.63   646.69 M
  263.63   633.56 L
  263.63   641.06 M
  264.56   643.88 L
  266.44   645.75 L
  268.31   646.69 L
  271.13   646.69 L
 stroke
 newpath
  286.13   646.69 M
  286.13   633.56 L
  286.13   643.88 M
  284.25   645.75 L
  282.38   646.69 L
  279.56   646.69 L
  277.69   645.75 L
  275.81   643.88 L
  274.88   641.06 L
  274.88   639.19 L
  275.81   636.38 L
  277.69   634.50 L
  279.56   633.56 L
  282.38   633.56 L
  284.25   634.50 L
  286.13   636.38 L
 stroke
 newpath
  303.94   653.25 M
  303.94   633.56 L
  303.94   643.88 M
  302.06   645.75 L
  300.19   646.69 L
  297.38   646.69 L
  295.50   645.75 L
  293.63   643.88 L
  292.69   641.06 L
  292.69   639.19 L
  293.63   636.38 L
  295.50   634.50 L
  297.38   633.56 L
  300.19   633.56 L
  302.06   634.50 L
  303.94   636.38 L
 stroke
 newpath
  310.50   653.25 M
  311.44   652.31 L
  312.38   653.25 L
  311.44   654.19 L
  310.50   653.25 L
  311.44   646.69 M
  311.44   633.56 L
 stroke
 newpath
  322.69   646.69 M
  320.81   645.75 L
  318.94   643.88 L
  318.00   641.06 L
  318.00   639.19 L
  318.94   636.38 L
  320.81   634.50 L
  322.69   633.56 L
  325.50   633.56 L
  327.38   634.50 L
  329.25   636.38 L
  330.19   639.19 L
  330.19   641.06 L
  329.25   643.88 L
  327.38   645.75 L
  325.50   646.69 L
  322.69   646.69 L
 stroke
 newpath
  363.94   646.69 M
  363.94   627.00 L
  363.94   643.88 M
  362.06   645.75 L
  360.19   646.69 L
  357.38   646.69 L
  355.50   645.75 L
  353.63   643.88 L
  352.69   641.06 L
  352.69   639.19 L
  353.63   636.38 L
  355.50   634.50 L
  357.38   633.56 L
  360.19   633.56 L
  362.06   634.50 L
  363.94   636.38 L
 stroke
 newpath
  371.44   646.69 M
  371.44   637.31 L
  372.38   634.50 L
  374.25   633.56 L
  377.06   633.56 L
  378.94   634.50 L
  381.75   637.31 L
  381.75   646.69 M
  381.75   633.56 L
 stroke
 newpath
  388.31   653.25 M
  389.25   652.31 L
  390.19   653.25 L
  389.25   654.19 L
  388.31   653.25 L
  389.25   646.69 M
  389.25   633.56 L
 stroke
 newpath
  395.81   641.06 M
  407.06   641.06 L
  407.06   642.94 L
  406.13   644.81 L
  405.19   645.75 L
  403.31   646.69 L
  400.50   646.69 L
  398.63   645.75 L
  396.75   643.88 L
  395.81   641.06 L
  395.81   639.19 L
  396.75   636.38 L
  398.63   634.50 L
  400.50   633.56 L
  403.31   633.56 L
  405.19   634.50 L
  407.06   636.38 L
 stroke
 newpath
  414.56   653.25 M
  414.56   637.31 L
  415.50   634.50 L
  417.38   633.56 L
  419.25   633.56 L
  411.75   646.69 M
  418.31   646.69 L
 stroke
   1.000 setlinewidth
   1.500 setlinewidth
 newpath
   84.00   225.00 M
  328.03   225.00 L
   84.00   225.00 M
   84.00   240.00 L
  165.34   225.00 M
  165.34   240.00 L
  246.68   225.00 M
  246.68   240.00 L
  328.03   225.00 M
  328.03   240.00 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
   84.00   210.00    .0000  0      .00     1.00 (1) putlabel
  165.34   210.00    .0000  0      .00     1.00 (1.5) putlabel
  246.68   210.00    .0000  0      .00     1.00 (2) putlabel
  328.03   210.00    .0000  0      .00     1.00 (2.5) putlabel
 newpath
   84.00   411.00 M
  328.03   411.00 L
   84.00   411.00 M
   84.00   396.00 L
  165.34   411.00 M
  165.34   396.00 L
  246.68   411.00 M
  246.68   396.00 L
  328.03   411.00 M
  328.03   396.00 L
 stroke
 newpath
   84.00   225.00 M
   84.00   411.00 L
   84.00   225.00 M
   99.00   225.00 L
   84.00   256.05 M
   99.00   256.05 L
   84.00   287.10 M
   99.00   287.10 L
   84.00   318.16 M
   99.00   318.16 L
   84.00   349.21 M
   99.00   349.21 L
   84.00   380.26 M
   99.00   380.26 L
 stroke
   76.50   225.00   1.0000  0      .00     1.00 (0) putlabel
   76.50   256.05   1.0000  0      .00     1.00 (.1) putlabel
   76.50   287.10   1.0000  0      .00     1.00 (.2) putlabel
   76.50   318.16   1.0000  0      .00     1.00 (.3) putlabel
   76.50   349.21   1.0000  0      .00     1.00 (.4) putlabel
   76.50   380.26   1.0000  0      .00     1.00 (.5) putlabel
 newpath
  328.03   225.00 M
  328.03   411.00 L
  328.03   225.00 M
  313.03   225.00 L
  328.03   256.05 M
  313.03   256.05 L
  328.03   287.10 M
  313.03   287.10 L
  328.03   318.16 M
  313.03   318.16 L
  328.03   349.21 M
  313.03   349.21 L
  328.03   380.26 M
  313.03   380.26 L
 stroke
    .800 setlinewidth
   1.503 setlinewidth
 newpath
  157.92   177.19 M
  159.33   177.19 L
  160.73   176.48 L
  161.44   175.78 L
  167.06   162.42 L
  162.84   172.27 M
  158.62   162.42 L
 stroke
   1.222 setlinewidth
 newpath
  171.84   164.11 M
  171.00   163.69 L
  170.15   162.84 L
  169.73   161.58 L
  169.73   160.73 L
  170.15   159.47 L
  171.00   158.63 L
  171.84   158.20 L
  173.11   158.20 L
  173.95   158.63 L
  174.79   159.47 L
  175.22   160.73 L
  175.22   161.58 L
  174.79   162.84 L
  173.95   163.69 L
  173.11   164.11 L
  171.84   164.11 L
 stroke
 newpath
  178.17   167.06 M
  178.17   158.20 L
  178.17   162.84 M
  179.01   163.69 L
  179.86   164.11 L
  181.12   164.11 L
  181.97   163.69 L
  182.81   162.84 L
  183.23   161.58 L
  183.23   160.73 L
  182.81   159.47 L
  181.97   158.63 L
  181.12   158.20 L
  179.86   158.20 L
  179.01   158.63 L
  178.17   159.47 L
 stroke
 newpath
  190.40   162.84 M
  189.98   163.69 L
  188.72   164.11 L
  187.45   164.11 L
  186.19   163.69 L
  185.76   162.84 L
  186.19   162.00 L
  187.03   161.58 L
  189.14   161.16 L
  189.98   160.73 L
  190.40   159.89 L
  190.40   159.47 L
  189.98   158.63 L
  188.72   158.20 L
  187.45   158.20 L
  186.19   158.63 L
  185.76   159.47 L
 stroke
   1.503 setlinewidth
 newpath
  207.00   180.00 M
  205.59   178.59 L
  204.19   176.48 L
  202.78   173.67 L
  202.08   170.16 L
  202.08   167.34 L
  202.78   163.83 L
  204.19   161.02 L
  205.59   158.91 L
  207.00   157.50 L
 stroke
 newpath
  214.03   172.27 M
  209.81   157.50 L
  213.33   169.45 M
  212.62   165.94 L
  212.62   163.83 L
  214.03   162.42 L
  215.44   162.42 L
  216.84   163.13 L
  218.25   164.53 L
  219.65   167.34 L
  221.06   172.27 M
  219.65   167.34 L
  218.95   164.53 L
  218.95   163.13 L
  219.65   162.42 L
  221.06   162.42 L
  222.47   163.83 L
  223.17   165.23 L
 stroke
 newpath
  226.69   172.27 M
  226.69   162.42 L
  226.69   169.45 M
  228.79   171.56 L
  230.20   172.27 L
  232.31   172.27 L
  233.72   171.56 L
  234.42   169.45 L
  234.42   162.42 L
  234.42   169.45 M
  236.53   171.56 L
  237.94   172.27 L
  240.04   172.27 L
  241.45   171.56 L
  242.15   169.45 L
  242.15   162.42 L
 stroke
 newpath
  247.08   180.00 M
  248.48   178.59 L
  249.89   176.48 L
  251.29   173.67 L
  252.00   170.16 L
  252.00   167.34 L
  251.29   163.83 L
  249.89   161.02 L
  248.48   158.91 L
  247.08   157.50 L
 stroke
    .800 setlinewidth
   1.503 setlinewidth
 newpath
    2.81   254.51 M
   17.58   248.88 L
    2.81   254.51 M
   17.58   260.13 L
   17.58   248.88 M
   17.58   260.13 L
 stroke
 newpath
    7.73   263.65 M
   17.58   263.65 L
   10.55   263.65 M
    8.44   265.76 L
    7.73   267.16 L
    7.73   269.27 L
    8.44   270.68 L
   10.55   271.38 L
   17.58   271.38 L
   10.55   271.38 M
    8.44   273.49 L
    7.73   274.90 L
    7.73   277.01 L
    8.44   278.41 L
   10.55   279.12 L
   17.58   279.12 L
 stroke
   1.222 setlinewidth
 newpath
   12.94   285.73 M
   21.80   282.35 L
   12.94   285.73 M
   21.80   289.10 L
   18.84   283.62 M
   18.84   287.84 L
 stroke
 newpath
   15.05   297.12 M
   14.20   296.70 L
   13.36   295.85 L
   12.94   295.01 L
   12.94   293.32 L
   13.36   292.48 L
   14.20   291.63 L
   15.05   291.21 L
   16.31   290.79 L
   18.42   290.79 L
   19.69   291.21 L
   20.53   291.63 L
   21.38   292.48 L
   21.80   293.32 L
   21.80   295.01 L
   21.38   295.85 L
   20.53   296.70 L
   19.69   297.12 L
   18.42   297.12 L
   18.42   295.01 M
   18.42   297.12 L
 stroke
 newpath
   12.94   300.07 M
   21.80   300.07 L
   12.94   300.07 M
   21.80   305.98 L
   12.94   305.98 M
   21.80   305.98 L
 stroke
   1.503 setlinewidth
 newpath
     .00   328.05 M
    1.41   326.65 L
    3.52   325.24 L
    6.33   323.84 L
    9.84   323.13 L
   12.66   323.13 L
   16.17   323.84 L
   18.98   325.24 L
   21.09   326.65 L
   22.50   328.05 L
 stroke
 newpath
    7.73   332.98 M
   17.58   332.98 L
   10.55   332.98 M
    8.44   335.09 L
    7.73   336.49 L
    7.73   338.60 L
    8.44   340.01 L
   10.55   340.71 L
   17.58   340.71 L
   10.55   340.71 M
    8.44   342.82 L
    7.73   344.23 L
    7.73   346.34 L
    8.44   347.74 L
   10.55   348.45 L
   17.58   348.45 L
 stroke
 newpath
    7.73   361.80 M
   17.58   361.80 L
    9.84   361.80 M
    8.44   360.40 L
    7.73   358.99 L
    7.73   356.88 L
    8.44   355.48 L
    9.84   354.07 L
   11.95   353.37 L
   13.36   353.37 L
   15.47   354.07 L
   16.88   355.48 L
   17.58   356.88 L
   17.58   358.99 L
   16.88   360.40 L
   15.47   361.80 L
 stroke
 newpath
    7.73   375.16 M
   18.98   375.16 L
   21.09   374.46 L
   21.80   373.76 L
   22.50   372.35 L
   22.50   370.24 L
   21.80   368.84 L
    9.84   375.16 M
    8.44   373.76 L
    7.73   372.35 L
    7.73   370.24 L
    8.44   368.84 L
    9.84   367.43 L
   11.95   366.73 L
   13.36   366.73 L
   15.47   367.43 L
   16.88   368.84 L
   17.58   370.24 L
   17.58   372.35 L
   16.88   373.76 L
   15.47   375.16 L
 stroke
 newpath
     .00   380.09 M
    1.41   381.49 L
    3.52   382.90 L
    6.33   384.30 L
    9.84   385.01 L
   12.66   385.01 L
   16.17   384.30 L
   18.98   382.90 L
   21.09   381.49 L
   22.50   380.09 L
 stroke
    .800 setlinewidth
   1.500 setlinewidth
 newpath
  352.97   225.00 M
  597.00   225.00 L
  352.97   225.00 M
  352.97   240.00 L
  434.32   225.00 M
  434.32   240.00 L
  515.66   225.00 M
  515.66   240.00 L
  597.00   225.00 M
  597.00   240.00 L
 stroke
  352.97   210.00    .0000  0      .00     1.00 (1) putlabel
  434.32   210.00    .0000  0      .00     1.00 (1.5) putlabel
  515.66   210.00    .0000  0      .00     1.00 (2) putlabel
  597.00   210.00    .0000  0      .00     1.00 (2.5) putlabel
 newpath
  352.97   411.00 M
  597.00   411.00 L
  352.97   411.00 M
  352.97   396.00 L
  434.32   411.00 M
  434.32   396.00 L
  515.66   411.00 M
  515.66   396.00 L
  597.00   411.00 M
  597.00   396.00 L
 stroke
 newpath
  352.97   225.00 M
  352.97   411.00 L
  352.97   225.00 M
  367.97   225.00 L
  352.97   256.05 M
  367.97   256.05 L
  352.97   287.10 M
  367.97   287.10 L
  352.97   318.16 M
  367.97   318.16 L
  352.97   349.21 M
  367.97   349.21 L
  352.97   380.26 M
  367.97   380.26 L
 stroke
 newpath
  597.00   225.00 M
  597.00   411.00 L
  597.00   225.00 M
  582.00   225.00 L
  597.00   256.05 M
  582.00   256.05 L
  597.00   287.10 M
  582.00   287.10 L
  597.00   318.16 M
  582.00   318.16 L
  597.00   349.21 M
  582.00   349.21 L
  597.00   380.26 M
  582.00   380.26 L
 stroke
    .800 setlinewidth
   1.503 setlinewidth
 newpath
  426.89   177.19 M
  428.30   177.19 L
  429.71   176.48 L
  430.41   175.78 L
  436.03   162.42 L
  431.81   172.27 M
  427.60   162.42 L
 stroke
   1.222 setlinewidth
 newpath
  440.81   164.11 M
  439.97   163.69 L
  439.13   162.84 L
  438.71   161.58 L
  438.71   160.73 L
  439.13   159.47 L
  439.97   158.63 L
  440.81   158.20 L
  442.08   158.20 L
  442.92   158.63 L
  443.77   159.47 L
  444.19   160.73 L
  444.19   161.58 L
  443.77   162.84 L
  442.92   163.69 L
  442.08   164.11 L
  440.81   164.11 L
 stroke
 newpath
  447.14   167.06 M
  447.14   158.20 L
  447.14   162.84 M
  447.99   163.69 L
  448.83   164.11 L
  450.10   164.11 L
  450.94   163.69 L
  451.78   162.84 L
  452.21   161.58 L
  452.21   160.73 L
  451.78   159.47 L
  450.94   158.63 L
  450.10   158.20 L
  448.83   158.20 L
  447.99   158.63 L
  447.14   159.47 L
 stroke
 newpath
  459.38   162.84 M
  458.96   163.69 L
  457.69   164.11 L
  456.42   164.11 L
  455.16   163.69 L
  454.74   162.84 L
  455.16   162.00 L
  456.00   161.58 L
  458.11   161.16 L
  458.96   160.73 L
  459.38   159.89 L
  459.38   159.47 L
  458.96   158.63 L
  457.69   158.20 L
  456.42   158.20 L
  455.16   158.63 L
  454.74   159.47 L
 stroke
   1.503 setlinewidth
 newpath
  475.97   180.00 M
  474.56   178.59 L
  473.16   176.48 L
  471.75   173.67 L
  471.05   170.16 L
  471.05   167.34 L
  471.75   163.83 L
  473.16   161.02 L
  474.56   158.91 L
  475.97   157.50 L
 stroke
 newpath
  483.00   172.27 M
  478.78   157.50 L
  482.30   169.45 M
  481.60   165.94 L
  481.60   163.83 L
  483.00   162.42 L
  484.41   162.42 L
  485.81   163.13 L
  487.22   164.53 L
  488.63   167.34 L
  490.03   172.27 M
  488.63   167.34 L
  487.92   164.53 L
  487.92   163.13 L
  488.63   162.42 L
  490.03   162.42 L
  491.44   163.83 L
  492.14   165.23 L
 stroke
 newpath
  495.66   172.27 M
  495.66   162.42 L
  495.66   169.45 M
  497.77   171.56 L
  499.17   172.27 L
  501.28   172.27 L
  502.69   171.56 L
  503.39   169.45 L
  503.39   162.42 L
  503.39   169.45 M
  505.50   171.56 L
  506.91   172.27 L
  509.02   172.27 L
  510.42   171.56 L
  511.13   169.45 L
  511.13   162.42 L
 stroke
 newpath
  516.05   180.00 M
  517.46   178.59 L
  518.86   176.48 L
  520.27   173.67 L
  520.97   170.16 L
  520.97   167.34 L
  520.27   163.83 L
  518.86   161.02 L
  517.46   158.91 L
  516.05   157.50 L
 stroke
    .800 setlinewidth
   1.500 setlinewidth
 newpath
   84.00   411.00 M
  328.03   411.00 L
   84.00   411.00 M
   84.00   426.00 L
  165.34   411.00 M
  165.34   426.00 L
  246.68   411.00 M
  246.68   426.00 L
  328.03   411.00 M
  328.03   426.00 L
 stroke
 newpath
   84.00   597.00 M
  328.03   597.00 L
   84.00   597.00 M
   84.00   582.00 L
  165.34   597.00 M
  165.34   582.00 L
  246.68   597.00 M
  246.68   582.00 L
  328.03   597.00 M
  328.03   582.00 L
 stroke
 newpath
   84.00   411.00 M
   84.00   597.00 L
   84.00   411.00 M
   99.00   411.00 L
   84.00   442.00 M
   99.00   442.00 L
   84.00   473.00 M
   99.00   473.00 L
   84.00   504.00 M
   99.00   504.00 L
   84.00   535.00 M
   99.00   535.00 L
   84.00   566.00 M
   99.00   566.00 L
   84.00   597.00 M
   99.00   597.00 L
 stroke
   76.50   411.00   1.0000  0      .00     1.00 (0) putlabel
   76.50   442.00   1.0000  0      .00     1.00 (.1) putlabel
   76.50   473.00   1.0000  0      .00     1.00 (.2) putlabel
   76.50   504.00   1.0000  0      .00     1.00 (.3) putlabel
   76.50   535.00   1.0000  0      .00     1.00 (.4) putlabel
   76.50   566.00   1.0000  0      .00     1.00 (.5) putlabel
   76.50   597.00   1.0000  0      .00     1.00 (.6) putlabel
 newpath
  328.03   411.00 M
  328.03   597.00 L
  328.03   411.00 M
  313.03   411.00 L
  328.03   442.00 M
  313.03   442.00 L
  328.03   473.00 M
  313.03   473.00 L
  328.03   504.00 M
  313.03   504.00 L
  328.03   535.00 M
  313.03   535.00 L
  328.03   566.00 M
  313.03   566.00 L
  328.03   597.00 M
  313.03   597.00 L
 stroke
    .800 setlinewidth
   1.503 setlinewidth
 newpath
    2.81   440.51 M
   17.58   434.88 L
    2.81   440.51 M
   17.58   446.13 L
   17.58   434.88 M
   17.58   446.13 L
 stroke
 newpath
    7.73   449.65 M
   17.58   449.65 L
   10.55   449.65 M
    8.44   451.76 L
    7.73   453.16 L
    7.73   455.27 L
    8.44   456.68 L
   10.55   457.38 L
   17.58   457.38 L
   10.55   457.38 M
    8.44   459.49 L
    7.73   460.90 L
    7.73   463.01 L
    8.44   464.41 L
   10.55   465.12 L
   17.58   465.12 L
 stroke
   1.222 setlinewidth
 newpath
   12.94   471.73 M
   21.80   468.35 L
   12.94   471.73 M
   21.80   475.10 L
   18.84   469.62 M
   18.84   473.84 L
 stroke
 newpath
   15.05   483.12 M
   14.20   482.70 L
   13.36   481.85 L
   12.94   481.01 L
   12.94   479.32 L
   13.36   478.48 L
   14.20   477.63 L
   15.05   477.21 L
   16.31   476.79 L
   18.42   476.79 L
   19.69   477.21 L
   20.53   477.63 L
   21.38   478.48 L
   21.80   479.32 L
   21.80   481.01 L
   21.38   481.85 L
   20.53   482.70 L
   19.69   483.12 L
   18.42   483.12 L
   18.42   481.01 M
   18.42   483.12 L
 stroke
 newpath
   12.94   486.07 M
   21.80   486.07 L
   12.94   486.07 M
   21.80   491.98 L
   12.94   491.98 M
   21.80   491.98 L
 stroke
   1.503 setlinewidth
 newpath
     .00   514.05 M
    1.41   512.65 L
    3.52   511.24 L
    6.33   509.84 L
    9.84   509.13 L
   12.66   509.13 L
   16.17   509.84 L
   18.98   511.24 L
   21.09   512.65 L
   22.50   514.05 L
 stroke
 newpath
    7.73   518.98 M
   17.58   518.98 L
   10.55   518.98 M
    8.44   521.09 L
    7.73   522.49 L
    7.73   524.60 L
    8.44   526.01 L
   10.55   526.71 L
   17.58   526.71 L
   10.55   526.71 M
    8.44   528.82 L
    7.73   530.23 L
    7.73   532.34 L
    8.44   533.74 L
   10.55   534.45 L
   17.58   534.45 L
 stroke
 newpath
    7.73   547.80 M
   17.58   547.80 L
    9.84   547.80 M
    8.44   546.40 L
    7.73   544.99 L
    7.73   542.88 L
    8.44   541.48 L
    9.84   540.07 L
   11.95   539.37 L
   13.36   539.37 L
   15.47   540.07 L
   16.88   541.48 L
   17.58   542.88 L
   17.58   544.99 L
   16.88   546.40 L
   15.47   547.80 L
 stroke
 newpath
    7.73   561.16 M
   18.98   561.16 L
   21.09   560.46 L
   21.80   559.76 L
   22.50   558.35 L
   22.50   556.24 L
   21.80   554.84 L
    9.84   561.16 M
    8.44   559.76 L
    7.73   558.35 L
    7.73   556.24 L
    8.44   554.84 L
    9.84   553.43 L
   11.95   552.73 L
   13.36   552.73 L
   15.47   553.43 L
   16.88   554.84 L
   17.58   556.24 L
   17.58   558.35 L
   16.88   559.76 L
   15.47   561.16 L
 stroke
 newpath
     .00   566.09 M
    1.41   567.49 L
    3.52   568.90 L
    6.33   570.30 L
    9.84   571.01 L
   12.66   571.01 L
   16.17   570.30 L
   18.98   568.90 L
   21.09   567.49 L
   22.50   566.09 L
 stroke
    .800 setlinewidth
   1.500 setlinewidth
 newpath
  352.97   411.00 M
  597.00   411.00 L
  352.97   411.00 M
  352.97   426.00 L
  434.32   411.00 M
  434.32   426.00 L
  515.66   411.00 M
  515.66   426.00 L
  597.00   411.00 M
  597.00   426.00 L
 stroke
 newpath
  352.97   597.00 M
  597.00   597.00 L
  352.97   597.00 M
  352.97   582.00 L
  434.32   597.00 M
  434.32   582.00 L
  515.66   597.00 M
  515.66   582.00 L
  597.00   597.00 M
  597.00   582.00 L
 stroke
 newpath
  352.97   411.00 M
  352.97   597.00 L
  352.97   411.00 M
  367.97   411.00 L
  352.97   442.00 M
  367.97   442.00 L
  352.97   473.00 M
  367.97   473.00 L
  352.97   504.00 M
  367.97   504.00 L
  352.97   535.00 M
  367.97   535.00 L
  352.97   566.00 M
  367.97   566.00 L
  352.97   597.00 M
  367.97   597.00 L
 stroke
 newpath
  597.00   411.00 M
  597.00   597.00 L
  597.00   411.00 M
  582.00   411.00 L
  597.00   442.00 M
  582.00   442.00 L
  597.00   473.00 M
  582.00   473.00 L
  597.00   504.00 M
  582.00   504.00 L
  597.00   535.00 M
  582.00   535.00 L
  597.00   566.00 M
  582.00   566.00 L
  597.00   597.00 M
  582.00   597.00 L
 stroke
   1.000 setlinewidth
gsave newpath
    84.00    411.00 M
   328.03    411.00 L
   328.03    597.00 L
    84.00    597.00 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
   124.67   478.85      .00   3  3     1.00 DoDot
   189.74   457.19      .00   3  3     1.00 DoDot
 newpath
  124.67   478.85 M
  124.67   497.52 L
 stroke
   124.67   497.52      .00   2  0     1.00 DoDot
 newpath
  189.74   457.19 M
  189.74   476.49 L
 stroke
   189.74   476.49      .00   2  0     1.00 DoDot
 newpath
  124.67   478.85 M
  124.67   460.19 L
 stroke
   124.67   460.19      .00   2  0     1.00 DoDot
 newpath
  189.74   457.19 M
  189.74   437.88 L
 stroke
   189.74   437.88      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  124.67   478.85 M
  189.74   457.19 L
 stroke
   1.000 setlinewidth
gsave newpath
    84.00    411.00 M
   328.03    411.00 L
   328.03    597.00 L
    84.00    597.00 L
closepath clip
   124.67   447.28      .00   3  0     1.00 DoDot
   189.74   437.12      .00   3  0     1.00 DoDot
   279.22   450.77      .00   3  0     1.00 DoDot
 newpath
  124.67   447.28 M
  124.67   456.07 L
 stroke
   124.67   456.07      .00   2  0     1.00 DoDot
 newpath
  189.74   437.12 M
  189.74   446.57 L
 stroke
   189.74   446.57      .00   2  0     1.00 DoDot
 newpath
  279.22   450.77 M
  279.22   459.63 L
 stroke
   279.22   459.63      .00   2  0     1.00 DoDot
 newpath
  124.67   447.28 M
  124.67   438.50 L
 stroke
   124.67   438.50      .00   2  0     1.00 DoDot
 newpath
  189.74   437.12 M
  189.74   427.68 L
 stroke
   189.74   427.68      .00   2  0     1.00 DoDot
 newpath
  279.22   450.77 M
  279.22   441.92 L
 stroke
   279.22   441.92      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  124.67   447.28 M
  189.74   437.12 L
  279.22   450.77 L
 stroke
   1.000 setlinewidth
gsave newpath
    84.00    411.00 M
   328.03    411.00 L
   328.03    597.00 L
    84.00    597.00 L
closepath clip
   124.67   448.42      .00   4  3     1.00 DoDot
   189.74   449.90      .00   4  3     1.00 DoDot
   279.22   460.10      .00   4  3     1.00 DoDot
 newpath
  124.67   448.42 M
  124.67   456.71 L
 stroke
   124.67   456.71      .00   2  0     1.00 DoDot
 newpath
  189.74   449.90 M
  189.74   457.93 L
 stroke
   189.74   457.93      .00   2  0     1.00 DoDot
 newpath
  279.22   460.10 M
  279.22   470.87 L
 stroke
   279.22   470.87      .00   2  0     1.00 DoDot
 newpath
  124.67   448.42 M
  124.67   440.14 L
 stroke
   124.67   440.14      .00   2  0     1.00 DoDot
 newpath
  189.74   449.90 M
  189.74   441.87 L
 stroke
   189.74   441.87      .00   2  0     1.00 DoDot
 newpath
  279.22   460.10 M
  279.22   449.32 L
 stroke
   279.22   449.32      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  124.67   448.42 M
  189.74   449.90 L
  279.22   460.10 L
 stroke
    .800 setlinewidth
   1.409 setlinewidth
 newpath
  120.19   617.38 M
  121.41   617.98 L
  123.24   619.81 L
  123.24   607.02 L
 stroke
 newpath
  134.21   619.81 M
  132.38   619.20 L
  131.16   617.38 L
  130.55   614.33 L
  130.55   612.50 L
  131.16   609.45 L
  132.38   607.63 L
  134.21   607.02 L
  135.43   607.02 L
  137.26   607.63 L
  138.47   609.45 L
  139.08   612.50 L
  139.08   614.33 L
  138.47   617.38 L
  137.26   619.20 L
  135.43   619.81 L
  134.21   619.81 L
 stroke
 newpath
  146.40   619.81 M
  144.57   619.20 L
  143.35   617.38 L
  142.74   614.33 L
  142.74   612.50 L
  143.35   609.45 L
  144.57   607.63 L
  146.40   607.02 L
  147.62   607.02 L
  149.44   607.63 L
  150.66   609.45 L
  151.27   612.50 L
  151.27   614.33 L
  150.66   617.38 L
  149.44   619.20 L
  147.62   619.81 L
  146.40   619.81 L
 stroke
   1.166 setlinewidth
   1.409 setlinewidth
 newpath
  171.26   617.98 M
  161.51   612.50 L
  171.26   607.02 L
 stroke
   1.166 setlinewidth
   1.409 setlinewidth
 newpath
  185.15   619.81 M
  180.28   607.02 L
  185.15   619.81 M
  190.03   607.02 L
  180.28   607.02 M
  190.03   607.02 L
 stroke
 newpath
  193.68   619.81 M
  193.68   609.45 L
  194.29   607.63 L
  195.51   607.02 L
  196.73   607.02 L
  191.86   615.55 M
  196.12   615.55 L
 stroke
   1.166 setlinewidth
 newpath
  199.41   608.48 M
  199.41   603.36 L
  199.41   606.28 M
  199.78   607.38 L
  200.51   608.11 L
  201.24   608.48 L
  202.34   608.48 L
 stroke
 newpath
  203.80   606.28 M
  208.19   606.28 L
  208.19   607.02 L
  207.82   607.75 L
  207.46   608.11 L
  206.72   608.48 L
  205.63   608.48 L
  204.90   608.11 L
  204.17   607.38 L
  203.80   606.28 L
  203.80   605.55 L
  204.17   604.46 L
  204.90   603.72 L
  205.63   603.36 L
  206.72   603.36 L
  207.46   603.72 L
  208.19   604.46 L
 stroke
 newpath
  214.40   607.38 M
  214.04   608.11 L
  212.94   608.48 L
  211.84   608.48 L
  210.75   608.11 L
  210.38   607.38 L
  210.75   606.65 L
  211.48   606.28 L
  213.31   605.92 L
  214.04   605.55 L
  214.40   604.82 L
  214.40   604.46 L
  214.04   603.72 L
  212.94   603.36 L
  211.84   603.36 L
  210.75   603.72 L
  210.38   604.46 L
 stroke
 newpath
  217.33   611.04 M
  217.33   604.82 L
  217.69   603.72 L
  218.42   603.36 L
  219.16   603.36 L
  216.23   608.48 M
  218.79   608.48 L
 stroke
   1.409 setlinewidth
 newpath
  238.05   617.98 M
  228.30   612.50 L
  238.05   607.02 L
 stroke
   1.166 setlinewidth
   1.409 setlinewidth
 newpath
  254.38   619.81 M
  248.28   611.28 L
  257.42   611.28 L
  254.38   619.81 M
  254.38   607.02 L
 stroke
 newpath
  264.13   619.81 M
  262.30   619.20 L
  261.08   617.38 L
  260.47   614.33 L
  260.47   612.50 L
  261.08   609.45 L
  262.30   607.63 L
  264.13   607.02 L
  265.35   607.02 L
  267.17   607.63 L
  268.39   609.45 L
  269.00   612.50 L
  269.00   614.33 L
  268.39   617.38 L
  267.17   619.20 L
  265.35   619.81 L
  264.13   619.81 L
 stroke
 newpath
  276.32   619.81 M
  274.49   619.20 L
  273.27   617.38 L
  272.66   614.33 L
  272.66   612.50 L
  273.27   609.45 L
  274.49   607.63 L
  276.32   607.02 L
  277.53   607.02 L
  279.36   607.63 L
  280.58   609.45 L
  281.19   612.50 L
  281.19   614.33 L
  280.58   617.38 L
  279.36   619.20 L
  277.53   619.81 L
  276.32   619.81 L
 stroke
    .800 setlinewidth
   1.269 setlinewidth
 newpath
  243.35   565.42 M
  243.35   555.58 L
  243.35   565.42 M
  247.10   555.58 L
  250.85   565.42 M
  247.10   555.58 L
  250.85   565.42 M
  250.85   555.58 L
 stroke
   1.081 setlinewidth
 newpath
  253.85   558.67 M
  253.85   552.77 L
  253.85   558.67 M
  256.38   558.67 L
  257.23   558.39 L
  257.51   558.11 L
  257.79   557.55 L
  257.79   556.99 L
  257.51   556.42 L
  257.23   556.14 L
  256.38   555.86 L
  253.85   555.86 M
  256.38   555.86 L
  257.23   555.58 L
  257.51   555.30 L
  257.79   554.74 L
  257.79   553.89 L
  257.51   553.33 L
  257.23   553.05 L
  256.38   552.77 L
  253.85   552.77 L
 stroke
   1.269 setlinewidth
 newpath
  272.60   564.02 M
  265.10   559.80 L
  272.60   555.58 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  280.95   559.80 M
  289.38   559.80 L
 stroke
 newpath
  293.13   563.08 M
  293.13   563.55 L
  293.60   564.49 L
  294.07   564.96 L
  295.01   565.42 L
  296.88   565.42 L
  297.82   564.96 L
  298.29   564.49 L
  298.76   563.55 L
  298.76   562.61 L
  298.29   561.67 L
  297.35   560.27 L
  292.67   555.58 L
  299.23   555.58 L
 stroke
 newpath
  308.13   564.02 M
  307.67   564.96 L
  306.26   565.42 L
  305.32   565.42 L
  303.92   564.96 L
  302.98   563.55 L
  302.51   561.21 L
  302.51   558.86 L
  302.98   556.99 L
  303.92   556.05 L
  305.32   555.58 L
  305.79   555.58 L
  307.20   556.05 L
  308.13   556.99 L
  308.60   558.39 L
  308.60   558.86 L
  308.13   560.27 L
  307.20   561.21 L
  305.79   561.67 L
  305.32   561.67 L
  303.92   561.21 L
  302.98   560.27 L
  302.51   558.86 L
 stroke
    .800 setlinewidth
   1.269 setlinewidth
 newpath
  191.62   544.30 M
  200.06   544.30 L
 stroke
 newpath
  203.81   547.58 M
  203.81   548.05 L
  204.28   548.99 L
  204.74   549.46 L
  205.68   549.92 L
  207.56   549.92 L
  208.49   549.46 L
  208.96   548.99 L
  209.43   548.05 L
  209.43   547.11 L
  208.96   546.17 L
  208.03   544.77 L
  203.34   540.08 L
  209.90   540.08 L
 stroke
 newpath
  218.81   548.52 M
  218.34   549.46 L
  216.93   549.92 L
  215.99   549.92 L
  214.59   549.46 L
  213.65   548.05 L
  213.18   545.71 L
  213.18   543.36 L
  213.65   541.49 L
  214.59   540.55 L
  215.99   540.08 L
  216.46   540.08 L
  217.87   540.55 L
  218.81   541.49 L
  219.28   542.89 L
  219.28   543.36 L
  218.81   544.77 L
  217.87   545.71 L
  216.46   546.17 L
  215.99   546.17 L
  214.59   545.71 L
  213.65   544.77 L
  213.18   543.36 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  234.65   548.52 M
  227.15   544.30 L
  234.65   540.08 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  242.99   549.92 M
  242.99   540.08 L
  242.99   549.92 M
  246.74   540.08 L
  250.49   549.92 M
  246.74   540.08 L
  250.49   549.92 M
  250.49   540.08 L
 stroke
   1.081 setlinewidth
 newpath
  253.49   543.17 M
  253.49   537.27 L
  253.49   543.17 M
  256.03   543.17 L
  256.87   542.89 L
  257.15   542.61 L
  257.43   542.05 L
  257.43   541.49 L
  257.15   540.92 L
  256.87   540.64 L
  256.03   540.36 L
  253.49   540.36 M
  256.03   540.36 L
  256.87   540.08 L
  257.15   539.80 L
  257.43   539.24 L
  257.43   538.39 L
  257.15   537.83 L
  256.87   537.55 L
  256.03   537.27 L
  253.49   537.27 L
 stroke
   1.269 setlinewidth
 newpath
  272.24   548.52 M
  264.74   544.30 L
  272.24   540.08 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  280.59   544.30 M
  289.03   544.30 L
 stroke
 newpath
  292.78   547.58 M
  292.78   548.05 L
  293.24   548.99 L
  293.71   549.46 L
  294.65   549.92 L
  296.53   549.92 L
  297.46   549.46 L
  297.93   548.99 L
  298.40   548.05 L
  298.40   547.11 L
  297.93   546.17 L
  296.99   544.77 L
  292.31   540.08 L
  298.87   540.08 L
 stroke
 newpath
  306.37   549.92 M
  301.68   543.36 L
  308.71   543.36 L
  306.37   549.92 M
  306.37   540.08 L
 stroke
    .800 setlinewidth
   1.269 setlinewidth
 newpath
  191.62   528.80 M
  200.06   528.80 L
 stroke
 newpath
  203.81   532.08 M
  203.81   532.55 L
  204.28   533.49 L
  204.74   533.96 L
  205.68   534.42 L
  207.56   534.42 L
  208.49   533.96 L
  208.96   533.49 L
  209.43   532.55 L
  209.43   531.61 L
  208.96   530.67 L
  208.03   529.27 L
  203.34   524.58 L
  209.90   524.58 L
 stroke
 newpath
  217.40   534.42 M
  212.71   527.86 L
  219.74   527.86 L
  217.40   534.42 M
  217.40   524.58 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  234.65   533.02 M
  227.15   528.80 L
  234.65   524.58 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  242.99   534.42 M
  242.99   524.58 L
  242.99   534.42 M
  246.74   524.58 L
  250.49   534.42 M
  246.74   524.58 L
  250.49   534.42 M
  250.49   524.58 L
 stroke
   1.081 setlinewidth
 newpath
  253.49   527.67 M
  253.49   521.77 L
  253.49   527.67 M
  256.03   527.67 L
  256.87   527.39 L
  257.15   527.11 L
  257.43   526.55 L
  257.43   525.99 L
  257.15   525.42 L
  256.87   525.14 L
  256.03   524.86 L
  253.49   524.86 M
  256.03   524.86 L
  256.87   524.58 L
  257.15   524.30 L
  257.43   523.74 L
  257.43   522.89 L
  257.15   522.33 L
  256.87   522.05 L
  256.03   521.77 L
  253.49   521.77 L
 stroke
   1.269 setlinewidth
 newpath
  272.24   533.02 M
  264.74   528.80 L
  272.24   524.58 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  280.59   528.80 M
  289.03   528.80 L
 stroke
 newpath
  292.78   532.08 M
  292.78   532.55 L
  293.24   533.49 L
  293.71   533.96 L
  294.65   534.42 L
  296.53   534.42 L
  297.46   533.96 L
  297.93   533.49 L
  298.40   532.55 L
  298.40   531.61 L
  297.93   530.67 L
  296.99   529.27 L
  292.31   524.58 L
  298.87   524.58 L
 stroke
 newpath
  302.15   532.08 M
  302.15   532.55 L
  302.62   533.49 L
  303.09   533.96 L
  304.03   534.42 L
  305.90   534.42 L
  306.84   533.96 L
  307.31   533.49 L
  307.78   532.55 L
  307.78   531.61 L
  307.31   530.67 L
  306.37   529.27 L
  301.68   524.58 L
  308.24   524.58 L
 stroke
    .800 setlinewidth
   1.269 setlinewidth
 newpath
  191.62   513.30 M
  200.06   513.30 L
 stroke
 newpath
  203.81   516.58 M
  203.81   517.05 L
  204.28   517.99 L
  204.74   518.46 L
  205.68   518.92 L
  207.56   518.92 L
  208.49   518.46 L
  208.96   517.99 L
  209.43   517.05 L
  209.43   516.11 L
  208.96   515.17 L
  208.03   513.77 L
  203.34   509.08 L
  209.90   509.08 L
 stroke
 newpath
  213.18   516.58 M
  213.18   517.05 L
  213.65   517.99 L
  214.12   518.46 L
  215.06   518.92 L
  216.93   518.92 L
  217.87   518.46 L
  218.34   517.99 L
  218.81   517.05 L
  218.81   516.11 L
  218.34   515.17 L
  217.40   513.77 L
  212.71   509.08 L
  219.28   509.08 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  234.65   517.52 M
  227.15   513.30 L
  234.65   509.08 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  242.99   518.92 M
  242.99   509.08 L
  242.99   518.92 M
  246.74   509.08 L
  250.49   518.92 M
  246.74   509.08 L
  250.49   518.92 M
  250.49   509.08 L
 stroke
   1.081 setlinewidth
 newpath
  253.49   512.17 M
  253.49   506.27 L
  253.49   512.17 M
  256.03   512.17 L
  256.87   511.89 L
  257.15   511.61 L
  257.43   511.05 L
  257.43   510.49 L
  257.15   509.92 L
  256.87   509.64 L
  256.03   509.36 L
  253.49   509.36 M
  256.03   509.36 L
  256.87   509.08 L
  257.15   508.80 L
  257.43   508.24 L
  257.43   507.39 L
  257.15   506.83 L
  256.87   506.55 L
  256.03   506.27 L
  253.49   506.27 L
 stroke
    .800 setlinewidth
   1.000 setlinewidth
gsave newpath
    84.00    411.00 M
   328.03    411.00 L
   328.03    597.00 L
    84.00    597.00 L
closepath clip
   178.36   559.80      .00   3  3     1.00 DoDot
   178.36   544.30      .00   3  0     1.00 DoDot
   178.36   528.80      .00   4  3     1.00 DoDot
 gsave newpath   178.36   513.30     5.00 0 360 arc stroke grestore
grestore
gsave newpath
   352.97    411.00 M
   597.00    411.00 L
   597.00    597.00 L
   352.97    597.00 L
closepath clip
   393.64   471.14      .00   3  0     1.00 DoDot
   458.72   481.54      .00   3  0     1.00 DoDot
   548.19   465.53      .00   3  0     1.00 DoDot
 newpath
  393.64   471.14 M
  393.64   481.76 L
 stroke
   393.64   481.76      .00   2  0     1.00 DoDot
 newpath
  458.72   481.54 M
  458.72   494.46 L
 stroke
   458.72   494.46      .00   2  0     1.00 DoDot
 newpath
  548.19   465.53 M
  548.19   477.32 L
 stroke
   548.19   477.32      .00   2  0     1.00 DoDot
 newpath
  393.64   471.14 M
  393.64   460.51 L
 stroke
   393.64   460.51      .00   2  0     1.00 DoDot
 newpath
  458.72   481.54 M
  458.72   468.61 L
 stroke
   458.72   468.61      .00   2  0     1.00 DoDot
 newpath
  548.19   465.53 M
  548.19   453.73 L
 stroke
   548.19   453.73      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  393.64   471.14 M
  458.72   481.54 L
  548.19   465.53 L
 stroke
   1.000 setlinewidth
gsave newpath
   352.97    411.00 M
   597.00    411.00 L
   597.00    597.00 L
   352.97    597.00 L
closepath clip
   393.64   482.44      .00   4  3     1.00 DoDot
   458.72   482.45      .00   4  3     1.00 DoDot
   548.19   479.75      .00   4  3     1.00 DoDot
 newpath
  393.64   482.44 M
  393.64   492.51 L
 stroke
   393.64   492.51      .00   2  0     1.00 DoDot
 newpath
  458.72   482.45 M
  458.72   493.47 L
 stroke
   458.72   493.47      .00   2  0     1.00 DoDot
 newpath
  548.19   479.75 M
  548.19   489.87 L
 stroke
   548.19   489.87      .00   2  0     1.00 DoDot
 newpath
  393.64   482.44 M
  393.64   472.36 L
 stroke
   393.64   472.36      .00   2  0     1.00 DoDot
 newpath
  458.72   482.45 M
  458.72   471.44 L
 stroke
   458.72   471.44      .00   2  0     1.00 DoDot
 newpath
  548.19   479.75 M
  548.19   469.64 L
 stroke
   548.19   469.64      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  393.64   482.44 M
  458.72   482.45 L
  548.19   479.75 L
 stroke
   1.000 setlinewidth
gsave newpath
   352.97    411.00 M
   597.00    411.00 L
   597.00    597.00 L
   352.97    597.00 L
closepath clip
 gsave newpath   393.64   477.15     5.00 0 360 arc stroke grestore
 gsave newpath   458.72   480.85     5.00 0 360 arc stroke grestore
 gsave newpath   548.19   469.50     5.00 0 360 arc stroke grestore
 newpath
  393.64   477.15 M
  393.64   487.38 L
 stroke
   393.64   487.38      .00   2  0     1.00 DoDot
 newpath
  458.72   480.85 M
  458.72   493.54 L
 stroke
   458.72   493.54      .00   2  0     1.00 DoDot
 newpath
  548.19   469.50 M
  548.19   479.54 L
 stroke
   548.19   479.54      .00   2  0     1.00 DoDot
 newpath
  393.64   477.15 M
  393.64   466.93 L
 stroke
   393.64   466.93      .00   2  0     1.00 DoDot
 newpath
  458.72   480.85 M
  458.72   468.15 L
 stroke
   458.72   468.15      .00   2  0     1.00 DoDot
 newpath
  548.19   469.50 M
  548.19   459.47 L
 stroke
   548.19   459.47      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  393.64   477.15 M
  458.72   480.85 L
  548.19   469.50 L
 stroke
    .800 setlinewidth
   1.409 setlinewidth
 newpath
  393.43   619.81 M
  387.34   611.28 L
  396.48   611.28 L
  393.43   619.81 M
  393.43   607.02 L
 stroke
 newpath
  403.18   619.81 M
  401.35   619.20 L
  400.14   617.38 L
  399.53   614.33 L
  399.53   612.50 L
  400.14   609.45 L
  401.35   607.63 L
  403.18   607.02 L
  404.40   607.02 L
  406.23   607.63 L
  407.45   609.45 L
  408.06   612.50 L
  408.06   614.33 L
  407.45   617.38 L
  406.23   619.20 L
  404.40   619.81 L
  403.18   619.81 L
 stroke
 newpath
  415.37   619.81 M
  413.54   619.20 L
  412.32   617.38 L
  411.71   614.33 L
  411.71   612.50 L
  412.32   609.45 L
  413.54   607.63 L
  415.37   607.02 L
  416.59   607.02 L
  418.42   607.63 L
  419.64   609.45 L
  420.24   612.50 L
  420.24   614.33 L
  419.64   617.38 L
  418.42   619.20 L
  416.59   619.81 L
  415.37   619.81 L
 stroke
   1.166 setlinewidth
   1.409 setlinewidth
 newpath
  440.23   617.98 M
  430.48   612.50 L
  440.23   607.02 L
 stroke
   1.166 setlinewidth
   1.409 setlinewidth
 newpath
  454.13   619.81 M
  449.25   607.02 L
  454.13   619.81 M
  459.00   607.02 L
  449.25   607.02 M
  459.00   607.02 L
 stroke
 newpath
  462.66   619.81 M
  462.66   609.45 L
  463.27   607.63 L
  464.49   607.02 L
  465.70   607.02 L
  460.83   615.55 M
  465.09   615.55 L
 stroke
   1.166 setlinewidth
 newpath
  468.39   608.48 M
  468.39   603.36 L
  468.39   606.28 M
  468.75   607.38 L
  469.48   608.11 L
  470.21   608.48 L
  471.31   608.48 L
 stroke
 newpath
  472.77   606.28 M
  477.16   606.28 L
  477.16   607.02 L
  476.79   607.75 L
  476.43   608.11 L
  475.70   608.48 L
  474.60   608.48 L
  473.87   608.11 L
  473.14   607.38 L
  472.77   606.28 L
  472.77   605.55 L
  473.14   604.46 L
  473.87   603.72 L
  474.60   603.36 L
  475.70   603.36 L
  476.43   603.72 L
  477.16   604.46 L
 stroke
 newpath
  483.38   607.38 M
  483.01   608.11 L
  481.91   608.48 L
  480.82   608.48 L
  479.72   608.11 L
  479.35   607.38 L
  479.72   606.65 L
  480.45   606.28 L
  482.28   605.92 L
  483.01   605.55 L
  483.38   604.82 L
  483.38   604.46 L
  483.01   603.72 L
  481.91   603.36 L
  480.82   603.36 L
  479.72   603.72 L
  479.35   604.46 L
 stroke
 newpath
  486.30   611.04 M
  486.30   604.82 L
  486.67   603.72 L
  487.40   603.36 L
  488.13   603.36 L
  485.20   608.48 M
  487.76   608.48 L
 stroke
   1.409 setlinewidth
 newpath
  507.02   617.98 M
  497.27   612.50 L
  507.02   607.02 L
 stroke
   1.166 setlinewidth
   1.409 setlinewidth
 newpath
  520.30   619.81 M
  518.48   619.20 L
  517.87   617.98 L
  517.87   616.77 L
  518.48   615.55 L
  519.69   614.94 L
  522.13   614.33 L
  523.96   613.72 L
  525.18   612.50 L
  525.79   611.28 L
  525.79   609.45 L
  525.18   608.23 L
  524.57   607.63 L
  522.74   607.02 L
  520.30   607.02 L
  518.48   607.63 L
  517.87   608.23 L
  517.26   609.45 L
  517.26   611.28 L
  517.87   612.50 L
  519.09   613.72 L
  520.91   614.33 L
  523.35   614.94 L
  524.57   615.55 L
  525.18   616.77 L
  525.18   617.98 L
  524.57   619.20 L
  522.74   619.81 L
  520.30   619.81 L
 stroke
 newpath
  533.10   619.81 M
  531.27   619.20 L
  530.05   617.38 L
  529.44   614.33 L
  529.44   612.50 L
  530.05   609.45 L
  531.27   607.63 L
  533.10   607.02 L
  534.32   607.02 L
  536.15   607.63 L
  537.37   609.45 L
  537.98   612.50 L
  537.98   614.33 L
  537.37   617.38 L
  536.15   619.20 L
  534.32   619.81 L
  533.10   619.81 L
 stroke
 newpath
  545.29   619.81 M
  543.46   619.20 L
  542.24   617.38 L
  541.63   614.33 L
  541.63   612.50 L
  542.24   609.45 L
  543.46   607.63 L
  545.29   607.02 L
  546.51   607.02 L
  548.34   607.63 L
  549.55   609.45 L
  550.16   612.50 L
  550.16   614.33 L
  549.55   617.38 L
  548.34   619.20 L
  546.51   619.81 L
  545.29   619.81 L
 stroke
    .800 setlinewidth
   1.000 setlinewidth
gsave newpath
    84.00    225.00 M
   328.03    225.00 L
   328.03    411.00 L
    84.00    411.00 L
closepath clip
   124.67   261.56      .00   3  0     1.00 DoDot
   189.74   270.50      .00   3  0     1.00 DoDot
   279.22   279.10      .00   3  0     1.00 DoDot
 newpath
  124.67   261.56 M
  124.67   270.68 L
 stroke
   124.67   270.68      .00   2  0     1.00 DoDot
 newpath
  189.74   270.50 M
  189.74   280.32 L
 stroke
   189.74   280.32      .00   2  0     1.00 DoDot
 newpath
  279.22   279.10 M
  279.22   291.96 L
 stroke
   279.22   291.96      .00   2  0     1.00 DoDot
 newpath
  124.67   261.56 M
  124.67   252.44 L
 stroke
   124.67   252.44      .00   2  0     1.00 DoDot
 newpath
  189.74   270.50 M
  189.74   260.69 L
 stroke
   189.74   260.69      .00   2  0     1.00 DoDot
 newpath
  279.22   279.10 M
  279.22   266.24 L
 stroke
   279.22   266.24      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  124.67   261.56 M
  189.74   270.50 L
  279.22   279.10 L
 stroke
   1.000 setlinewidth
gsave newpath
    84.00    225.00 M
   328.03    225.00 L
   328.03    411.00 L
    84.00    411.00 L
closepath clip
   124.67   270.18      .00   4  3     1.00 DoDot
   189.74   258.44      .00   4  3     1.00 DoDot
   279.22   262.77      .00   4  3     1.00 DoDot
 newpath
  124.67   270.18 M
  124.67   279.30 L
 stroke
   124.67   279.30      .00   2  0     1.00 DoDot
 newpath
  189.74   258.44 M
  189.74   268.38 L
 stroke
   189.74   268.38      .00   2  0     1.00 DoDot
 newpath
  279.22   262.77 M
  279.22   271.05 L
 stroke
   279.22   271.05      .00   2  0     1.00 DoDot
 newpath
  124.67   270.18 M
  124.67   261.05 L
 stroke
   124.67   261.05      .00   2  0     1.00 DoDot
 newpath
  189.74   258.44 M
  189.74   248.49 L
 stroke
   189.74   248.49      .00   2  0     1.00 DoDot
 newpath
  279.22   262.77 M
  279.22   254.50 L
 stroke
   279.22   254.50      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  124.67   270.18 M
  189.74   258.44 L
  279.22   262.77 L
 stroke
   1.000 setlinewidth
gsave newpath
    84.00    225.00 M
   328.03    225.00 L
   328.03    411.00 L
    84.00    411.00 L
closepath clip
 gsave newpath   124.67   275.30     5.00 0 360 arc stroke grestore
 gsave newpath   189.74   238.79     5.00 0 360 arc stroke grestore
 gsave newpath   279.22   250.97     5.00 0 360 arc stroke grestore
 newpath
  124.67   275.30 M
  124.67   287.61 L
 stroke
   124.67   287.61      .00   2  0     1.00 DoDot
 newpath
  189.74   238.79 M
  189.74   246.43 L
 stroke
   189.74   246.43      .00   2  0     1.00 DoDot
 newpath
  279.22   250.97 M
  279.22   262.13 L
 stroke
   279.22   262.13      .00   2  0     1.00 DoDot
 newpath
  124.67   275.30 M
  124.67   262.99 L
 stroke
   124.67   262.99      .00   2  0     1.00 DoDot
 newpath
  189.74   238.79 M
  189.74   231.16 L
 stroke
   189.74   231.16      .00   2  0     1.00 DoDot
 newpath
  279.22   250.97 M
  279.22   239.81 L
 stroke
   279.22   239.81      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  124.67   275.30 M
  189.74   238.79 L
  279.22   250.97 L
 stroke
    .800 setlinewidth
   1.269 setlinewidth
 newpath
  216.53   370.13 M
  215.13   369.66 L
  214.19   368.25 L
  213.72   365.91 L
  213.72   364.50 L
  214.19   362.16 L
  215.13   360.75 L
  216.53   360.28 L
  217.47   360.28 L
  218.88   360.75 L
  219.81   362.16 L
  220.28   364.50 L
  220.28   365.91 L
  219.81   368.25 L
  218.88   369.66 L
  217.47   370.13 L
  216.53   370.13 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  235.66   368.72 M
  228.16   364.50 L
  235.66   360.28 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  248.69   366.84 M
  243.53   360.28 L
  243.53   366.84 M
  248.69   366.84 L
  243.53   360.28 M
  248.69   360.28 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  264.06   368.72 M
  256.56   364.50 L
  264.06   360.28 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  274.75   370.13 M
  273.35   369.66 L
  272.41   368.25 L
  271.94   365.91 L
  271.94   364.50 L
  272.41   362.16 L
  273.35   360.75 L
  274.75   360.28 L
  275.69   360.28 L
  277.10   360.75 L
  278.03   362.16 L
  278.50   364.50 L
  278.50   365.91 L
  278.03   368.25 L
  277.10   369.66 L
  275.69   370.13 L
  274.75   370.13 L
 stroke
 newpath
  282.25   361.22 M
  281.78   360.75 L
  282.25   360.28 L
  282.72   360.75 L
  282.25   361.22 L
 stroke
 newpath
  287.41   368.25 M
  288.35   368.72 L
  289.75   370.13 L
  289.75   360.28 L
 stroke
    .800 setlinewidth
   1.269 setlinewidth
 newpath
  202.10   354.63 M
  200.69   354.16 L
  199.75   352.75 L
  199.29   350.41 L
  199.29   349.00 L
  199.75   346.66 L
  200.69   345.25 L
  202.10   344.78 L
  203.04   344.78 L
  204.44   345.25 L
  205.38   346.66 L
  205.85   349.00 L
  205.85   350.41 L
  205.38   352.75 L
  204.44   354.16 L
  203.04   354.63 L
  202.10   354.63 L
 stroke
 newpath
  209.60   345.72 M
  209.13   345.25 L
  209.60   344.78 L
  210.07   345.25 L
  209.60   345.72 L
 stroke
 newpath
  214.75   352.75 M
  215.69   353.22 L
  217.10   354.63 L
  217.10   344.78 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  235.29   353.22 M
  227.79   349.00 L
  235.29   344.78 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  248.32   351.34 M
  243.16   344.78 L
  243.16   351.34 M
  248.32   351.34 L
  243.16   344.78 M
  248.32   344.78 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  263.69   353.22 M
  256.19   349.00 L
  263.69   344.78 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  274.38   354.63 M
  272.97   354.16 L
  272.04   352.75 L
  271.57   350.41 L
  271.57   349.00 L
  272.04   346.66 L
  272.97   345.25 L
  274.38   344.78 L
  275.32   344.78 L
  276.72   345.25 L
  277.66   346.66 L
  278.13   349.00 L
  278.13   350.41 L
  277.66   352.75 L
  276.72   354.16 L
  275.32   354.63 L
  274.38   354.63 L
 stroke
 newpath
  281.88   345.72 M
  281.41   345.25 L
  281.88   344.78 L
  282.35   345.25 L
  281.88   345.72 L
 stroke
 newpath
  286.57   354.63 M
  291.72   354.63 L
  288.91   350.88 L
  290.32   350.88 L
  291.25   350.41 L
  291.72   349.94 L
  292.19   348.53 L
  292.19   347.59 L
  291.72   346.19 L
  290.79   345.25 L
  289.38   344.78 L
  287.97   344.78 L
  286.57   345.25 L
  286.10   345.72 L
  285.63   346.66 L
 stroke
    .800 setlinewidth
   1.269 setlinewidth
 newpath
  202.10   339.13 M
  200.69   338.66 L
  199.75   337.25 L
  199.29   334.91 L
  199.29   333.50 L
  199.75   331.16 L
  200.69   329.75 L
  202.10   329.28 L
  203.04   329.28 L
  204.44   329.75 L
  205.38   331.16 L
  205.85   333.50 L
  205.85   334.91 L
  205.38   337.25 L
  204.44   338.66 L
  203.04   339.13 L
  202.10   339.13 L
 stroke
 newpath
  209.60   330.22 M
  209.13   329.75 L
  209.60   329.28 L
  210.07   329.75 L
  209.60   330.22 L
 stroke
 newpath
  214.29   339.13 M
  219.44   339.13 L
  216.63   335.38 L
  218.04   335.38 L
  218.97   334.91 L
  219.44   334.44 L
  219.91   333.03 L
  219.91   332.09 L
  219.44   330.69 L
  218.50   329.75 L
  217.10   329.28 L
  215.69   329.28 L
  214.29   329.75 L
  213.82   330.22 L
  213.35   331.16 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  235.29   337.72 M
  227.79   333.50 L
  235.29   329.28 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  248.32   335.84 M
  243.16   329.28 L
  243.16   335.84 M
  248.32   335.84 L
  243.16   329.28 M
  248.32   329.28 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  263.69   337.72 M
  256.19   333.50 L
  263.69   329.28 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  274.38   339.13 M
  272.97   338.66 L
  272.04   337.25 L
  271.57   334.91 L
  271.57   333.50 L
  272.04   331.16 L
  272.97   329.75 L
  274.38   329.28 L
  275.32   329.28 L
  276.72   329.75 L
  277.66   331.16 L
  278.13   333.50 L
  278.13   334.91 L
  277.66   337.25 L
  276.72   338.66 L
  275.32   339.13 L
  274.38   339.13 L
 stroke
 newpath
  281.88   330.22 M
  281.41   329.75 L
  281.88   329.28 L
  282.35   329.75 L
  281.88   330.22 L
 stroke
 newpath
  291.72   337.72 M
  291.25   338.66 L
  289.85   339.13 L
  288.91   339.13 L
  287.50   338.66 L
  286.57   337.25 L
  286.10   334.91 L
  286.10   332.56 L
  286.57   330.69 L
  287.50   329.75 L
  288.91   329.28 L
  289.38   329.28 L
  290.79   329.75 L
  291.72   330.69 L
  292.19   332.09 L
  292.19   332.56 L
  291.72   333.97 L
  290.79   334.91 L
  289.38   335.38 L
  288.91   335.38 L
  287.50   334.91 L
  286.57   333.97 L
  286.10   332.56 L
 stroke
    .800 setlinewidth
   1.269 setlinewidth
 newpath
  202.10   323.63 M
  200.69   323.16 L
  199.75   321.75 L
  199.29   319.41 L
  199.29   318.00 L
  199.75   315.66 L
  200.69   314.25 L
  202.10   313.78 L
  203.04   313.78 L
  204.44   314.25 L
  205.38   315.66 L
  205.85   318.00 L
  205.85   319.41 L
  205.38   321.75 L
  204.44   323.16 L
  203.04   323.63 L
  202.10   323.63 L
 stroke
 newpath
  209.60   314.72 M
  209.13   314.25 L
  209.60   313.78 L
  210.07   314.25 L
  209.60   314.72 L
 stroke
 newpath
  219.44   322.22 M
  218.97   323.16 L
  217.57   323.63 L
  216.63   323.63 L
  215.22   323.16 L
  214.29   321.75 L
  213.82   319.41 L
  213.82   317.06 L
  214.29   315.19 L
  215.22   314.25 L
  216.63   313.78 L
  217.10   313.78 L
  218.50   314.25 L
  219.44   315.19 L
  219.91   316.59 L
  219.91   317.06 L
  219.44   318.47 L
  218.50   319.41 L
  217.10   319.88 L
  216.63   319.88 L
  215.22   319.41 L
  214.29   318.47 L
  213.82   317.06 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  235.29   322.22 M
  227.79   318.00 L
  235.29   313.78 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  248.32   320.34 M
  243.16   313.78 L
  243.16   320.34 M
  248.32   320.34 L
  243.16   313.78 M
  248.32   313.78 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  263.69   322.22 M
  256.19   318.00 L
  263.69   313.78 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  272.97   321.75 M
  273.91   322.22 L
  275.32   323.63 L
  275.32   313.78 L
 stroke
 newpath
  281.88   314.72 M
  281.41   314.25 L
  281.88   313.78 L
  282.35   314.25 L
  281.88   314.72 L
 stroke
 newpath
  288.44   323.63 M
  287.04   323.16 L
  286.10   321.75 L
  285.63   319.41 L
  285.63   318.00 L
  286.10   315.66 L
  287.04   314.25 L
  288.44   313.78 L
  289.38   313.78 L
  290.79   314.25 L
  291.72   315.66 L
  292.19   318.00 L
  292.19   319.41 L
  291.72   321.75 L
  290.79   323.16 L
  289.38   323.63 L
  288.44   323.63 L
 stroke
    .800 setlinewidth
   1.000 setlinewidth
gsave newpath
    84.00    225.00 M
   328.03    225.00 L
   328.03    411.00 L
    84.00    411.00 L
closepath clip
   186.49   364.50      .00   3  3     1.00 DoDot
   186.49   349.00      .00   3  0     1.00 DoDot
   186.49   333.50      .00   4  3     1.00 DoDot
 gsave newpath   186.49   318.00     5.00 0 360 arc stroke grestore
grestore
gsave newpath
   352.97    225.00 M
   597.00    225.00 L
   597.00    411.00 L
   352.97    411.00 L
closepath clip
   393.64   290.09      .00   3  3     1.00 DoDot
   458.72   292.65      .00   3  3     1.00 DoDot
   548.19   288.82      .00   3  3     1.00 DoDot
 newpath
  393.64   290.09 M
  393.64   297.29 L
 stroke
   393.64   297.29      .00   2  0     1.00 DoDot
 newpath
  458.72   292.65 M
  458.72   301.12 L
 stroke
   458.72   301.12      .00   2  0     1.00 DoDot
 newpath
  548.19   288.82 M
  548.19   296.29 L
 stroke
   548.19   296.29      .00   2  0     1.00 DoDot
 newpath
  393.64   290.09 M
  393.64   282.89 L
 stroke
   393.64   282.89      .00   2  0     1.00 DoDot
 newpath
  458.72   292.65 M
  458.72   284.18 L
 stroke
   458.72   284.18      .00   2  0     1.00 DoDot
 newpath
  548.19   288.82 M
  548.19   281.36 L
 stroke
   548.19   281.36      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  393.64   290.09 M
  458.72   292.65 L
  548.19   288.82 L
 stroke
   1.000 setlinewidth
gsave newpath
   352.97    225.00 M
   597.00    225.00 L
   597.00    411.00 L
   352.97    411.00 L
closepath clip
   393.64   301.39      .00   3  0     1.00 DoDot
   458.72   305.49      .00   3  0     1.00 DoDot
   548.19   289.44      .00   3  0     1.00 DoDot
 newpath
  393.64   301.39 M
  393.64   314.69 L
 stroke
   393.64   314.69      .00   2  0     1.00 DoDot
 newpath
  458.72   305.49 M
  458.72   319.92 L
 stroke
   458.72   319.92      .00   2  0     1.00 DoDot
 newpath
  548.19   289.44 M
  548.19   302.86 L
 stroke
   548.19   302.86      .00   2  0     1.00 DoDot
 newpath
  393.64   301.39 M
  393.64   288.10 L
 stroke
   393.64   288.10      .00   2  0     1.00 DoDot
 newpath
  458.72   305.49 M
  458.72   291.05 L
 stroke
   458.72   291.05      .00   2  0     1.00 DoDot
 newpath
  548.19   289.44 M
  548.19   276.03 L
 stroke
   548.19   276.03      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  393.64   301.39 M
  458.72   305.49 L
  548.19   289.44 L
 stroke
   1.000 setlinewidth
gsave newpath
   352.97    225.00 M
   597.00    225.00 L
   597.00    411.00 L
   352.97    411.00 L
closepath clip
   393.64   264.97      .00   4  3     1.00 DoDot
   458.72   270.52      .00   4  3     1.00 DoDot
   548.19   254.53      .00   4  3     1.00 DoDot
 newpath
  393.64   264.97 M
  393.64   277.89 L
 stroke
   393.64   277.89      .00   2  0     1.00 DoDot
 newpath
  458.72   270.52 M
  458.72   286.89 L
 stroke
   458.72   286.89      .00   2  0     1.00 DoDot
 newpath
  548.19   254.53 M
  548.19   265.33 L
 stroke
   548.19   265.33      .00   2  0     1.00 DoDot
 newpath
  393.64   264.97 M
  393.64   252.05 L
 stroke
   393.64   252.05      .00   2  0     1.00 DoDot
 newpath
  458.72   270.52 M
  458.72   254.16 L
 stroke
   458.72   254.16      .00   2  0     1.00 DoDot
 newpath
  548.19   254.53 M
  548.19   243.73 L
 stroke
   548.19   243.73      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  393.64   264.97 M
  458.72   270.52 L
  548.19   254.53 L
 stroke
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                                                                                                                                                                                                                                                                                                             enya3.fig3.ps                                                                                       0100644 0000764 0000764 00000136637 07424741613 012003  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Mon 2001 Oct 29 03:52:25                
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  268.78   646.69 M
  268.78   633.56 L
  268.78   641.06 M
  269.72   643.88 L
  271.59   645.75 L
  273.47   646.69 L
  276.28   646.69 L
 stroke
 newpath
  291.28   646.69 M
  291.28   633.56 L
  291.28   643.88 M
  289.41   645.75 L
  287.53   646.69 L
  284.72   646.69 L
  282.84   645.75 L
  280.97   643.88 L
  280.03   641.06 L
  280.03   639.19 L
  280.97   636.38 L
  282.84   634.50 L
  284.72   633.56 L
  287.53   633.56 L
  289.41   634.50 L
  291.28   636.38 L
 stroke
 newpath
  309.09   653.25 M
  309.09   633.56 L
  309.09   643.88 M
  307.22   645.75 L
  305.34   646.69 L
  302.53   646.69 L
  300.66   645.75 L
  298.78   643.88 L
  297.84   641.06 L
  297.84   639.19 L
  298.78   636.38 L
  300.66   634.50 L
  302.53   633.56 L
  305.34   633.56 L
  307.22   634.50 L
  309.09   636.38 L
 stroke
 newpath
  315.66   653.25 M
  316.59   652.31 L
  317.53   653.25 L
  316.59   654.19 L
  315.66   653.25 L
  316.59   646.69 M
  316.59   633.56 L
 stroke
 newpath
  327.84   646.69 M
  325.97   645.75 L
  324.09   643.88 L
  323.16   641.06 L
  323.16   639.19 L
  324.09   636.38 L
  325.97   634.50 L
  327.84   633.56 L
  330.66   633.56 L
  332.53   634.50 L
  334.41   636.38 L
  335.34   639.19 L
  335.34   641.06 L
  334.41   643.88 L
  332.53   645.75 L
  330.66   646.69 L
  327.84   646.69 L
 stroke
 newpath
  358.78   653.25 M
  358.78   633.56 L
 stroke
 newpath
  370.03   646.69 M
  368.16   645.75 L
  366.28   643.88 L
  365.34   641.06 L
  365.34   639.19 L
  366.28   636.38 L
  368.16   634.50 L
  370.03   633.56 L
  372.84   633.56 L
  374.72   634.50 L
  376.59   636.38 L
  377.53   639.19 L
  377.53   641.06 L
  376.59   643.88 L
  374.72   645.75 L
  372.84   646.69 L
  370.03   646.69 L
 stroke
 newpath
  384.09   646.69 M
  384.09   637.31 L
  385.03   634.50 L
  386.91   633.56 L
  389.72   633.56 L
  391.59   634.50 L
  394.41   637.31 L
  394.41   646.69 M
  394.41   633.56 L
 stroke
 newpath
  412.22   653.25 M
  412.22   633.56 L
  412.22   643.88 M
  410.34   645.75 L
  408.47   646.69 L
  405.66   646.69 L
  403.78   645.75 L
  401.91   643.88 L
  400.97   641.06 L
  400.97   639.19 L
  401.91   636.38 L
  403.78   634.50 L
  405.66   633.56 L
  408.47   633.56 L
  410.34   634.50 L
  412.22   636.38 L
 stroke
   1.000 setlinewidth
   1.500 setlinewidth
 newpath
   84.00   225.00 M
  328.03   225.00 L
   84.00   225.00 M
   84.00   240.00 L
  165.34   225.00 M
  165.34   240.00 L
  246.68   225.00 M
  246.68   240.00 L
  328.03   225.00 M
  328.03   240.00 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
   84.00   210.00    .0000  0      .00     1.00 (1) putlabel
  165.34   210.00    .0000  0      .00     1.00 (1.5) putlabel
  246.68   210.00    .0000  0      .00     1.00 (2) putlabel
  328.03   210.00    .0000  0      .00     1.00 (2.5) putlabel
 newpath
   84.00   411.00 M
  328.03   411.00 L
   84.00   411.00 M
   84.00   396.00 L
  165.34   411.00 M
  165.34   396.00 L
  246.68   411.00 M
  246.68   396.00 L
  328.03   411.00 M
  328.03   396.00 L
 stroke
 newpath
   84.00   225.00 M
   84.00   411.00 L
   84.00   225.00 M
   99.00   225.00 L
   84.00   256.05 M
   99.00   256.05 L
   84.00   287.10 M
   99.00   287.10 L
   84.00   318.16 M
   99.00   318.16 L
   84.00   349.21 M
   99.00   349.21 L
   84.00   380.26 M
   99.00   380.26 L
 stroke
   76.50   225.00   1.0000  0      .00     1.00 (0) putlabel
   76.50   256.05   1.0000  0      .00     1.00 (.1) putlabel
   76.50   287.10   1.0000  0      .00     1.00 (.2) putlabel
   76.50   318.16   1.0000  0      .00     1.00 (.3) putlabel
   76.50   349.21   1.0000  0      .00     1.00 (.4) putlabel
   76.50   380.26   1.0000  0      .00     1.00 (.5) putlabel
 newpath
  328.03   225.00 M
  328.03   411.00 L
  328.03   225.00 M
  313.03   225.00 L
  328.03   256.05 M
  313.03   256.05 L
  328.03   287.10 M
  313.03   287.10 L
  328.03   318.16 M
  313.03   318.16 L
  328.03   349.21 M
  313.03   349.21 L
  328.03   380.26 M
  313.03   380.26 L
 stroke
    .800 setlinewidth
   1.503 setlinewidth
 newpath
  157.92   177.19 M
  159.33   177.19 L
  160.73   176.48 L
  161.44   175.78 L
  167.06   162.42 L
  162.84   172.27 M
  158.62   162.42 L
 stroke
   1.222 setlinewidth
 newpath
  171.84   164.11 M
  171.00   163.69 L
  170.15   162.84 L
  169.73   161.58 L
  169.73   160.73 L
  170.15   159.47 L
  171.00   158.63 L
  171.84   158.20 L
  173.11   158.20 L
  173.95   158.63 L
  174.79   159.47 L
  175.22   160.73 L
  175.22   161.58 L
  174.79   162.84 L
  173.95   163.69 L
  173.11   164.11 L
  171.84   164.11 L
 stroke
 newpath
  178.17   167.06 M
  178.17   158.20 L
  178.17   162.84 M
  179.01   163.69 L
  179.86   164.11 L
  181.12   164.11 L
  181.97   163.69 L
  182.81   162.84 L
  183.23   161.58 L
  183.23   160.73 L
  182.81   159.47 L
  181.97   158.63 L
  181.12   158.20 L
  179.86   158.20 L
  179.01   158.63 L
  178.17   159.47 L
 stroke
 newpath
  190.40   162.84 M
  189.98   163.69 L
  188.72   164.11 L
  187.45   164.11 L
  186.19   163.69 L
  185.76   162.84 L
  186.19   162.00 L
  187.03   161.58 L
  189.14   161.16 L
  189.98   160.73 L
  190.40   159.89 L
  190.40   159.47 L
  189.98   158.63 L
  188.72   158.20 L
  187.45   158.20 L
  186.19   158.63 L
  185.76   159.47 L
 stroke
   1.503 setlinewidth
 newpath
  207.00   180.00 M
  205.59   178.59 L
  204.19   176.48 L
  202.78   173.67 L
  202.08   170.16 L
  202.08   167.34 L
  202.78   163.83 L
  204.19   161.02 L
  205.59   158.91 L
  207.00   157.50 L
 stroke
 newpath
  214.03   172.27 M
  209.81   157.50 L
  213.33   169.45 M
  212.62   165.94 L
  212.62   163.83 L
  214.03   162.42 L
  215.44   162.42 L
  216.84   163.13 L
  218.25   164.53 L
  219.65   167.34 L
  221.06   172.27 M
  219.65   167.34 L
  218.95   164.53 L
  218.95   163.13 L
  219.65   162.42 L
  221.06   162.42 L
  222.47   163.83 L
  223.17   165.23 L
 stroke
 newpath
  226.69   172.27 M
  226.69   162.42 L
  226.69   169.45 M
  228.79   171.56 L
  230.20   172.27 L
  232.31   172.27 L
  233.72   171.56 L
  234.42   169.45 L
  234.42   162.42 L
  234.42   169.45 M
  236.53   171.56 L
  237.94   172.27 L
  240.04   172.27 L
  241.45   171.56 L
  242.15   169.45 L
  242.15   162.42 L
 stroke
 newpath
  247.08   180.00 M
  248.48   178.59 L
  249.89   176.48 L
  251.29   173.67 L
  252.00   170.16 L
  252.00   167.34 L
  251.29   163.83 L
  249.89   161.02 L
  248.48   158.91 L
  247.08   157.50 L
 stroke
    .800 setlinewidth
   1.503 setlinewidth
 newpath
    2.81   254.51 M
   17.58   248.88 L
    2.81   254.51 M
   17.58   260.13 L
   17.58   248.88 M
   17.58   260.13 L
 stroke
 newpath
    7.73   263.65 M
   17.58   263.65 L
   10.55   263.65 M
    8.44   265.76 L
    7.73   267.16 L
    7.73   269.27 L
    8.44   270.68 L
   10.55   271.38 L
   17.58   271.38 L
   10.55   271.38 M
    8.44   273.49 L
    7.73   274.90 L
    7.73   277.01 L
    8.44   278.41 L
   10.55   279.12 L
   17.58   279.12 L
 stroke
   1.222 setlinewidth
 newpath
   12.94   285.73 M
   21.80   282.35 L
   12.94   285.73 M
   21.80   289.10 L
   18.84   283.62 M
   18.84   287.84 L
 stroke
 newpath
   15.05   297.12 M
   14.20   296.70 L
   13.36   295.85 L
   12.94   295.01 L
   12.94   293.32 L
   13.36   292.48 L
   14.20   291.63 L
   15.05   291.21 L
   16.31   290.79 L
   18.42   290.79 L
   19.69   291.21 L
   20.53   291.63 L
   21.38   292.48 L
   21.80   293.32 L
   21.80   295.01 L
   21.38   295.85 L
   20.53   296.70 L
   19.69   297.12 L
   18.42   297.12 L
   18.42   295.01 M
   18.42   297.12 L
 stroke
 newpath
   12.94   300.07 M
   21.80   300.07 L
   12.94   300.07 M
   21.80   305.98 L
   12.94   305.98 M
   21.80   305.98 L
 stroke
   1.503 setlinewidth
 newpath
     .00   328.05 M
    1.41   326.65 L
    3.52   325.24 L
    6.33   323.84 L
    9.84   323.13 L
   12.66   323.13 L
   16.17   323.84 L
   18.98   325.24 L
   21.09   326.65 L
   22.50   328.05 L
 stroke
 newpath
    7.73   332.98 M
   17.58   332.98 L
   10.55   332.98 M
    8.44   335.09 L
    7.73   336.49 L
    7.73   338.60 L
    8.44   340.01 L
   10.55   340.71 L
   17.58   340.71 L
   10.55   340.71 M
    8.44   342.82 L
    7.73   344.23 L
    7.73   346.34 L
    8.44   347.74 L
   10.55   348.45 L
   17.58   348.45 L
 stroke
 newpath
    7.73   361.80 M
   17.58   361.80 L
    9.84   361.80 M
    8.44   360.40 L
    7.73   358.99 L
    7.73   356.88 L
    8.44   355.48 L
    9.84   354.07 L
   11.95   353.37 L
   13.36   353.37 L
   15.47   354.07 L
   16.88   355.48 L
   17.58   356.88 L
   17.58   358.99 L
   16.88   360.40 L
   15.47   361.80 L
 stroke
 newpath
    7.73   375.16 M
   18.98   375.16 L
   21.09   374.46 L
   21.80   373.76 L
   22.50   372.35 L
   22.50   370.24 L
   21.80   368.84 L
    9.84   375.16 M
    8.44   373.76 L
    7.73   372.35 L
    7.73   370.24 L
    8.44   368.84 L
    9.84   367.43 L
   11.95   366.73 L
   13.36   366.73 L
   15.47   367.43 L
   16.88   368.84 L
   17.58   370.24 L
   17.58   372.35 L
   16.88   373.76 L
   15.47   375.16 L
 stroke
 newpath
     .00   380.09 M
    1.41   381.49 L
    3.52   382.90 L
    6.33   384.30 L
    9.84   385.01 L
   12.66   385.01 L
   16.17   384.30 L
   18.98   382.90 L
   21.09   381.49 L
   22.50   380.09 L
 stroke
    .800 setlinewidth
   1.500 setlinewidth
 newpath
  352.97   225.00 M
  597.00   225.00 L
  352.97   225.00 M
  352.97   240.00 L
  434.32   225.00 M
  434.32   240.00 L
  515.66   225.00 M
  515.66   240.00 L
  597.00   225.00 M
  597.00   240.00 L
 stroke
  352.97   210.00    .0000  0      .00     1.00 (1) putlabel
  434.32   210.00    .0000  0      .00     1.00 (1.5) putlabel
  515.66   210.00    .0000  0      .00     1.00 (2) putlabel
  597.00   210.00    .0000  0      .00     1.00 (2.5) putlabel
 newpath
  352.97   411.00 M
  597.00   411.00 L
  352.97   411.00 M
  352.97   396.00 L
  434.32   411.00 M
  434.32   396.00 L
  515.66   411.00 M
  515.66   396.00 L
  597.00   411.00 M
  597.00   396.00 L
 stroke
 newpath
  352.97   225.00 M
  352.97   411.00 L
  352.97   225.00 M
  367.97   225.00 L
  352.97   256.05 M
  367.97   256.05 L
  352.97   287.10 M
  367.97   287.10 L
  352.97   318.16 M
  367.97   318.16 L
  352.97   349.21 M
  367.97   349.21 L
  352.97   380.26 M
  367.97   380.26 L
 stroke
 newpath
  597.00   225.00 M
  597.00   411.00 L
  597.00   225.00 M
  582.00   225.00 L
  597.00   256.05 M
  582.00   256.05 L
  597.00   287.10 M
  582.00   287.10 L
  597.00   318.16 M
  582.00   318.16 L
  597.00   349.21 M
  582.00   349.21 L
  597.00   380.26 M
  582.00   380.26 L
 stroke
    .800 setlinewidth
   1.503 setlinewidth
 newpath
  426.89   177.19 M
  428.30   177.19 L
  429.71   176.48 L
  430.41   175.78 L
  436.03   162.42 L
  431.81   172.27 M
  427.60   162.42 L
 stroke
   1.222 setlinewidth
 newpath
  440.81   164.11 M
  439.97   163.69 L
  439.13   162.84 L
  438.71   161.58 L
  438.71   160.73 L
  439.13   159.47 L
  439.97   158.63 L
  440.81   158.20 L
  442.08   158.20 L
  442.92   158.63 L
  443.77   159.47 L
  444.19   160.73 L
  444.19   161.58 L
  443.77   162.84 L
  442.92   163.69 L
  442.08   164.11 L
  440.81   164.11 L
 stroke
 newpath
  447.14   167.06 M
  447.14   158.20 L
  447.14   162.84 M
  447.99   163.69 L
  448.83   164.11 L
  450.10   164.11 L
  450.94   163.69 L
  451.78   162.84 L
  452.21   161.58 L
  452.21   160.73 L
  451.78   159.47 L
  450.94   158.63 L
  450.10   158.20 L
  448.83   158.20 L
  447.99   158.63 L
  447.14   159.47 L
 stroke
 newpath
  459.38   162.84 M
  458.96   163.69 L
  457.69   164.11 L
  456.42   164.11 L
  455.16   163.69 L
  454.74   162.84 L
  455.16   162.00 L
  456.00   161.58 L
  458.11   161.16 L
  458.96   160.73 L
  459.38   159.89 L
  459.38   159.47 L
  458.96   158.63 L
  457.69   158.20 L
  456.42   158.20 L
  455.16   158.63 L
  454.74   159.47 L
 stroke
   1.503 setlinewidth
 newpath
  475.97   180.00 M
  474.56   178.59 L
  473.16   176.48 L
  471.75   173.67 L
  471.05   170.16 L
  471.05   167.34 L
  471.75   163.83 L
  473.16   161.02 L
  474.56   158.91 L
  475.97   157.50 L
 stroke
 newpath
  483.00   172.27 M
  478.78   157.50 L
  482.30   169.45 M
  481.60   165.94 L
  481.60   163.83 L
  483.00   162.42 L
  484.41   162.42 L
  485.81   163.13 L
  487.22   164.53 L
  488.63   167.34 L
  490.03   172.27 M
  488.63   167.34 L
  487.92   164.53 L
  487.92   163.13 L
  488.63   162.42 L
  490.03   162.42 L
  491.44   163.83 L
  492.14   165.23 L
 stroke
 newpath
  495.66   172.27 M
  495.66   162.42 L
  495.66   169.45 M
  497.77   171.56 L
  499.17   172.27 L
  501.28   172.27 L
  502.69   171.56 L
  503.39   169.45 L
  503.39   162.42 L
  503.39   169.45 M
  505.50   171.56 L
  506.91   172.27 L
  509.02   172.27 L
  510.42   171.56 L
  511.13   169.45 L
  511.13   162.42 L
 stroke
 newpath
  516.05   180.00 M
  517.46   178.59 L
  518.86   176.48 L
  520.27   173.67 L
  520.97   170.16 L
  520.97   167.34 L
  520.27   163.83 L
  518.86   161.02 L
  517.46   158.91 L
  516.05   157.50 L
 stroke
    .800 setlinewidth
   1.500 setlinewidth
 newpath
   84.00   411.00 M
  328.03   411.00 L
   84.00   411.00 M
   84.00   426.00 L
  165.34   411.00 M
  165.34   426.00 L
  246.68   411.00 M
  246.68   426.00 L
  328.03   411.00 M
  328.03   426.00 L
 stroke
 newpath
   84.00   597.00 M
  328.03   597.00 L
   84.00   597.00 M
   84.00   582.00 L
  165.34   597.00 M
  165.34   582.00 L
  246.68   597.00 M
  246.68   582.00 L
  328.03   597.00 M
  328.03   582.00 L
 stroke
 newpath
   84.00   411.00 M
   84.00   597.00 L
   84.00   411.00 M
   99.00   411.00 L
   84.00   442.00 M
   99.00   442.00 L
   84.00   473.00 M
   99.00   473.00 L
   84.00   504.00 M
   99.00   504.00 L
   84.00   535.00 M
   99.00   535.00 L
   84.00   566.00 M
   99.00   566.00 L
   84.00   597.00 M
   99.00   597.00 L
 stroke
   76.50   411.00   1.0000  0      .00     1.00 (0) putlabel
   76.50   442.00   1.0000  0      .00     1.00 (.1) putlabel
   76.50   473.00   1.0000  0      .00     1.00 (.2) putlabel
   76.50   504.00   1.0000  0      .00     1.00 (.3) putlabel
   76.50   535.00   1.0000  0      .00     1.00 (.4) putlabel
   76.50   566.00   1.0000  0      .00     1.00 (.5) putlabel
   76.50   597.00   1.0000  0      .00     1.00 (.6) putlabel
 newpath
  328.03   411.00 M
  328.03   597.00 L
  328.03   411.00 M
  313.03   411.00 L
  328.03   442.00 M
  313.03   442.00 L
  328.03   473.00 M
  313.03   473.00 L
  328.03   504.00 M
  313.03   504.00 L
  328.03   535.00 M
  313.03   535.00 L
  328.03   566.00 M
  313.03   566.00 L
  328.03   597.00 M
  313.03   597.00 L
 stroke
    .800 setlinewidth
   1.503 setlinewidth
 newpath
    2.81   440.51 M
   17.58   434.88 L
    2.81   440.51 M
   17.58   446.13 L
   17.58   434.88 M
   17.58   446.13 L
 stroke
 newpath
    7.73   449.65 M
   17.58   449.65 L
   10.55   449.65 M
    8.44   451.76 L
    7.73   453.16 L
    7.73   455.27 L
    8.44   456.68 L
   10.55   457.38 L
   17.58   457.38 L
   10.55   457.38 M
    8.44   459.49 L
    7.73   460.90 L
    7.73   463.01 L
    8.44   464.41 L
   10.55   465.12 L
   17.58   465.12 L
 stroke
   1.222 setlinewidth
 newpath
   12.94   471.73 M
   21.80   468.35 L
   12.94   471.73 M
   21.80   475.10 L
   18.84   469.62 M
   18.84   473.84 L
 stroke
 newpath
   15.05   483.12 M
   14.20   482.70 L
   13.36   481.85 L
   12.94   481.01 L
   12.94   479.32 L
   13.36   478.48 L
   14.20   477.63 L
   15.05   477.21 L
   16.31   476.79 L
   18.42   476.79 L
   19.69   477.21 L
   20.53   477.63 L
   21.38   478.48 L
   21.80   479.32 L
   21.80   481.01 L
   21.38   481.85 L
   20.53   482.70 L
   19.69   483.12 L
   18.42   483.12 L
   18.42   481.01 M
   18.42   483.12 L
 stroke
 newpath
   12.94   486.07 M
   21.80   486.07 L
   12.94   486.07 M
   21.80   491.98 L
   12.94   491.98 M
   21.80   491.98 L
 stroke
   1.503 setlinewidth
 newpath
     .00   514.05 M
    1.41   512.65 L
    3.52   511.24 L
    6.33   509.84 L
    9.84   509.13 L
   12.66   509.13 L
   16.17   509.84 L
   18.98   511.24 L
   21.09   512.65 L
   22.50   514.05 L
 stroke
 newpath
    7.73   518.98 M
   17.58   518.98 L
   10.55   518.98 M
    8.44   521.09 L
    7.73   522.49 L
    7.73   524.60 L
    8.44   526.01 L
   10.55   526.71 L
   17.58   526.71 L
   10.55   526.71 M
    8.44   528.82 L
    7.73   530.23 L
    7.73   532.34 L
    8.44   533.74 L
   10.55   534.45 L
   17.58   534.45 L
 stroke
 newpath
    7.73   547.80 M
   17.58   547.80 L
    9.84   547.80 M
    8.44   546.40 L
    7.73   544.99 L
    7.73   542.88 L
    8.44   541.48 L
    9.84   540.07 L
   11.95   539.37 L
   13.36   539.37 L
   15.47   540.07 L
   16.88   541.48 L
   17.58   542.88 L
   17.58   544.99 L
   16.88   546.40 L
   15.47   547.80 L
 stroke
 newpath
    7.73   561.16 M
   18.98   561.16 L
   21.09   560.46 L
   21.80   559.76 L
   22.50   558.35 L
   22.50   556.24 L
   21.80   554.84 L
    9.84   561.16 M
    8.44   559.76 L
    7.73   558.35 L
    7.73   556.24 L
    8.44   554.84 L
    9.84   553.43 L
   11.95   552.73 L
   13.36   552.73 L
   15.47   553.43 L
   16.88   554.84 L
   17.58   556.24 L
   17.58   558.35 L
   16.88   559.76 L
   15.47   561.16 L
 stroke
 newpath
     .00   566.09 M
    1.41   567.49 L
    3.52   568.90 L
    6.33   570.30 L
    9.84   571.01 L
   12.66   571.01 L
   16.17   570.30 L
   18.98   568.90 L
   21.09   567.49 L
   22.50   566.09 L
 stroke
    .800 setlinewidth
   1.500 setlinewidth
 newpath
  352.97   411.00 M
  597.00   411.00 L
  352.97   411.00 M
  352.97   426.00 L
  434.32   411.00 M
  434.32   426.00 L
  515.66   411.00 M
  515.66   426.00 L
  597.00   411.00 M
  597.00   426.00 L
 stroke
 newpath
  352.97   597.00 M
  597.00   597.00 L
  352.97   597.00 M
  352.97   582.00 L
  434.32   597.00 M
  434.32   582.00 L
  515.66   597.00 M
  515.66   582.00 L
  597.00   597.00 M
  597.00   582.00 L
 stroke
 newpath
  352.97   411.00 M
  352.97   597.00 L
  352.97   411.00 M
  367.97   411.00 L
  352.97   442.00 M
  367.97   442.00 L
  352.97   473.00 M
  367.97   473.00 L
  352.97   504.00 M
  367.97   504.00 L
  352.97   535.00 M
  367.97   535.00 L
  352.97   566.00 M
  367.97   566.00 L
  352.97   597.00 M
  367.97   597.00 L
 stroke
 newpath
  597.00   411.00 M
  597.00   597.00 L
  597.00   411.00 M
  582.00   411.00 L
  597.00   442.00 M
  582.00   442.00 L
  597.00   473.00 M
  582.00   473.00 L
  597.00   504.00 M
  582.00   504.00 L
  597.00   535.00 M
  582.00   535.00 L
  597.00   566.00 M
  582.00   566.00 L
  597.00   597.00 M
  582.00   597.00 L
 stroke
   1.000 setlinewidth
gsave newpath
    84.00    411.00 M
   328.03    411.00 L
   328.03    597.00 L
    84.00    597.00 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
   124.67   531.98      .00   3  3     1.00 DoDot
   189.74   508.82      .00   3  3     1.00 DoDot
   279.22   518.08      .00   3  3     1.00 DoDot
 newpath
  124.67   531.98 M
  124.67   565.19 L
 stroke
   124.67   565.19      .00   2  0     1.00 DoDot
 newpath
  189.74   508.82 M
  189.74   541.27 L
 stroke
   189.74   541.27      .00   2  0     1.00 DoDot
 newpath
  279.22   518.08 M
  279.22   547.44 L
 stroke
   279.22   547.44      .00   2  0     1.00 DoDot
 newpath
  124.67   531.98 M
  124.67   498.77 L
 stroke
   124.67   498.77      .00   2  0     1.00 DoDot
 newpath
  189.74   508.82 M
  189.74   476.37 L
 stroke
   189.74   476.37      .00   2  0     1.00 DoDot
 newpath
  279.22   518.08 M
  279.22   488.73 L
 stroke
   279.22   488.73      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  124.67   531.98 M
  189.74   508.82 L
  279.22   518.08 L
 stroke
   1.000 setlinewidth
gsave newpath
    84.00    411.00 M
   328.03    411.00 L
   328.03    597.00 L
    84.00    597.00 L
closepath clip
   124.67   473.16      .00   3  0     1.00 DoDot
   189.74   491.92      .00   3  0     1.00 DoDot
   279.22   514.85      .00   3  0     1.00 DoDot
 newpath
  124.67   473.16 M
  124.67   485.59 L
 stroke
   124.67   485.59      .00   2  0     1.00 DoDot
 newpath
  189.74   491.92 M
  189.74   511.21 L
 stroke
   189.74   511.21      .00   2  0     1.00 DoDot
 newpath
  279.22   514.85 M
  279.22   539.17 L
 stroke
   279.22   539.17      .00   2  0     1.00 DoDot
 newpath
  124.67   473.16 M
  124.67   460.73 L
 stroke
   124.67   460.73      .00   2  0     1.00 DoDot
 newpath
  189.74   491.92 M
  189.74   472.63 L
 stroke
   189.74   472.63      .00   2  0     1.00 DoDot
 newpath
  279.22   514.85 M
  279.22   490.54 L
 stroke
   279.22   490.54      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  124.67   473.16 M
  189.74   491.92 L
  279.22   514.85 L
 stroke
   1.000 setlinewidth
gsave newpath
    84.00    411.00 M
   328.03    411.00 L
   328.03    597.00 L
    84.00    597.00 L
closepath clip
   124.67   438.13      .00   4  3     1.00 DoDot
   189.74   438.92      .00   4  3     1.00 DoDot
   279.22   422.23      .00   4  3     1.00 DoDot
 newpath
  124.67   438.13 M
  124.67   447.43 L
 stroke
   124.67   447.43      .00   2  0     1.00 DoDot
 newpath
  189.74   438.92 M
  189.74   450.57 L
 stroke
   189.74   450.57      .00   2  0     1.00 DoDot
 newpath
  279.22   422.23 M
  279.22   432.06 L
 stroke
   279.22   432.06      .00   2  0     1.00 DoDot
 newpath
  124.67   438.13 M
  124.67   428.83 L
 stroke
   124.67   428.83      .00   2  0     1.00 DoDot
 newpath
  189.74   438.92 M
  189.74   427.26 L
 stroke
   189.74   427.26      .00   2  0     1.00 DoDot
 newpath
  279.22   422.23 M
  279.22   412.39 L
 stroke
   279.22   412.39      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  124.67   438.13 M
  189.74   438.92 L
  279.22   422.23 L
 stroke
   1.000 setlinewidth
   1.609 setlinewidth
 newpath
  120.19   617.38 M
  121.41   617.98 L
  123.24   619.81 L
  123.24   607.02 L
 stroke
 newpath
  134.21   619.81 M
  132.38   619.20 L
  131.16   617.38 L
  130.55   614.33 L
  130.55   612.50 L
  131.16   609.45 L
  132.38   607.63 L
  134.21   607.02 L
  135.43   607.02 L
  137.26   607.63 L
  138.47   609.45 L
  139.08   612.50 L
  139.08   614.33 L
  138.47   617.38 L
  137.26   619.20 L
  135.43   619.81 L
  134.21   619.81 L
 stroke
 newpath
  146.40   619.81 M
  144.57   619.20 L
  143.35   617.38 L
  142.74   614.33 L
  142.74   612.50 L
  143.35   609.45 L
  144.57   607.63 L
  146.40   607.02 L
  147.62   607.02 L
  149.44   607.63 L
  150.66   609.45 L
  151.27   612.50 L
  151.27   614.33 L
  150.66   617.38 L
  149.44   619.20 L
  147.62   619.81 L
  146.40   619.81 L
 stroke
   1.366 setlinewidth
   1.609 setlinewidth
 newpath
  171.26   617.98 M
  161.51   612.50 L
  171.26   607.02 L
 stroke
   1.366 setlinewidth
   1.609 setlinewidth
 newpath
  185.15   619.81 M
  180.28   607.02 L
  185.15   619.81 M
  190.03   607.02 L
  180.28   607.02 M
  190.03   607.02 L
 stroke
 newpath
  193.68   619.81 M
  193.68   609.45 L
  194.29   607.63 L
  195.51   607.02 L
  196.73   607.02 L
  191.86   615.55 M
  196.12   615.55 L
 stroke
   1.366 setlinewidth
 newpath
  199.41   608.48 M
  199.41   603.36 L
  199.41   606.28 M
  199.78   607.38 L
  200.51   608.11 L
  201.24   608.48 L
  202.34   608.48 L
 stroke
 newpath
  203.80   606.28 M
  208.19   606.28 L
  208.19   607.02 L
  207.82   607.75 L
  207.46   608.11 L
  206.72   608.48 L
  205.63   608.48 L
  204.90   608.11 L
  204.17   607.38 L
  203.80   606.28 L
  203.80   605.55 L
  204.17   604.46 L
  204.90   603.72 L
  205.63   603.36 L
  206.72   603.36 L
  207.46   603.72 L
  208.19   604.46 L
 stroke
 newpath
  214.40   607.38 M
  214.04   608.11 L
  212.94   608.48 L
  211.84   608.48 L
  210.75   608.11 L
  210.38   607.38 L
  210.75   606.65 L
  211.48   606.28 L
  213.31   605.92 L
  214.04   605.55 L
  214.40   604.82 L
  214.40   604.46 L
  214.04   603.72 L
  212.94   603.36 L
  211.84   603.36 L
  210.75   603.72 L
  210.38   604.46 L
 stroke
 newpath
  217.33   611.04 M
  217.33   604.82 L
  217.69   603.72 L
  218.42   603.36 L
  219.16   603.36 L
  216.23   608.48 M
  218.79   608.48 L
 stroke
   1.609 setlinewidth
 newpath
  238.05   617.98 M
  228.30   612.50 L
  238.05   607.02 L
 stroke
   1.366 setlinewidth
   1.609 setlinewidth
 newpath
  254.38   619.81 M
  248.28   611.28 L
  257.42   611.28 L
  254.38   619.81 M
  254.38   607.02 L
 stroke
 newpath
  264.13   619.81 M
  262.30   619.20 L
  261.08   617.38 L
  260.47   614.33 L
  260.47   612.50 L
  261.08   609.45 L
  262.30   607.63 L
  264.13   607.02 L
  265.35   607.02 L
  267.17   607.63 L
  268.39   609.45 L
  269.00   612.50 L
  269.00   614.33 L
  268.39   617.38 L
  267.17   619.20 L
  265.35   619.81 L
  264.13   619.81 L
 stroke
 newpath
  276.32   619.81 M
  274.49   619.20 L
  273.27   617.38 L
  272.66   614.33 L
  272.66   612.50 L
  273.27   609.45 L
  274.49   607.63 L
  276.32   607.02 L
  277.53   607.02 L
  279.36   607.63 L
  280.58   609.45 L
  281.19   612.50 L
  281.19   614.33 L
  280.58   617.38 L
  279.36   619.20 L
  277.53   619.81 L
  276.32   619.81 L
 stroke
   1.000 setlinewidth
gsave newpath
   352.97    411.00 M
   597.00    411.00 L
   597.00    597.00 L
   352.97    597.00 L
closepath clip
   393.64   538.98      .00   3  3     1.00 DoDot
 newpath
  393.64   538.98 M
  393.64   579.85 L
 stroke
   393.64   579.85      .00   2  0     1.00 DoDot
 newpath
  393.64   538.98 M
  393.64   498.10 L
 stroke
   393.64   498.10      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
   1.000 setlinewidth
   1.609 setlinewidth
 newpath
  393.43   619.81 M
  387.34   611.28 L
  396.48   611.28 L
  393.43   619.81 M
  393.43   607.02 L
 stroke
 newpath
  403.18   619.81 M
  401.35   619.20 L
  400.14   617.38 L
  399.53   614.33 L
  399.53   612.50 L
  400.14   609.45 L
  401.35   607.63 L
  403.18   607.02 L
  404.40   607.02 L
  406.23   607.63 L
  407.45   609.45 L
  408.06   612.50 L
  408.06   614.33 L
  407.45   617.38 L
  406.23   619.20 L
  404.40   619.81 L
  403.18   619.81 L
 stroke
 newpath
  415.37   619.81 M
  413.54   619.20 L
  412.32   617.38 L
  411.71   614.33 L
  411.71   612.50 L
  412.32   609.45 L
  413.54   607.63 L
  415.37   607.02 L
  416.59   607.02 L
  418.42   607.63 L
  419.64   609.45 L
  420.24   612.50 L
  420.24   614.33 L
  419.64   617.38 L
  418.42   619.20 L
  416.59   619.81 L
  415.37   619.81 L
 stroke
   1.366 setlinewidth
   1.609 setlinewidth
 newpath
  440.23   617.98 M
  430.48   612.50 L
  440.23   607.02 L
 stroke
   1.366 setlinewidth
   1.609 setlinewidth
 newpath
  454.13   619.81 M
  449.25   607.02 L
  454.13   619.81 M
  459.00   607.02 L
  449.25   607.02 M
  459.00   607.02 L
 stroke
 newpath
  462.66   619.81 M
  462.66   609.45 L
  463.27   607.63 L
  464.49   607.02 L
  465.70   607.02 L
  460.83   615.55 M
  465.09   615.55 L
 stroke
   1.366 setlinewidth
 newpath
  468.39   608.48 M
  468.39   603.36 L
  468.39   606.28 M
  468.75   607.38 L
  469.48   608.11 L
  470.21   608.48 L
  471.31   608.48 L
 stroke
 newpath
  472.77   606.28 M
  477.16   606.28 L
  477.16   607.02 L
  476.79   607.75 L
  476.43   608.11 L
  475.70   608.48 L
  474.60   608.48 L
  473.87   608.11 L
  473.14   607.38 L
  472.77   606.28 L
  472.77   605.55 L
  473.14   604.46 L
  473.87   603.72 L
  474.60   603.36 L
  475.70   603.36 L
  476.43   603.72 L
  477.16   604.46 L
 stroke
 newpath
  483.38   607.38 M
  483.01   608.11 L
  481.91   608.48 L
  480.82   608.48 L
  479.72   608.11 L
  479.35   607.38 L
  479.72   606.65 L
  480.45   606.28 L
  482.28   605.92 L
  483.01   605.55 L
  483.38   604.82 L
  483.38   604.46 L
  483.01   603.72 L
  481.91   603.36 L
  480.82   603.36 L
  479.72   603.72 L
  479.35   604.46 L
 stroke
 newpath
  486.30   611.04 M
  486.30   604.82 L
  486.67   603.72 L
  487.40   603.36 L
  488.13   603.36 L
  485.20   608.48 M
  487.76   608.48 L
 stroke
   1.609 setlinewidth
 newpath
  507.02   617.98 M
  497.27   612.50 L
  507.02   607.02 L
 stroke
   1.366 setlinewidth
   1.609 setlinewidth
 newpath
  520.30   619.81 M
  518.48   619.20 L
  517.87   617.98 L
  517.87   616.77 L
  518.48   615.55 L
  519.69   614.94 L
  522.13   614.33 L
  523.96   613.72 L
  525.18   612.50 L
  525.79   611.28 L
  525.79   609.45 L
  525.18   608.23 L
  524.57   607.63 L
  522.74   607.02 L
  520.30   607.02 L
  518.48   607.63 L
  517.87   608.23 L
  517.26   609.45 L
  517.26   611.28 L
  517.87   612.50 L
  519.09   613.72 L
  520.91   614.33 L
  523.35   614.94 L
  524.57   615.55 L
  525.18   616.77 L
  525.18   617.98 L
  524.57   619.20 L
  522.74   619.81 L
  520.30   619.81 L
 stroke
 newpath
  533.10   619.81 M
  531.27   619.20 L
  530.05   617.38 L
  529.44   614.33 L
  529.44   612.50 L
  530.05   609.45 L
  531.27   607.63 L
  533.10   607.02 L
  534.32   607.02 L
  536.15   607.63 L
  537.37   609.45 L
  537.98   612.50 L
  537.98   614.33 L
  537.37   617.38 L
  536.15   619.20 L
  534.32   619.81 L
  533.10   619.81 L
 stroke
 newpath
  545.29   619.81 M
  543.46   619.20 L
  542.24   617.38 L
  541.63   614.33 L
  541.63   612.50 L
  542.24   609.45 L
  543.46   607.63 L
  545.29   607.02 L
  546.51   607.02 L
  548.34   607.63 L
  549.55   609.45 L
  550.16   612.50 L
  550.16   614.33 L
  549.55   617.38 L
  548.34   619.20 L
  546.51   619.81 L
  545.29   619.81 L
 stroke
   1.000 setlinewidth
   1.469 setlinewidth
 newpath
  512.33   565.42 M
  512.33   555.58 L
  512.33   565.42 M
  516.08   555.58 L
  519.83   565.42 M
  516.08   555.58 L
  519.83   565.42 M
  519.83   555.58 L
 stroke
   1.281 setlinewidth
 newpath
  522.83   558.67 M
  522.83   552.77 L
  522.83   558.67 M
  525.36   558.67 L
  526.20   558.39 L
  526.48   558.11 L
  526.76   557.55 L
  526.76   556.99 L
  526.48   556.42 L
  526.20   556.14 L
  525.36   555.86 L
  522.83   555.86 M
  525.36   555.86 L
  526.20   555.58 L
  526.48   555.30 L
  526.76   554.74 L
  526.76   553.89 L
  526.48   553.33 L
  526.20   553.05 L
  525.36   552.77 L
  522.83   552.77 L
 stroke
   1.469 setlinewidth
 newpath
  541.58   564.02 M
  534.08   559.80 L
  541.58   555.58 L
 stroke
   1.281 setlinewidth
   1.469 setlinewidth
 newpath
  549.92   559.80 M
  558.36   559.80 L
 stroke
 newpath
  562.11   563.08 M
  562.11   563.55 L
  562.58   564.49 L
  563.05   564.96 L
  563.98   565.42 L
  565.86   565.42 L
  566.80   564.96 L
  567.26   564.49 L
  567.73   563.55 L
  567.73   562.61 L
  567.26   561.67 L
  566.33   560.27 L
  561.64   555.58 L
  568.20   555.58 L
 stroke
 newpath
  577.11   564.02 M
  576.64   564.96 L
  575.23   565.42 L
  574.30   565.42 L
  572.89   564.96 L
  571.95   563.55 L
  571.48   561.21 L
  571.48   558.86 L
  571.95   556.99 L
  572.89   556.05 L
  574.30   555.58 L
  574.76   555.58 L
  576.17   556.05 L
  577.11   556.99 L
  577.58   558.39 L
  577.58   558.86 L
  577.11   560.27 L
  576.17   561.21 L
  574.76   561.67 L
  574.30   561.67 L
  572.89   561.21 L
  571.95   560.27 L
  571.48   558.86 L
 stroke
   1.000 setlinewidth
   1.469 setlinewidth
 newpath
  460.59   544.30 M
  469.03   544.30 L
 stroke
 newpath
  472.78   547.58 M
  472.78   548.05 L
  473.25   548.99 L
  473.72   549.46 L
  474.66   549.92 L
  476.53   549.92 L
  477.47   549.46 L
  477.94   548.99 L
  478.41   548.05 L
  478.41   547.11 L
  477.94   546.17 L
  477.00   544.77 L
  472.31   540.08 L
  478.87   540.08 L
 stroke
 newpath
  487.78   548.52 M
  487.31   549.46 L
  485.91   549.92 L
  484.97   549.92 L
  483.56   549.46 L
  482.62   548.05 L
  482.16   545.71 L
  482.16   543.36 L
  482.62   541.49 L
  483.56   540.55 L
  484.97   540.08 L
  485.44   540.08 L
  486.84   540.55 L
  487.78   541.49 L
  488.25   542.89 L
  488.25   543.36 L
  487.78   544.77 L
  486.84   545.71 L
  485.44   546.17 L
  484.97   546.17 L
  483.56   545.71 L
  482.62   544.77 L
  482.16   543.36 L
 stroke
   1.281 setlinewidth
   1.469 setlinewidth
 newpath
  503.62   548.52 M
  496.12   544.30 L
  503.62   540.08 L
 stroke
   1.281 setlinewidth
   1.469 setlinewidth
 newpath
  511.97   549.92 M
  511.97   540.08 L
  511.97   549.92 M
  515.72   540.08 L
  519.47   549.92 M
  515.72   540.08 L
  519.47   549.92 M
  519.47   540.08 L
 stroke
   1.281 setlinewidth
 newpath
  522.47   543.17 M
  522.47   537.27 L
  522.47   543.17 M
  525.00   543.17 L
  525.84   542.89 L
  526.12   542.61 L
  526.41   542.05 L
  526.41   541.49 L
  526.12   540.92 L
  525.84   540.64 L
  525.00   540.36 L
  522.47   540.36 M
  525.00   540.36 L
  525.84   540.08 L
  526.12   539.80 L
  526.41   539.24 L
  526.41   538.39 L
  526.12   537.83 L
  525.84   537.55 L
  525.00   537.27 L
  522.47   537.27 L
 stroke
   1.469 setlinewidth
 newpath
  541.22   548.52 M
  533.72   544.30 L
  541.22   540.08 L
 stroke
   1.281 setlinewidth
   1.469 setlinewidth
 newpath
  549.56   544.30 M
  558.00   544.30 L
 stroke
 newpath
  561.75   547.58 M
  561.75   548.05 L
  562.22   548.99 L
  562.69   549.46 L
  563.62   549.92 L
  565.50   549.92 L
  566.44   549.46 L
  566.91   548.99 L
  567.37   548.05 L
  567.37   547.11 L
  566.91   546.17 L
  565.97   544.77 L
  561.28   540.08 L
  567.84   540.08 L
 stroke
 newpath
  575.34   549.92 M
  570.66   543.36 L
  577.69   543.36 L
  575.34   549.92 M
  575.34   540.08 L
 stroke
   1.000 setlinewidth
   1.469 setlinewidth
 newpath
  460.59   528.80 M
  469.03   528.80 L
 stroke
 newpath
  472.78   532.08 M
  472.78   532.55 L
  473.25   533.49 L
  473.72   533.96 L
  474.66   534.42 L
  476.53   534.42 L
  477.47   533.96 L
  477.94   533.49 L
  478.41   532.55 L
  478.41   531.61 L
  477.94   530.67 L
  477.00   529.27 L
  472.31   524.58 L
  478.87   524.58 L
 stroke
 newpath
  486.37   534.42 M
  481.69   527.86 L
  488.72   527.86 L
  486.37   534.42 M
  486.37   524.58 L
 stroke
   1.281 setlinewidth
   1.469 setlinewidth
 newpath
  503.62   533.02 M
  496.12   528.80 L
  503.62   524.58 L
 stroke
   1.281 setlinewidth
   1.469 setlinewidth
 newpath
  511.97   534.42 M
  511.97   524.58 L
  511.97   534.42 M
  515.72   524.58 L
  519.47   534.42 M
  515.72   524.58 L
  519.47   534.42 M
  519.47   524.58 L
 stroke
   1.281 setlinewidth
 newpath
  522.47   527.67 M
  522.47   521.77 L
  522.47   527.67 M
  525.00   527.67 L
  525.84   527.39 L
  526.12   527.11 L
  526.41   526.55 L
  526.41   525.99 L
  526.12   525.42 L
  525.84   525.14 L
  525.00   524.86 L
  522.47   524.86 M
  525.00   524.86 L
  525.84   524.58 L
  526.12   524.30 L
  526.41   523.74 L
  526.41   522.89 L
  526.12   522.33 L
  525.84   522.05 L
  525.00   521.77 L
  522.47   521.77 L
 stroke
   1.469 setlinewidth
 newpath
  541.22   533.02 M
  533.72   528.80 L
  541.22   524.58 L
 stroke
   1.281 setlinewidth
   1.469 setlinewidth
 newpath
  549.56   528.80 M
  558.00   528.80 L
 stroke
 newpath
  561.75   532.08 M
  561.75   532.55 L
  562.22   533.49 L
  562.69   533.96 L
  563.62   534.42 L
  565.50   534.42 L
  566.44   533.96 L
  566.91   533.49 L
  567.37   532.55 L
  567.37   531.61 L
  566.91   530.67 L
  565.97   529.27 L
  561.28   524.58 L
  567.84   524.58 L
 stroke
 newpath
  571.12   532.08 M
  571.12   532.55 L
  571.59   533.49 L
  572.06   533.96 L
  573.00   534.42 L
  574.87   534.42 L
  575.81   533.96 L
  576.28   533.49 L
  576.75   532.55 L
  576.75   531.61 L
  576.28   530.67 L
  575.34   529.27 L
  570.66   524.58 L
  577.22   524.58 L
 stroke
   1.000 setlinewidth
gsave newpath
   352.97    411.00 M
   597.00    411.00 L
   597.00    597.00 L
   352.97    597.00 L
closepath clip
   447.33   559.80      .00   3  3     1.00 DoDot
   447.33   544.30      .00   3  0     1.00 DoDot
   447.33   528.80      .00   4  3     1.00 DoDot
grestore
gsave newpath
    84.00    225.00 M
   328.03    225.00 L
   328.03    411.00 L
    84.00    411.00 L
closepath clip
   124.67   252.38      .00   3  0     1.00 DoDot
   189.74   258.16      .00   3  0     1.00 DoDot
   279.22   238.81      .00   3  0     1.00 DoDot
 newpath
  124.67   252.38 M
  124.67   262.97 L
 stroke
   124.67   262.97      .00   2  0     1.00 DoDot
 newpath
  189.74   258.16 M
  189.74   272.42 L
 stroke
   189.74   272.42      .00   2  0     1.00 DoDot
 newpath
  279.22   238.81 M
  279.22   245.44 L
 stroke
   279.22   245.44      .00   2  0     1.00 DoDot
 newpath
  124.67   252.38 M
  124.67   241.78 L
 stroke
   124.67   241.78      .00   2  0     1.00 DoDot
 newpath
  189.74   258.16 M
  189.74   243.90 L
 stroke
   189.74   243.90      .00   2  0     1.00 DoDot
 newpath
  279.22   238.81 M
  279.22   232.17 L
 stroke
   279.22   232.17      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  124.67   252.38 M
  189.74   258.16 L
  279.22   238.81 L
 stroke
   1.000 setlinewidth
gsave newpath
    84.00    225.00 M
   328.03    225.00 L
   328.03    411.00 L
    84.00    411.00 L
closepath clip
   124.67   282.16      .00   4  3     1.00 DoDot
   189.74   267.46      .00   4  3     1.00 DoDot
   279.22   264.77      .00   4  3     1.00 DoDot
 newpath
  124.67   282.16 M
  124.67   296.60 L
 stroke
   124.67   296.60      .00   2  0     1.00 DoDot
 newpath
  189.74   267.46 M
  189.74   279.96 L
 stroke
   189.74   279.96      .00   2  0     1.00 DoDot
 newpath
  279.22   264.77 M
  279.22   276.29 L
 stroke
   279.22   276.29      .00   2  0     1.00 DoDot
 newpath
  124.67   282.16 M
  124.67   267.72 L
 stroke
   124.67   267.72      .00   2  0     1.00 DoDot
 newpath
  189.74   267.46 M
  189.74   254.97 L
 stroke
   189.74   254.97      .00   2  0     1.00 DoDot
 newpath
  279.22   264.77 M
  279.22   253.26 L
 stroke
   279.22   253.26      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  124.67   282.16 M
  189.74   267.46 L
  279.22   264.77 L
 stroke
   1.000 setlinewidth
gsave newpath
    84.00    225.00 M
   328.03    225.00 L
   328.03    411.00 L
    84.00    411.00 L
closepath clip
 gsave newpath   124.67   315.98     5.00 0 360 arc stroke grestore
 gsave newpath   189.74   325.17     5.00 0 360 arc stroke grestore
 gsave newpath   279.22   346.00     5.00 0 360 arc stroke grestore
 newpath
  124.67   315.98 M
  124.67   332.88 L
 stroke
   124.67   332.88      .00   2  0     1.00 DoDot
 newpath
  189.74   325.17 M
  189.74   348.65 L
 stroke
   189.74   348.65      .00   2  0     1.00 DoDot
 newpath
  279.22   346.00 M
  279.22   371.43 L
 stroke
   279.22   371.43      .00   2  0     1.00 DoDot
 newpath
  124.67   315.98 M
  124.67   299.09 L
 stroke
   124.67   299.09      .00   2  0     1.00 DoDot
 newpath
  189.74   325.17 M
  189.74   301.69 L
 stroke
   189.74   301.69      .00   2  0     1.00 DoDot
 newpath
  279.22   346.00 M
  279.22   320.57 L
 stroke
   279.22   320.57      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  124.67   315.98 M
  189.74   325.17 L
  279.22   346.00 L
 stroke
   1.000 setlinewidth
gsave newpath
   352.97    225.00 M
   597.00    225.00 L
   597.00    411.00 L
   352.97    411.00 L
closepath clip
   393.64   278.89      .00   4  3     1.00 DoDot
 newpath
  393.64   278.89 M
  393.64   299.55 L
 stroke
   393.64   299.55      .00   2  0     1.00 DoDot
 newpath
  393.64   278.89 M
  393.64   258.24 L
 stroke
   393.64   258.24      .00   2  0     1.00 DoDot
grestore
    .500 setlinewidth
    .800 setlinewidth
   1.269 setlinewidth
 newpath
  471.07   370.13 M
  469.66   369.66 L
  468.73   368.25 L
  468.26   365.91 L
  468.26   364.50 L
  468.73   362.16 L
  469.66   360.75 L
  471.07   360.28 L
  472.01   360.28 L
  473.41   360.75 L
  474.35   362.16 L
  474.82   364.50 L
  474.82   365.91 L
  474.35   368.25 L
  473.41   369.66 L
  472.01   370.13 L
  471.07   370.13 L
 stroke
 newpath
  478.57   361.22 M
  478.10   360.75 L
  478.57   360.28 L
  479.04   360.75 L
  478.57   361.22 L
 stroke
 newpath
  483.73   368.25 M
  484.66   368.72 L
  486.07   370.13 L
  486.07   360.28 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  504.26   368.72 M
  496.76   364.50 L
  504.26   360.28 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  517.29   366.84 M
  512.13   360.28 L
  512.13   366.84 M
  517.29   366.84 L
  512.13   360.28 M
  517.29   360.28 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  532.66   368.72 M
  525.16   364.50 L
  532.66   360.28 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  543.35   370.13 M
  541.95   369.66 L
  541.01   368.25 L
  540.54   365.91 L
  540.54   364.50 L
  541.01   362.16 L
  541.95   360.75 L
  543.35   360.28 L
  544.29   360.28 L
  545.70   360.75 L
  546.63   362.16 L
  547.10   364.50 L
  547.10   365.91 L
  546.63   368.25 L
  545.70   369.66 L
  544.29   370.13 L
  543.35   370.13 L
 stroke
 newpath
  550.85   361.22 M
  550.38   360.75 L
  550.85   360.28 L
  551.32   360.75 L
  550.85   361.22 L
 stroke
 newpath
  555.54   370.13 M
  560.70   370.13 L
  557.88   366.38 L
  559.29   366.38 L
  560.23   365.91 L
  560.70   365.44 L
  561.16   364.03 L
  561.16   363.09 L
  560.70   361.69 L
  559.76   360.75 L
  558.35   360.28 L
  556.95   360.28 L
  555.54   360.75 L
  555.07   361.22 L
  554.60   362.16 L
 stroke
    .800 setlinewidth
   1.269 setlinewidth
 newpath
  471.07   354.63 M
  469.66   354.16 L
  468.73   352.75 L
  468.26   350.41 L
  468.26   349.00 L
  468.73   346.66 L
  469.66   345.25 L
  471.07   344.78 L
  472.01   344.78 L
  473.41   345.25 L
  474.35   346.66 L
  474.82   349.00 L
  474.82   350.41 L
  474.35   352.75 L
  473.41   354.16 L
  472.01   354.63 L
  471.07   354.63 L
 stroke
 newpath
  478.57   345.72 M
  478.10   345.25 L
  478.57   344.78 L
  479.04   345.25 L
  478.57   345.72 L
 stroke
 newpath
  483.26   354.63 M
  488.41   354.63 L
  485.60   350.88 L
  487.01   350.88 L
  487.95   350.41 L
  488.41   349.94 L
  488.88   348.53 L
  488.88   347.59 L
  488.41   346.19 L
  487.48   345.25 L
  486.07   344.78 L
  484.66   344.78 L
  483.26   345.25 L
  482.79   345.72 L
  482.32   346.66 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  504.26   353.22 M
  496.76   349.00 L
  504.26   344.78 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  517.29   351.34 M
  512.13   344.78 L
  512.13   351.34 M
  517.29   351.34 L
  512.13   344.78 M
  517.29   344.78 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  532.66   353.22 M
  525.16   349.00 L
  532.66   344.78 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  543.35   354.63 M
  541.95   354.16 L
  541.01   352.75 L
  540.54   350.41 L
  540.54   349.00 L
  541.01   346.66 L
  541.95   345.25 L
  543.35   344.78 L
  544.29   344.78 L
  545.70   345.25 L
  546.63   346.66 L
  547.10   349.00 L
  547.10   350.41 L
  546.63   352.75 L
  545.70   354.16 L
  544.29   354.63 L
  543.35   354.63 L
 stroke
 newpath
  550.85   345.72 M
  550.38   345.25 L
  550.85   344.78 L
  551.32   345.25 L
  550.85   345.72 L
 stroke
 newpath
  560.70   353.22 M
  560.23   354.16 L
  558.82   354.63 L
  557.88   354.63 L
  556.48   354.16 L
  555.54   352.75 L
  555.07   350.41 L
  555.07   348.06 L
  555.54   346.19 L
  556.48   345.25 L
  557.88   344.78 L
  558.35   344.78 L
  559.76   345.25 L
  560.70   346.19 L
  561.16   347.59 L
  561.16   348.06 L
  560.70   349.47 L
  559.76   350.41 L
  558.35   350.88 L
  557.88   350.88 L
  556.48   350.41 L
  555.54   349.47 L
  555.07   348.06 L
 stroke
    .800 setlinewidth
   1.269 setlinewidth
 newpath
  471.07   339.13 M
  469.66   338.66 L
  468.73   337.25 L
  468.26   334.91 L
  468.26   333.50 L
  468.73   331.16 L
  469.66   329.75 L
  471.07   329.28 L
  472.01   329.28 L
  473.41   329.75 L
  474.35   331.16 L
  474.82   333.50 L
  474.82   334.91 L
  474.35   337.25 L
  473.41   338.66 L
  472.01   339.13 L
  471.07   339.13 L
 stroke
 newpath
  478.57   330.22 M
  478.10   329.75 L
  478.57   329.28 L
  479.04   329.75 L
  478.57   330.22 L
 stroke
 newpath
  488.41   337.72 M
  487.95   338.66 L
  486.54   339.13 L
  485.60   339.13 L
  484.20   338.66 L
  483.26   337.25 L
  482.79   334.91 L
  482.79   332.56 L
  483.26   330.69 L
  484.20   329.75 L
  485.60   329.28 L
  486.07   329.28 L
  487.48   329.75 L
  488.41   330.69 L
  488.88   332.09 L
  488.88   332.56 L
  488.41   333.97 L
  487.48   334.91 L
  486.07   335.38 L
  485.60   335.38 L
  484.20   334.91 L
  483.26   333.97 L
  482.79   332.56 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  504.26   337.72 M
  496.76   333.50 L
  504.26   329.28 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  517.29   335.84 M
  512.13   329.28 L
  512.13   335.84 M
  517.29   335.84 L
  512.13   329.28 M
  517.29   329.28 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  532.66   337.72 M
  525.16   333.50 L
  532.66   329.28 L
 stroke
   1.081 setlinewidth
   1.269 setlinewidth
 newpath
  541.95   337.25 M
  542.88   337.72 L
  544.29   339.13 L
  544.29   329.28 L
 stroke
 newpath
  550.85   330.22 M
  550.38   329.75 L
  550.85   329.28 L
  551.32   329.75 L
  550.85   330.22 L
 stroke
 newpath
  557.41   339.13 M
  556.01   338.66 L
  555.07   337.25 L
  554.60   334.91 L
  554.60   333.50 L
  555.07   331.16 L
  556.01   329.75 L
  557.41   329.28 L
  558.35   329.28 L
  559.76   329.75 L
  560.70   331.16 L
  561.16   333.50 L
  561.16   334.91 L
  560.70   337.25 L
  559.76   338.66 L
  558.35   339.13 L
  557.41   339.13 L
 stroke
    .800 setlinewidth
   1.000 setlinewidth
gsave newpath
   352.97    225.00 M
   597.00    225.00 L
   597.00    411.00 L
   352.97    411.00 L
closepath clip
   455.46   364.50      .00   3  0     1.00 DoDot
   455.46   349.00      .00   4  3     1.00 DoDot
 gsave newpath   455.46   333.50     5.00 0 360 arc stroke grestore
grestore
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                                                                 enya3.fig4.ps                                                                                       0100644 0000764 0000764 00000225542 07424741613 011776  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Sat 2001 Sep 29 07:58:01                
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
    .800 setlinewidth
   1.644 setlinewidth
 newpath
  271.31   749.72 M
  271.31   737.91 L
  271.31   744.66 M
  272.16   747.19 L
  273.84   748.88 L
  275.53   749.72 L
  278.06   749.72 L
 stroke
 newpath
  291.56   749.72 M
  291.56   737.91 L
  291.56   747.19 M
  289.88   748.88 L
  288.19   749.72 L
  285.66   749.72 L
  283.97   748.88 L
  282.28   747.19 L
  281.44   744.66 L
  281.44   742.97 L
  282.28   740.44 L
  283.97   738.75 L
  285.66   737.91 L
  288.19   737.91 L
  289.88   738.75 L
  291.56   740.44 L
 stroke
 newpath
  307.59   755.63 M
  307.59   737.91 L
  307.59   747.19 M
  305.91   748.88 L
  304.22   749.72 L
  301.69   749.72 L
  300.00   748.88 L
  298.31   747.19 L
  297.47   744.66 L
  297.47   742.97 L
  298.31   740.44 L
  300.00   738.75 L
  301.69   737.91 L
  304.22   737.91 L
  305.91   738.75 L
  307.59   740.44 L
 stroke
 newpath
  313.50   755.63 M
  314.34   754.78 L
  315.19   755.63 L
  314.34   756.47 L
  313.50   755.63 L
  314.34   749.72 M
  314.34   737.91 L
 stroke
 newpath
  324.47   749.72 M
  322.78   748.88 L
  321.09   747.19 L
  320.25   744.66 L
  320.25   742.97 L
  321.09   740.44 L
  322.78   738.75 L
  324.47   737.91 L
  327.00   737.91 L
  328.69   738.75 L
  330.38   740.44 L
  331.22   742.97 L
  331.22   744.66 L
  330.38   747.19 L
  328.69   748.88 L
  327.00   749.72 L
  324.47   749.72 L
 stroke
 newpath
  361.59   749.72 M
  361.59   732.00 L
  361.59   747.19 M
  359.91   748.88 L
  358.22   749.72 L
  355.69   749.72 L
  354.00   748.88 L
  352.31   747.19 L
  351.47   744.66 L
  351.47   742.97 L
  352.31   740.44 L
  354.00   738.75 L
  355.69   737.91 L
  358.22   737.91 L
  359.91   738.75 L
  361.59   740.44 L
 stroke
 newpath
  368.34   749.72 M
  368.34   741.28 L
  369.19   738.75 L
  370.88   737.91 L
  373.41   737.91 L
  375.09   738.75 L
  377.63   741.28 L
  377.63   749.72 M
  377.63   737.91 L
 stroke
 newpath
  383.53   755.63 M
  384.38   754.78 L
  385.22   755.63 L
  384.38   756.47 L
  383.53   755.63 L
  384.38   749.72 M
  384.38   737.91 L
 stroke
 newpath
  390.28   744.66 M
  400.41   744.66 L
  400.41   746.34 L
  399.56   748.03 L
  398.72   748.88 L
  397.03   749.72 L
  394.50   749.72 L
  392.81   748.88 L
  391.13   747.19 L
  390.28   744.66 L
  390.28   742.97 L
  391.13   740.44 L
  392.81   738.75 L
  394.50   737.91 L
  397.03   737.91 L
  398.72   738.75 L
  400.41   740.44 L
 stroke
 newpath
  407.16   755.63 M
  407.16   741.28 L
  408.00   738.75 L
  409.69   737.91 L
  411.38   737.91 L
  404.63   749.72 M
  410.53   749.72 L
 stroke
    .800 setlinewidth
   1.500 setlinewidth
 newpath
   84.00   509.00 M
  286.56   509.00 L
   84.00   509.00 M
   84.00   524.00 L
   94.13   509.00 M
   94.13   516.50 L
  104.26   509.00 M
  104.26   516.50 L
  114.38   509.00 M
  114.38   516.50 L
  124.51   509.00 M
  124.51   524.00 L
  134.64   509.00 M
  134.64   516.50 L
  144.77   509.00 M
  144.77   516.50 L
  154.90   509.00 M
  154.90   516.50 L
  165.03   509.00 M
  165.03   524.00 L
  175.15   509.00 M
  175.15   516.50 L
  185.28   509.00 M
  185.28   516.50 L
  195.41   509.00 M
  195.41   516.50 L
  205.54   509.00 M
  205.54   524.00 L
  215.67   509.00 M
  215.67   516.50 L
  225.79   509.00 M
  225.79   516.50 L
  235.92   509.00 M
  235.92   516.50 L
  246.05   509.00 M
  246.05   524.00 L
  256.18   509.00 M
  256.18   516.50 L
  266.31   509.00 M
  266.31   516.50 L
  276.43   509.00 M
  276.43   516.50 L
  286.56   509.00 M
  286.56   524.00 L
 stroke
 newpath
   84.00   705.00 M
  286.56   705.00 L
   84.00   705.00 M
   84.00   690.00 L
   94.13   705.00 M
   94.13   697.50 L
  104.26   705.00 M
  104.26   697.50 L
  114.38   705.00 M
  114.38   697.50 L
  124.51   705.00 M
  124.51   690.00 L
  134.64   705.00 M
  134.64   697.50 L
  144.77   705.00 M
  144.77   697.50 L
  154.90   705.00 M
  154.90   697.50 L
  165.03   705.00 M
  165.03   690.00 L
  175.15   705.00 M
  175.15   697.50 L
  185.28   705.00 M
  185.28   697.50 L
  195.41   705.00 M
  195.41   697.50 L
  205.54   705.00 M
  205.54   690.00 L
  215.67   705.00 M
  215.67   697.50 L
  225.79   705.00 M
  225.79   697.50 L
  235.92   705.00 M
  235.92   697.50 L
  246.05   705.00 M
  246.05   690.00 L
  256.18   705.00 M
  256.18   697.50 L
  266.31   705.00 M
  266.31   697.50 L
  276.43   705.00 M
  276.43   697.50 L
  286.56   705.00 M
  286.56   690.00 L
 stroke
 newpath
   84.00   509.00 M
   84.00   705.00 L
   84.00   509.00 M
   99.00   509.00 L
   84.00   516.84 M
   91.50   516.84 L
   84.00   524.68 M
   91.50   524.68 L
   84.00   532.52 M
   91.50   532.52 L
   84.00   540.36 M
   91.50   540.36 L
   84.00   548.20 M
   99.00   548.20 L
   84.00   556.04 M
   91.50   556.04 L
   84.00   563.88 M
   91.50   563.88 L
   84.00   571.72 M
   91.50   571.72 L
   84.00   579.56 M
   91.50   579.56 L
   84.00   587.40 M
   99.00   587.40 L
   84.00   595.24 M
   91.50   595.24 L
   84.00   603.08 M
   91.50   603.08 L
   84.00   610.92 M
   91.50   610.92 L
   84.00   618.76 M
   91.50   618.76 L
   84.00   626.60 M
   99.00   626.60 L
   84.00   634.44 M
   91.50   634.44 L
   84.00   642.28 M
   91.50   642.28 L
   84.00   650.12 M
   91.50   650.12 L
   84.00   657.96 M
   91.50   657.96 L
   84.00   665.80 M
   99.00   665.80 L
   84.00   673.64 M
   91.50   673.64 L
   84.00   681.48 M
   91.50   681.48 L
   84.00   689.32 M
   91.50   689.32 L
   84.00   697.16 M
   91.50   697.16 L
   84.00   705.00 M
   99.00   705.00 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
   76.50   509.00   1.0000  0      .00     1.00 (0) putlabel
   76.50   548.20   1.0000  0      .00     1.00 (.1) putlabel
   76.50   587.40   1.0000  0      .00     1.00 (.2) putlabel
   76.50   626.60   1.0000  0      .00     1.00 (.3) putlabel
   76.50   665.80   1.0000  0      .00     1.00 (.4) putlabel
   76.50   705.00   1.0000  0      .00     1.00 (.5) putlabel
 newpath
  286.56   509.00 M
  286.56   705.00 L
  286.56   509.00 M
  271.56   509.00 L
  286.56   516.84 M
  279.06   516.84 L
  286.56   524.68 M
  279.06   524.68 L
  286.56   532.52 M
  279.06   532.52 L
  286.56   540.36 M
  279.06   540.36 L
  286.56   548.20 M
  271.56   548.20 L
  286.56   556.04 M
  279.06   556.04 L
  286.56   563.88 M
  279.06   563.88 L
  286.56   571.72 M
  279.06   571.72 L
  286.56   579.56 M
  279.06   579.56 L
  286.56   587.40 M
  271.56   587.40 L
  286.56   595.24 M
  279.06   595.24 L
  286.56   603.08 M
  279.06   603.08 L
  286.56   610.92 M
  279.06   610.92 L
  286.56   618.76 M
  279.06   618.76 L
  286.56   626.60 M
  271.56   626.60 L
  286.56   634.44 M
  279.06   634.44 L
  286.56   642.28 M
  279.06   642.28 L
  286.56   650.12 M
  279.06   650.12 L
  286.56   657.96 M
  279.06   657.96 L
  286.56   665.80 M
  271.56   665.80 L
  286.56   673.64 M
  279.06   673.64 L
  286.56   681.48 M
  279.06   681.48 L
  286.56   689.32 M
  279.06   689.32 L
  286.56   697.16 M
  279.06   697.16 L
  286.56   705.00 M
  271.56   705.00 L
 stroke
   1.000 setlinewidth
gsave newpath
    84.00    509.00 M
   286.56    509.00 L
   286.56    705.00 L
    84.00    705.00 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
   123.70   551.16      .00   4  0     1.00 DoDot
   171.10   558.91      .00   4  0     1.00 DoDot
   241.19   530.68      .00   4  0     1.00 DoDot
 newpath
  123.70   551.16 M
  171.10   558.91 L
  241.19   530.68 L
  123.70   551.16 M
  135.45   551.16 L
 stroke
   135.45   551.16    90.00   2  0     1.00 DoDot
 newpath
  171.10   558.91 M
  190.35   558.91 L
 stroke
   190.35   558.91    90.00   2  0     1.00 DoDot
 newpath
  241.19   530.68 M
  264.28   530.68 L
 stroke
   264.28   530.68    90.00   2  0     1.00 DoDot
   123.70   551.16      .00   4  0     1.00 DoDot
   171.10   558.91      .00   4  0     1.00 DoDot
   241.19   530.68      .00   4  0     1.00 DoDot
 newpath
  123.70   551.16 M
  111.95   551.16 L
 stroke
   111.95   551.16    90.00   2  0     1.00 DoDot
 newpath
  171.10   558.91 M
  151.86   558.91 L
 stroke
   151.86   558.91    90.00   2  0     1.00 DoDot
 newpath
  241.19   530.68 M
  218.10   530.68 L
 stroke
   218.10   530.68    90.00   2  0     1.00 DoDot
   123.70   551.16      .00   4  0     1.00 DoDot
   171.10   558.91      .00   4  0     1.00 DoDot
   241.19   530.68      .00   4  0     1.00 DoDot
 newpath
  123.70   551.16 M
  123.70   559.51 L
 stroke
   123.70   559.51      .00   2  0     1.00 DoDot
 newpath
  171.10   558.91 M
  171.10   565.33 L
 stroke
   171.10   565.33      .00   2  0     1.00 DoDot
 newpath
  241.19   530.68 M
  241.19   537.32 L
 stroke
   241.19   537.32      .00   2  0     1.00 DoDot
   123.70   551.16      .00   4  0     1.00 DoDot
   171.10   558.91      .00   4  0     1.00 DoDot
   241.19   530.68      .00   4  0     1.00 DoDot
 newpath
  123.70   551.16 M
  123.70   542.81 L
 stroke
   123.70   542.81      .00   2  0     1.00 DoDot
 newpath
  171.10   558.91 M
  171.10   552.48 L
 stroke
   171.10   552.48      .00   2  0     1.00 DoDot
 newpath
  241.19   530.68 M
  241.19   524.05 L
 stroke
   241.19   524.05      .00   2  0     1.00 DoDot
   123.70   551.16      .00   4  0     1.00 DoDot
   171.10   558.91      .00   4  0     1.00 DoDot
   241.19   530.68      .00   4  0     1.00 DoDot
    95.14   587.45      .00   4  3     1.00 DoDot
   118.23   601.78      .00   4  3     1.00 DoDot
   174.75   560.64      .00   4  3     1.00 DoDot
 newpath
   95.14   587.45 M
  118.23   601.78 L
  174.75   560.64 L
   95.14   587.45 M
   99.80   587.45 L
 stroke
    99.80   587.45    90.00   2  0     1.00 DoDot
 newpath
  118.23   601.78 M
  129.37   601.78 L
 stroke
   129.37   601.78    90.00   2  0     1.00 DoDot
 newpath
  174.75   560.64 M
  193.79   560.64 L
 stroke
   193.79   560.64    90.00   2  0     1.00 DoDot
    95.14   587.45      .00   4  3     1.00 DoDot
   118.23   601.78      .00   4  3     1.00 DoDot
   174.75   560.64      .00   4  3     1.00 DoDot
 newpath
   95.14   587.45 M
   90.48   587.45 L
 stroke
    90.48   587.45    90.00   2  0     1.00 DoDot
 newpath
  118.23   601.78 M
  107.09   601.78 L
 stroke
   107.09   601.78    90.00   2  0     1.00 DoDot
 newpath
  174.75   560.64 M
  155.71   560.64 L
 stroke
   155.71   560.64    90.00   2  0     1.00 DoDot
    95.14   587.45      .00   4  3     1.00 DoDot
   118.23   601.78      .00   4  3     1.00 DoDot
   174.75   560.64      .00   4  3     1.00 DoDot
 newpath
   95.14   587.45 M
   95.14   592.84 L
 stroke
    95.14   592.84      .00   2  0     1.00 DoDot
 newpath
  118.23   601.78 M
  118.23   609.81 L
 stroke
   118.23   609.81      .00   2  0     1.00 DoDot
 newpath
  174.75   560.64 M
  174.75   570.72 L
 stroke
   174.75   570.72      .00   2  0     1.00 DoDot
    95.14   587.45      .00   4  3     1.00 DoDot
   118.23   601.78      .00   4  3     1.00 DoDot
   174.75   560.64      .00   4  3     1.00 DoDot
 newpath
   95.14   587.45 M
   95.14   582.07 L
 stroke
    95.14   582.07      .00   2  0     1.00 DoDot
 newpath
  118.23   601.78 M
  118.23   593.75 L
 stroke
   118.23   593.75      .00   2  0     1.00 DoDot
 newpath
  174.75   560.64 M
  174.75   550.56 L
 stroke
   174.75   550.56      .00   2  0     1.00 DoDot
    95.14   587.45      .00   4  3     1.00 DoDot
   118.23   601.78      .00   4  3     1.00 DoDot
   174.75   560.64      .00   4  3     1.00 DoDot
grestore
   1.500 setlinewidth
 newpath
   84.00   313.00 M
  286.56   313.00 L
   84.00   313.00 M
   84.00   328.00 L
   94.13   313.00 M
   94.13   320.50 L
  104.26   313.00 M
  104.26   320.50 L
  114.38   313.00 M
  114.38   320.50 L
  124.51   313.00 M
  124.51   328.00 L
  134.64   313.00 M
  134.64   320.50 L
  144.77   313.00 M
  144.77   320.50 L
  154.90   313.00 M
  154.90   320.50 L
  165.03   313.00 M
  165.03   328.00 L
  175.15   313.00 M
  175.15   320.50 L
  185.28   313.00 M
  185.28   320.50 L
  195.41   313.00 M
  195.41   320.50 L
  205.54   313.00 M
  205.54   328.00 L
  215.67   313.00 M
  215.67   320.50 L
  225.79   313.00 M
  225.79   320.50 L
  235.92   313.00 M
  235.92   320.50 L
  246.05   313.00 M
  246.05   328.00 L
  256.18   313.00 M
  256.18   320.50 L
  266.31   313.00 M
  266.31   320.50 L
  276.43   313.00 M
  276.43   320.50 L
  286.56   313.00 M
  286.56   328.00 L
 stroke
 newpath
   84.00   509.00 M
  286.56   509.00 L
   84.00   509.00 M
   84.00   494.00 L
   94.13   509.00 M
   94.13   501.50 L
  104.26   509.00 M
  104.26   501.50 L
  114.38   509.00 M
  114.38   501.50 L
  124.51   509.00 M
  124.51   494.00 L
  134.64   509.00 M
  134.64   501.50 L
  144.77   509.00 M
  144.77   501.50 L
  154.90   509.00 M
  154.90   501.50 L
  165.03   509.00 M
  165.03   494.00 L
  175.15   509.00 M
  175.15   501.50 L
  185.28   509.00 M
  185.28   501.50 L
  195.41   509.00 M
  195.41   501.50 L
  205.54   509.00 M
  205.54   494.00 L
  215.67   509.00 M
  215.67   501.50 L
  225.79   509.00 M
  225.79   501.50 L
  235.92   509.00 M
  235.92   501.50 L
  246.05   509.00 M
  246.05   494.00 L
  256.18   509.00 M
  256.18   501.50 L
  266.31   509.00 M
  266.31   501.50 L
  276.43   509.00 M
  276.43   501.50 L
  286.56   509.00 M
  286.56   494.00 L
 stroke
 newpath
   84.00   313.00 M
   84.00   509.00 L
   84.00   313.00 M
   99.00   313.00 L
   84.00   322.80 M
   91.50   322.80 L
   84.00   332.60 M
   91.50   332.60 L
   84.00   342.40 M
   91.50   342.40 L
   84.00   352.20 M
   99.00   352.20 L
   84.00   362.01 M
   91.50   362.01 L
   84.00   371.81 M
   91.50   371.81 L
   84.00   381.61 M
   91.50   381.61 L
   84.00   391.41 M
   99.00   391.41 L
   84.00   401.21 M
   91.50   401.21 L
   84.00   411.01 M
   91.50   411.01 L
   84.00   420.81 M
   91.50   420.81 L
   84.00   430.61 M
   99.00   430.61 L
   84.00   440.41 M
   91.50   440.41 L
   84.00   450.21 M
   91.50   450.21 L
   84.00   460.01 M
   91.50   460.01 L
   84.00   469.82 M
   99.00   469.82 L
   84.00   479.62 M
   91.50   479.62 L
   84.00   489.42 M
   91.50   489.42 L
   84.00   499.22 M
   91.50   499.22 L
 stroke
   76.50   313.00   1.0000  0      .00     1.00 (0) putlabel
   76.50   352.20   1.0000  0      .00     1.00 (200) putlabel
   76.50   391.41   1.0000  0      .00     1.00 (400) putlabel
   76.50   430.61   1.0000  0      .00     1.00 (600) putlabel
   76.50   469.82   1.0000  0      .00     1.00 (800) putlabel
 newpath
  286.56   313.00 M
  286.56   509.00 L
  286.56   313.00 M
  271.56   313.00 L
  286.56   322.80 M
  279.06   322.80 L
  286.56   332.60 M
  279.06   332.60 L
  286.56   342.40 M
  279.06   342.40 L
  286.56   352.20 M
  271.56   352.20 L
  286.56   362.01 M
  279.06   362.01 L
  286.56   371.81 M
  279.06   371.81 L
  286.56   381.61 M
  279.06   381.61 L
  286.56   391.41 M
  271.56   391.41 L
  286.56   401.21 M
  279.06   401.21 L
  286.56   411.01 M
  279.06   411.01 L
  286.56   420.81 M
  279.06   420.81 L
  286.56   430.61 M
  271.56   430.61 L
  286.56   440.41 M
  279.06   440.41 L
  286.56   450.21 M
  279.06   450.21 L
  286.56   460.01 M
  279.06   460.01 L
  286.56   469.82 M
  271.56   469.82 L
  286.56   479.62 M
  279.06   479.62 L
  286.56   489.42 M
  279.06   489.42 L
  286.56   499.22 M
  279.06   499.22 L
 stroke
   1.000 setlinewidth
gsave newpath
    84.00    313.00 M
   286.56    313.00 L
   286.56    509.00 L
    84.00    509.00 L
closepath clip
   123.70   375.86      .00   4  0     1.00 DoDot
   171.10   368.18      .00   4  0     1.00 DoDot
   241.19   363.97      .00   4  0     1.00 DoDot
 newpath
  123.70   375.86 M
  171.10   368.18 L
  241.19   363.97 L
  123.70   375.86 M
  135.45   375.86 L
 stroke
   135.45   375.86    90.00   2  0     1.00 DoDot
 newpath
  171.10   368.18 M
  190.35   368.18 L
 stroke
   190.35   368.18    90.00   2  0     1.00 DoDot
 newpath
  241.19   363.97 M
  264.28   363.97 L
 stroke
   264.28   363.97    90.00   2  0     1.00 DoDot
   123.70   375.86      .00   4  0     1.00 DoDot
   171.10   368.18      .00   4  0     1.00 DoDot
   241.19   363.97      .00   4  0     1.00 DoDot
 newpath
  123.70   375.86 M
  111.95   375.86 L
 stroke
   111.95   375.86    90.00   2  0     1.00 DoDot
 newpath
  171.10   368.18 M
  151.86   368.18 L
 stroke
   151.86   368.18    90.00   2  0     1.00 DoDot
 newpath
  241.19   363.97 M
  218.10   363.97 L
 stroke
   218.10   363.97    90.00   2  0     1.00 DoDot
   123.70   375.86      .00   4  0     1.00 DoDot
   171.10   368.18      .00   4  0     1.00 DoDot
   241.19   363.97      .00   4  0     1.00 DoDot
 newpath
  123.70   375.86 M
  123.70   380.61 L
 stroke
   123.70   380.61      .00   2  0     1.00 DoDot
 newpath
  171.10   368.18 M
  171.10   372.32 L
 stroke
   171.10   372.32      .00   2  0     1.00 DoDot
 newpath
  241.19   363.97 M
  241.19   375.39 L
 stroke
   241.19   375.39      .00   2  0     1.00 DoDot
   123.70   375.86      .00   4  0     1.00 DoDot
   171.10   368.18      .00   4  0     1.00 DoDot
   241.19   363.97      .00   4  0     1.00 DoDot
 newpath
  123.70   375.86 M
  123.70   371.11 L
 stroke
   123.70   371.11      .00   2  0     1.00 DoDot
 newpath
  171.10   368.18 M
  171.10   364.04 L
 stroke
   171.10   364.04      .00   2  0     1.00 DoDot
 newpath
  241.19   363.97 M
  241.19   352.55 L
 stroke
   241.19   352.55      .00   2  0     1.00 DoDot
   123.70   375.86      .00   4  0     1.00 DoDot
   171.10   368.18      .00   4  0     1.00 DoDot
   241.19   363.97      .00   4  0     1.00 DoDot
    95.14   444.54      .00   4  3     1.00 DoDot
   118.23   430.75      .00   4  3     1.00 DoDot
   174.75   407.60      .00   4  3     1.00 DoDot
 newpath
   95.14   444.54 M
  118.23   430.75 L
  174.75   407.60 L
   95.14   444.54 M
   99.80   444.54 L
 stroke
    99.80   444.54    90.00   2  0     1.00 DoDot
 newpath
  118.23   430.75 M
  129.37   430.75 L
 stroke
   129.37   430.75    90.00   2  0     1.00 DoDot
 newpath
  174.75   407.60 M
  193.79   407.60 L
 stroke
   193.79   407.60    90.00   2  0     1.00 DoDot
    95.14   444.54      .00   4  3     1.00 DoDot
   118.23   430.75      .00   4  3     1.00 DoDot
   174.75   407.60      .00   4  3     1.00 DoDot
 newpath
   95.14   444.54 M
   90.48   444.54 L
 stroke
    90.48   444.54    90.00   2  0     1.00 DoDot
 newpath
  118.23   430.75 M
  107.09   430.75 L
 stroke
   107.09   430.75    90.00   2  0     1.00 DoDot
 newpath
  174.75   407.60 M
  155.71   407.60 L
 stroke
   155.71   407.60    90.00   2  0     1.00 DoDot
    95.14   444.54      .00   4  3     1.00 DoDot
   118.23   430.75      .00   4  3     1.00 DoDot
   174.75   407.60      .00   4  3     1.00 DoDot
 newpath
   95.14   444.54 M
   95.14   449.25 L
 stroke
    95.14   449.25      .00   2  0     1.00 DoDot
 newpath
  118.23   430.75 M
  118.23   439.03 L
 stroke
   118.23   439.03      .00   2  0     1.00 DoDot
 newpath
  174.75   407.60 M
  174.75   412.68 L
 stroke
   174.75   412.68      .00   2  0     1.00 DoDot
    95.14   444.54      .00   4  3     1.00 DoDot
   118.23   430.75      .00   4  3     1.00 DoDot
   174.75   407.60      .00   4  3     1.00 DoDot
 newpath
   95.14   444.54 M
   95.14   439.84 L
 stroke
    95.14   439.84      .00   2  0     1.00 DoDot
 newpath
  118.23   430.75 M
  118.23   422.47 L
 stroke
   118.23   422.47      .00   2  0     1.00 DoDot
 newpath
  174.75   407.60 M
  174.75   402.52 L
 stroke
   174.75   402.52      .00   2  0     1.00 DoDot
    95.14   444.54      .00   4  3     1.00 DoDot
   118.23   430.75      .00   4  3     1.00 DoDot
   174.75   407.60      .00   4  3     1.00 DoDot
grestore
   1.500 setlinewidth
 newpath
   84.00   117.00 M
  286.56   117.00 L
   84.00   117.00 M
   84.00   132.00 L
   94.13   117.00 M
   94.13   124.50 L
  104.26   117.00 M
  104.26   124.50 L
  114.38   117.00 M
  114.38   124.50 L
  124.51   117.00 M
  124.51   132.00 L
  134.64   117.00 M
  134.64   124.50 L
  144.77   117.00 M
  144.77   124.50 L
  154.90   117.00 M
  154.90   124.50 L
  165.03   117.00 M
  165.03   132.00 L
  175.15   117.00 M
  175.15   124.50 L
  185.28   117.00 M
  185.28   124.50 L
  195.41   117.00 M
  195.41   124.50 L
  205.54   117.00 M
  205.54   132.00 L
  215.67   117.00 M
  215.67   124.50 L
  225.79   117.00 M
  225.79   124.50 L
  235.92   117.00 M
  235.92   124.50 L
  246.05   117.00 M
  246.05   132.00 L
  256.18   117.00 M
  256.18   124.50 L
  266.31   117.00 M
  266.31   124.50 L
  276.43   117.00 M
  276.43   124.50 L
  286.56   117.00 M
  286.56   132.00 L
 stroke
   84.00   102.00    .0000  0      .00     1.00 (0) putlabel
  124.51   102.00    .0000  0      .00     1.00 (.2) putlabel
  165.03   102.00    .0000  0      .00     1.00 (.4) putlabel
  205.54   102.00    .0000  0      .00     1.00 (.6) putlabel
  246.05   102.00    .0000  0      .00     1.00 (.8) putlabel
  286.56   102.00    .0000  0      .00     1.00 (1) putlabel
 newpath
   84.00   313.00 M
  286.56   313.00 L
   84.00   313.00 M
   84.00   298.00 L
   94.13   313.00 M
   94.13   305.50 L
  104.26   313.00 M
  104.26   305.50 L
  114.38   313.00 M
  114.38   305.50 L
  124.51   313.00 M
  124.51   298.00 L
  134.64   313.00 M
  134.64   305.50 L
  144.77   313.00 M
  144.77   305.50 L
  154.90   313.00 M
  154.90   305.50 L
  165.03   313.00 M
  165.03   298.00 L
  175.15   313.00 M
  175.15   305.50 L
  185.28   313.00 M
  185.28   305.50 L
  195.41   313.00 M
  195.41   305.50 L
  205.54   313.00 M
  205.54   298.00 L
  215.67   313.00 M
  215.67   305.50 L
  225.79   313.00 M
  225.79   305.50 L
  235.92   313.00 M
  235.92   305.50 L
  246.05   313.00 M
  246.05   298.00 L
  256.18   313.00 M
  256.18   305.50 L
  266.31   313.00 M
  266.31   305.50 L
  276.43   313.00 M
  276.43   305.50 L
  286.56   313.00 M
  286.56   298.00 L
 stroke
 newpath
   84.00   117.00 M
   84.00   313.00 L
   84.00   117.00 M
   91.50   117.00 L
   84.00   131.00 M
   91.50   131.00 L
   84.00   145.00 M
   99.00   145.00 L
   84.00   159.00 M
   91.50   159.00 L
   84.00   173.00 M
   91.50   173.00 L
   84.00   187.00 M
   91.50   187.00 L
   84.00   201.00 M
   91.50   201.00 L
   84.00   215.00 M
   99.00   215.00 L
   84.00   229.00 M
   91.50   229.00 L
   84.00   243.00 M
   91.50   243.00 L
   84.00   257.00 M
   91.50   257.00 L
   84.00   271.00 M
   91.50   271.00 L
   84.00   285.00 M
   99.00   285.00 L
   84.00   299.00 M
   91.50   299.00 L
   84.00   313.00 M
   91.50   313.00 L
 stroke
   76.50   145.00   1.0000  0      .00     1.00 (-30) putlabel
   76.50   215.00   1.0000  0      .00     1.00 (-25) putlabel
   76.50   285.00   1.0000  0      .00     1.00 (-20) putlabel
 newpath
  286.56   117.00 M
  286.56   313.00 L
  286.56   117.00 M
  279.06   117.00 L
  286.56   131.00 M
  279.06   131.00 L
  286.56   145.00 M
  271.56   145.00 L
  286.56   159.00 M
  279.06   159.00 L
  286.56   173.00 M
  279.06   173.00 L
  286.56   187.00 M
  279.06   187.00 L
  286.56   201.00 M
  279.06   201.00 L
  286.56   215.00 M
  271.56   215.00 L
  286.56   229.00 M
  279.06   229.00 L
  286.56   243.00 M
  279.06   243.00 L
  286.56   257.00 M
  279.06   257.00 L
  286.56   271.00 M
  279.06   271.00 L
  286.56   285.00 M
  271.56   285.00 L
  286.56   299.00 M
  279.06   299.00 L
  286.56   313.00 M
  279.06   313.00 L
 stroke
   1.000 setlinewidth
gsave newpath
    84.00    117.00 M
   286.56    117.00 L
   286.56    313.00 L
    84.00    313.00 L
closepath clip
   123.70   247.17      .00   4  0     1.00 DoDot
   171.10   220.95      .00   4  0     1.00 DoDot
   241.19   197.26      .00   4  0     1.00 DoDot
 newpath
  123.70   247.17 M
  171.10   220.95 L
  241.19   197.26 L
  123.70   247.17 M
  135.45   247.17 L
 stroke
   135.45   247.17    90.00   2  0     1.00 DoDot
 newpath
  171.10   220.95 M
  190.35   220.95 L
 stroke
   190.35   220.95    90.00   2  0     1.00 DoDot
 newpath
  241.19   197.26 M
  264.28   197.26 L
 stroke
   264.28   197.26    90.00   2  0     1.00 DoDot
   123.70   247.17      .00   4  0     1.00 DoDot
   171.10   220.95      .00   4  0     1.00 DoDot
   241.19   197.26      .00   4  0     1.00 DoDot
 newpath
  123.70   247.17 M
  111.95   247.17 L
 stroke
   111.95   247.17    90.00   2  0     1.00 DoDot
 newpath
  171.10   220.95 M
  151.86   220.95 L
 stroke
   151.86   220.95    90.00   2  0     1.00 DoDot
 newpath
  241.19   197.26 M
  218.10   197.26 L
 stroke
   218.10   197.26    90.00   2  0     1.00 DoDot
   123.70   247.17      .00   4  0     1.00 DoDot
   171.10   220.95      .00   4  0     1.00 DoDot
   241.19   197.26      .00   4  0     1.00 DoDot
 newpath
  123.70   247.17 M
  123.70   260.15 L
 stroke
   123.70   260.15      .00   2  0     1.00 DoDot
 newpath
  171.10   220.95 M
  171.10   232.04 L
 stroke
   171.10   232.04      .00   2  0     1.00 DoDot
 newpath
  241.19   197.26 M
  241.19   212.03 L
 stroke
   241.19   212.03      .00   2  0     1.00 DoDot
   123.70   247.17      .00   4  0     1.00 DoDot
   171.10   220.95      .00   4  0     1.00 DoDot
   241.19   197.26      .00   4  0     1.00 DoDot
 newpath
  123.70   247.17 M
  123.70   234.19 L
 stroke
   123.70   234.19      .00   2  0     1.00 DoDot
 newpath
  171.10   220.95 M
  171.10   209.86 L
 stroke
   171.10   209.86      .00   2  0     1.00 DoDot
 newpath
  241.19   197.26 M
  241.19   182.49 L
 stroke
   241.19   182.49      .00   2  0     1.00 DoDot
   123.70   247.17      .00   4  0     1.00 DoDot
   171.10   220.95      .00   4  0     1.00 DoDot
   241.19   197.26      .00   4  0     1.00 DoDot
    95.14   256.47      .00   4  3     1.00 DoDot
   118.23   224.72      .00   4  3     1.00 DoDot
   174.75   200.22      .00   4  3     1.00 DoDot
 newpath
   95.14   256.47 M
  118.23   224.72 L
  174.75   200.22 L
   95.14   256.47 M
   99.80   256.47 L
 stroke
    99.80   256.47    90.00   2  0     1.00 DoDot
 newpath
  118.23   224.72 M
  129.37   224.72 L
 stroke
   129.37   224.72    90.00   2  0     1.00 DoDot
 newpath
  174.75   200.22 M
  193.79   200.22 L
 stroke
   193.79   200.22    90.00   2  0     1.00 DoDot
    95.14   256.47      .00   4  3     1.00 DoDot
   118.23   224.72      .00   4  3     1.00 DoDot
   174.75   200.22      .00   4  3     1.00 DoDot
 newpath
   95.14   256.47 M
   90.48   256.47 L
 stroke
    90.48   256.47    90.00   2  0     1.00 DoDot
 newpath
  118.23   224.72 M
  107.09   224.72 L
 stroke
   107.09   224.72    90.00   2  0     1.00 DoDot
 newpath
  174.75   200.22 M
  155.71   200.22 L
 stroke
   155.71   200.22    90.00   2  0     1.00 DoDot
    95.14   256.47      .00   4  3     1.00 DoDot
   118.23   224.72      .00   4  3     1.00 DoDot
   174.75   200.22      .00   4  3     1.00 DoDot
 newpath
   95.14   256.47 M
   95.14   270.57 L
 stroke
    95.14   270.57      .00   2  0     1.00 DoDot
 newpath
  118.23   224.72 M
  118.23   235.15 L
 stroke
   118.23   235.15      .00   2  0     1.00 DoDot
 newpath
  174.75   200.22 M
  174.75   208.27 L
 stroke
   174.75   208.27      .00   2  0     1.00 DoDot
    95.14   256.47      .00   4  3     1.00 DoDot
   118.23   224.72      .00   4  3     1.00 DoDot
   174.75   200.22      .00   4  3     1.00 DoDot
 newpath
   95.14   256.47 M
   95.14   242.37 L
 stroke
    95.14   242.37      .00   2  0     1.00 DoDot
 newpath
  118.23   224.72 M
  118.23   214.29 L
 stroke
   118.23   214.29      .00   2  0     1.00 DoDot
 newpath
  174.75   200.22 M
  174.75   192.17 L
 stroke
   174.75   192.17      .00   2  0     1.00 DoDot
    95.14   256.47      .00   4  3     1.00 DoDot
   118.23   224.72      .00   4  3     1.00 DoDot
   174.75   200.22      .00   4  3     1.00 DoDot
grestore
    .800 setlinewidth
   1.644 setlinewidth
 newpath
   18.17   163.56 M
   35.89   163.56 L
   18.17   163.56 M
   35.89   170.31 L
   18.17   177.06 M
   35.89   170.31 L
   18.17   177.06 M
   35.89   177.06 L
 stroke
   1.306 setlinewidth
 newpath
   30.32   182.46 M
   40.95   182.46 L
   30.32   182.46 M
   30.32   187.02 L
   30.83   188.54 L
   31.33   189.04 L
   32.35   189.55 L
   33.36   189.55 L
   34.37   189.04 L
   34.88   188.54 L
   35.38   187.02 L
   35.38   182.46 M
   35.38   187.02 L
   35.89   188.54 L
   36.40   189.04 L
   37.41   189.55 L
   38.93   189.55 L
   39.94   189.04 L
   40.45   188.54 L
   40.95   187.02 L
   40.95   182.46 L
 stroke
   1.644 setlinewidth
 newpath
   14.80   209.46 M
   16.48   207.78 L
   19.01   206.09 L
   22.39   204.40 L
   26.61   203.56 L
   29.98   203.56 L
   34.20   204.40 L
   37.58   206.09 L
   40.11   207.78 L
   41.80   209.46 L
 stroke
 newpath
   24.08   215.37 M
   35.89   215.37 L
   27.45   215.37 M
   24.92   217.90 L
   24.08   219.59 L
   24.08   222.12 L
   24.92   223.81 L
   27.45   224.65 L
   35.89   224.65 L
   27.45   224.65 M
   24.92   227.18 L
   24.08   228.87 L
   24.08   231.40 L
   24.92   233.09 L
   27.45   233.93 L
   35.89   233.93 L
 stroke
 newpath
   24.08   249.96 M
   35.89   249.96 L
   26.61   249.96 M
   24.92   248.28 L
   24.08   246.59 L
   24.08   244.06 L
   24.92   242.37 L
   26.61   240.68 L
   29.14   239.84 L
   30.83   239.84 L
   33.36   240.68 L
   35.05   242.37 L
   35.89   244.06 L
   35.89   246.59 L
   35.05   248.28 L
   33.36   249.96 L
 stroke
 newpath
   24.08   265.99 M
   37.58   265.99 L
   40.11   265.15 L
   40.95   264.31 L
   41.80   262.62 L
   41.80   260.09 L
   40.95   258.40 L
   26.61   265.99 M
   24.92   264.31 L
   24.08   262.62 L
   24.08   260.09 L
   24.92   258.40 L
   26.61   256.71 L
   29.14   255.87 L
   30.83   255.87 L
   33.36   256.71 L
   35.05   258.40 L
   35.89   260.09 L
   35.89   262.62 L
   35.05   264.31 L
   33.36   265.99 L
 stroke
 newpath
   14.80   271.90 M
   16.48   273.59 L
   19.01   275.28 L
   22.39   276.96 L
   26.61   277.81 L
   29.98   277.81 L
   34.20   276.96 L
   37.58   275.28 L
   40.11   273.59 L
   41.80   271.90 L
 stroke
 newpath
   18.17   349.53 M
   35.89   342.78 L
   18.17   349.53 M
   35.89   356.28 L
   35.89   342.78 M
   35.89   356.28 L
 stroke
 newpath
   18.17   361.34 M
   32.51   361.34 L
   35.05   362.18 L
   35.89   363.87 L
   35.89   365.56 L
   24.08   358.81 M
   24.08   364.71 L
 stroke
   1.306 setlinewidth
 newpath
   33.86   369.27 M
   40.95   369.27 L
   36.90   369.27 M
   35.38   369.78 L
   34.37   370.79 L
   33.86   371.80 L
   33.86   373.32 L
 stroke
 newpath
   36.90   375.34 M
   36.90   381.42 L
   35.89   381.42 L
   34.88   380.91 L
   34.37   380.41 L
   33.86   379.39 L
   33.86   377.88 L
   34.37   376.86 L
   35.38   375.85 L
   36.90   375.34 L
   37.91   375.34 L
   39.43   375.85 L
   40.45   376.86 L
   40.95   377.88 L
   40.95   379.39 L
   40.45   380.41 L
   39.43   381.42 L
 stroke
 newpath
   35.38   390.02 M
   34.37   389.52 L
   33.86   388.00 L
   33.86   386.48 L
   34.37   384.96 L
   35.38   384.46 L
   36.40   384.96 L
   36.90   385.98 L
   37.41   388.51 L
   37.91   389.52 L
   38.93   390.02 L
   39.43   390.02 L
   40.45   389.52 L
   40.95   388.00 L
   40.95   386.48 L
   40.45   384.96 L
   39.43   384.46 L
 stroke
 newpath
   30.32   394.08 M
   38.93   394.08 L
   40.45   394.58 L
   40.95   395.59 L
   40.95   396.61 L
   33.86   392.56 M
   33.86   396.10 L
 stroke
   1.644 setlinewidth
 newpath
   14.80   416.01 M
   16.48   414.33 L
   19.01   412.64 L
   22.39   410.95 L
   26.61   410.11 L
   29.98   410.11 L
   34.20   410.95 L
   37.58   412.64 L
   40.11   414.33 L
   41.80   416.01 L
 stroke
 newpath
   18.17   431.20 M
   35.89   431.20 L
   26.61   431.20 M
   24.92   429.51 L
   24.08   427.83 L
   24.08   425.29 L
   24.92   423.61 L
   26.61   421.92 L
   29.14   421.08 L
   30.83   421.08 L
   33.36   421.92 L
   35.05   423.61 L
   35.89   425.29 L
   35.89   427.83 L
   35.05   429.51 L
   33.36   431.20 L
 stroke
 newpath
   24.08   447.23 M
   35.89   447.23 L
   26.61   447.23 M
   24.92   445.54 L
   24.08   443.86 L
   24.08   441.33 L
   24.92   439.64 L
   26.61   437.95 L
   29.14   437.11 L
   30.83   437.11 L
   33.36   437.95 L
   35.05   439.64 L
   35.89   441.33 L
   35.89   443.86 L
   35.05   445.54 L
   33.36   447.23 L
 stroke
 newpath
   24.08   452.29 M
   35.89   457.36 L
   24.08   462.42 M
   35.89   457.36 L
   39.26   455.67 L
   40.95   453.98 L
   41.80   452.29 L
   41.80   451.45 L
 stroke
 newpath
   26.61   475.92 M
   24.92   475.08 L
   24.08   472.54 L
   24.08   470.01 L
   24.92   467.48 L
   26.61   466.64 L
   28.30   467.48 L
   29.14   469.17 L
   29.98   473.39 L
   30.83   475.08 L
   32.51   475.92 L
   33.36   475.92 L
   35.05   475.08 L
   35.89   472.54 L
   35.89   470.01 L
   35.05   467.48 L
   33.36   466.64 L
 stroke
 newpath
   14.80   480.98 M
   16.48   482.67 L
   19.01   484.36 L
   22.39   486.04 L
   26.61   486.89 L
   29.98   486.89 L
   34.20   486.04 L
   37.58   484.36 L
   40.11   482.67 L
   41.80   480.98 L
 stroke
 newpath
   18.17   558.61 M
   35.89   551.86 L
   18.17   558.61 M
   35.89   565.36 L
   35.89   551.86 M
   35.89   565.36 L
 stroke
 newpath
   24.08   569.58 M
   35.89   569.58 L
   27.45   569.58 M
   24.92   572.11 L
   24.08   573.79 L
   24.08   576.33 L
   24.92   578.01 L
   27.45   578.86 L
   35.89   578.86 L
   27.45   578.86 M
   24.92   581.39 L
   24.08   583.08 L
   24.08   585.61 L
   24.92   587.29 L
   27.45   588.14 L
   35.89   588.14 L
 stroke
   1.306 setlinewidth
   1.644 setlinewidth
 newpath
   14.80   609.91 M
   16.48   608.22 L
   19.01   606.53 L
   22.39   604.84 L
   26.61   604.00 L
   29.98   604.00 L
   34.20   604.84 L
   37.58   606.53 L
   40.11   608.22 L
   41.80   609.91 L
 stroke
 newpath
   24.08   615.81 M
   35.89   615.81 L
   27.45   615.81 M
   24.92   618.34 L
   24.08   620.03 L
   24.08   622.56 L
   24.92   624.25 L
   27.45   625.09 L
   35.89   625.09 L
   27.45   625.09 M
   24.92   627.63 L
   24.08   629.31 L
   24.08   631.84 L
   24.92   633.53 L
   27.45   634.38 L
   35.89   634.38 L
 stroke
 newpath
   24.08   650.41 M
   35.89   650.41 L
   26.61   650.41 M
   24.92   648.72 L
   24.08   647.03 L
   24.08   644.50 L
   24.92   642.81 L
   26.61   641.13 L
   29.14   640.28 L
   30.83   640.28 L
   33.36   641.13 L
   35.05   642.81 L
   35.89   644.50 L
   35.89   647.03 L
   35.05   648.72 L
   33.36   650.41 L
 stroke
 newpath
   24.08   666.44 M
   37.58   666.44 L
   40.11   665.59 L
   40.95   664.75 L
   41.80   663.06 L
   41.80   660.53 L
   40.95   658.84 L
   26.61   666.44 M
   24.92   664.75 L
   24.08   663.06 L
   24.08   660.53 L
   24.92   658.84 L
   26.61   657.16 L
   29.14   656.31 L
   30.83   656.31 L
   33.36   657.16 L
   35.05   658.84 L
   35.89   660.53 L
   35.89   663.06 L
   35.05   664.75 L
   33.36   666.44 L
 stroke
 newpath
   14.80   672.34 M
   16.48   674.03 L
   19.01   675.72 L
   22.39   677.41 L
   26.61   678.25 L
   29.98   678.25 L
   34.20   677.41 L
   37.58   675.72 L
   40.11   674.03 L
   41.80   672.34 L
 stroke
    .800 setlinewidth
   1.644 setlinewidth
 newpath
  186.97    79.22 M
  177.68    67.41 L
  177.68    79.22 M
  186.97    79.22 L
  177.68    67.41 M
  186.97    67.41 L
 stroke
    .800 setlinewidth
   1.500 setlinewidth
 newpath
  394.44   509.00 M
  597.00   509.00 L
  394.44   509.00 M
  394.44   516.50 L
  408.91   509.00 M
  408.91   516.50 L
  423.37   509.00 M
  423.37   524.00 L
  437.84   509.00 M
  437.84   516.50 L
  452.31   509.00 M
  452.31   516.50 L
  466.78   509.00 M
  466.78   516.50 L
  481.25   509.00 M
  481.25   516.50 L
  495.72   509.00 M
  495.72   524.00 L
  510.19   509.00 M
  510.19   516.50 L
  524.66   509.00 M
  524.66   516.50 L
  539.12   509.00 M
  539.12   516.50 L
  553.59   509.00 M
  553.59   516.50 L
  568.06   509.00 M
  568.06   524.00 L
  582.53   509.00 M
  582.53   516.50 L
  597.00   509.00 M
  597.00   516.50 L
 stroke
 newpath
  394.44   705.00 M
  597.00   705.00 L
  394.44   705.00 M
  394.44   697.50 L
  408.91   705.00 M
  408.91   697.50 L
  423.37   705.00 M
  423.37   690.00 L
  437.84   705.00 M
  437.84   697.50 L
  452.31   705.00 M
  452.31   697.50 L
  466.78   705.00 M
  466.78   697.50 L
  481.25   705.00 M
  481.25   697.50 L
  495.72   705.00 M
  495.72   690.00 L
  510.19   705.00 M
  510.19   697.50 L
  524.66   705.00 M
  524.66   697.50 L
  539.12   705.00 M
  539.12   697.50 L
  553.59   705.00 M
  553.59   697.50 L
  568.06   705.00 M
  568.06   690.00 L
  582.53   705.00 M
  582.53   697.50 L
  597.00   705.00 M
  597.00   697.50 L
 stroke
 newpath
  394.44   509.00 M
  394.44   705.00 L
  394.44   509.00 M
  409.44   509.00 L
  394.44   516.84 M
  401.94   516.84 L
  394.44   524.68 M
  401.94   524.68 L
  394.44   532.52 M
  401.94   532.52 L
  394.44   540.36 M
  401.94   540.36 L
  394.44   548.20 M
  409.44   548.20 L
  394.44   556.04 M
  401.94   556.04 L
  394.44   563.88 M
  401.94   563.88 L
  394.44   571.72 M
  401.94   571.72 L
  394.44   579.56 M
  401.94   579.56 L
  394.44   587.40 M
  409.44   587.40 L
  394.44   595.24 M
  401.94   595.24 L
  394.44   603.08 M
  401.94   603.08 L
  394.44   610.92 M
  401.94   610.92 L
  394.44   618.76 M
  401.94   618.76 L
  394.44   626.60 M
  409.44   626.60 L
  394.44   634.44 M
  401.94   634.44 L
  394.44   642.28 M
  401.94   642.28 L
  394.44   650.12 M
  401.94   650.12 L
  394.44   657.96 M
  401.94   657.96 L
  394.44   665.80 M
  409.44   665.80 L
  394.44   673.64 M
  401.94   673.64 L
  394.44   681.48 M
  401.94   681.48 L
  394.44   689.32 M
  401.94   689.32 L
  394.44   697.16 M
  401.94   697.16 L
  394.44   705.00 M
  409.44   705.00 L
 stroke
  386.94   509.00   1.0000  0      .00     1.00 (0) putlabel
  386.94   548.20   1.0000  0      .00     1.00 (.1) putlabel
  386.94   587.40   1.0000  0      .00     1.00 (.2) putlabel
  386.94   626.60   1.0000  0      .00     1.00 (.3) putlabel
  386.94   665.80   1.0000  0      .00     1.00 (.4) putlabel
  386.94   705.00   1.0000  0      .00     1.00 (.5) putlabel
 newpath
  597.00   509.00 M
  597.00   705.00 L
  597.00   509.00 M
  582.00   509.00 L
  597.00   516.84 M
  589.50   516.84 L
  597.00   524.68 M
  589.50   524.68 L
  597.00   532.52 M
  589.50   532.52 L
  597.00   540.36 M
  589.50   540.36 L
  597.00   548.20 M
  582.00   548.20 L
  597.00   556.04 M
  589.50   556.04 L
  597.00   563.88 M
  589.50   563.88 L
  597.00   571.72 M
  589.50   571.72 L
  597.00   579.56 M
  589.50   579.56 L
  597.00   587.40 M
  582.00   587.40 L
  597.00   595.24 M
  589.50   595.24 L
  597.00   603.08 M
  589.50   603.08 L
  597.00   610.92 M
  589.50   610.92 L
  597.00   618.76 M
  589.50   618.76 L
  597.00   626.60 M
  582.00   626.60 L
  597.00   634.44 M
  589.50   634.44 L
  597.00   642.28 M
  589.50   642.28 L
  597.00   650.12 M
  589.50   650.12 L
  597.00   657.96 M
  589.50   657.96 L
  597.00   665.80 M
  582.00   665.80 L
  597.00   673.64 M
  589.50   673.64 L
  597.00   681.48 M
  589.50   681.48 L
  597.00   689.32 M
  589.50   689.32 L
  597.00   697.16 M
  589.50   697.16 L
  597.00   705.00 M
  582.00   705.00 L
 stroke
   1.000 setlinewidth
gsave newpath
   394.44    509.00 M
   597.00    509.00 L
   597.00    705.00 L
   394.44    705.00 L
closepath clip
   521.83   560.36      .00   4  0     1.00 DoDot
   494.56   552.51      .00   4  0     1.00 DoDot
   468.91   581.57      .00   4  0     1.00 DoDot
 newpath
  521.83   560.36 M
  494.56   552.51 L
  468.91   581.57 L
  521.83   560.36 M
  530.68   560.36 L
 stroke
   530.68   560.36    90.00   2  0     1.00 DoDot
 newpath
  494.56   552.51 M
  502.11   552.51 L
 stroke
   502.11   552.51    90.00   2  0     1.00 DoDot
 newpath
  468.91   581.57 M
  480.70   581.57 L
 stroke
   480.70   581.57    90.00   2  0     1.00 DoDot
   521.83   560.36      .00   4  0     1.00 DoDot
   494.56   552.51      .00   4  0     1.00 DoDot
   468.91   581.57      .00   4  0     1.00 DoDot
 newpath
  521.83   560.36 M
  512.99   560.36 L
 stroke
   512.99   560.36    90.00   2  0     1.00 DoDot
 newpath
  494.56   552.51 M
  487.01   552.51 L
 stroke
   487.01   552.51    90.00   2  0     1.00 DoDot
 newpath
  468.91   581.57 M
  457.12   581.57 L
 stroke
   457.12   581.57    90.00   2  0     1.00 DoDot
   521.83   560.36      .00   4  0     1.00 DoDot
   494.56   552.51      .00   4  0     1.00 DoDot
   468.91   581.57      .00   4  0     1.00 DoDot
 newpath
  521.83   560.36 M
  521.83   566.79 L
 stroke
   521.83   566.79      .00   2  0     1.00 DoDot
 newpath
  494.56   552.51 M
  494.56   559.09 L
 stroke
   494.56   559.09      .00   2  0     1.00 DoDot
 newpath
  468.91   581.57 M
  468.91   598.54 L
 stroke
   468.91   598.54      .00   2  0     1.00 DoDot
   521.83   560.36      .00   4  0     1.00 DoDot
   494.56   552.51      .00   4  0     1.00 DoDot
   468.91   581.57      .00   4  0     1.00 DoDot
 newpath
  521.83   560.36 M
  521.83   553.93 L
 stroke
   521.83   553.93      .00   2  0     1.00 DoDot
 newpath
  494.56   552.51 M
  494.56   545.93 L
 stroke
   494.56   545.93      .00   2  0     1.00 DoDot
 newpath
  468.91   581.57 M
  468.91   564.60 L
 stroke
   468.91   564.60      .00   2  0     1.00 DoDot
   521.83   560.36      .00   4  0     1.00 DoDot
   494.56   552.51      .00   4  0     1.00 DoDot
   468.91   581.57      .00   4  0     1.00 DoDot
   551.12   590.04      .00   4  3     1.00 DoDot
   525.47   598.15      .00   4  3     1.00 DoDot
   496.38   586.30      .00   4  3     1.00 DoDot
 newpath
  551.12   590.04 M
  525.47   598.15 L
  496.38   586.30 L
  551.12   590.04 M
  558.87   590.04 L
 stroke
   558.87   590.04    90.00   2  0     1.00 DoDot
 newpath
  525.47   598.15 M
  533.58   598.15 L
 stroke
   533.58   598.15    90.00   2  0     1.00 DoDot
 newpath
  496.38   586.30 M
  506.73   586.30 L
 stroke
   506.73   586.30    90.00   2  0     1.00 DoDot
   551.12   590.04      .00   4  3     1.00 DoDot
   525.47   598.15      .00   4  3     1.00 DoDot
   496.38   586.30      .00   4  3     1.00 DoDot
 newpath
  551.12   590.04 M
  543.36   590.04 L
 stroke
   543.36   590.04    90.00   2  0     1.00 DoDot
 newpath
  525.47   598.15 M
  517.35   598.15 L
 stroke
   517.35   598.15    90.00   2  0     1.00 DoDot
 newpath
  496.38   586.30 M
  486.04   586.30 L
 stroke
   486.04   586.30    90.00   2  0     1.00 DoDot
   551.12   590.04      .00   4  3     1.00 DoDot
   525.47   598.15      .00   4  3     1.00 DoDot
   496.38   586.30      .00   4  3     1.00 DoDot
 newpath
  551.12   590.04 M
  551.12   597.93 L
 stroke
   551.12   597.93      .00   2  0     1.00 DoDot
 newpath
  525.47   598.15 M
  525.47   605.73 L
 stroke
   525.47   605.73      .00   2  0     1.00 DoDot
 newpath
  496.38   586.30 M
  496.38   594.82 L
 stroke
   496.38   594.82      .00   2  0     1.00 DoDot
   551.12   590.04      .00   4  3     1.00 DoDot
   525.47   598.15      .00   4  3     1.00 DoDot
   496.38   586.30      .00   4  3     1.00 DoDot
 newpath
  551.12   590.04 M
  551.12   582.15 L
 stroke
   551.12   582.15      .00   2  0     1.00 DoDot
 newpath
  525.47   598.15 M
  525.47   590.57 L
 stroke
   525.47   590.57      .00   2  0     1.00 DoDot
 newpath
  496.38   586.30 M
  496.38   577.79 L
 stroke
   496.38   577.79      .00   2  0     1.00 DoDot
   551.12   590.04      .00   4  3     1.00 DoDot
   525.47   598.15      .00   4  3     1.00 DoDot
   496.38   586.30      .00   4  3     1.00 DoDot
grestore
   1.500 setlinewidth
 newpath
  394.44   313.00 M
  597.00   313.00 L
  394.44   313.00 M
  394.44   320.50 L
  408.91   313.00 M
  408.91   320.50 L
  423.37   313.00 M
  423.37   328.00 L
  437.84   313.00 M
  437.84   320.50 L
  452.31   313.00 M
  452.31   320.50 L
  466.78   313.00 M
  466.78   320.50 L
  481.25   313.00 M
  481.25   320.50 L
  495.72   313.00 M
  495.72   328.00 L
  510.19   313.00 M
  510.19   320.50 L
  524.66   313.00 M
  524.66   320.50 L
  539.12   313.00 M
  539.12   320.50 L
  553.59   313.00 M
  553.59   320.50 L
  568.06   313.00 M
  568.06   328.00 L
  582.53   313.00 M
  582.53   320.50 L
  597.00   313.00 M
  597.00   320.50 L
 stroke
 newpath
  394.44   509.00 M
  597.00   509.00 L
  394.44   509.00 M
  394.44   501.50 L
  408.91   509.00 M
  408.91   501.50 L
  423.37   509.00 M
  423.37   494.00 L
  437.84   509.00 M
  437.84   501.50 L
  452.31   509.00 M
  452.31   501.50 L
  466.78   509.00 M
  466.78   501.50 L
  481.25   509.00 M
  481.25   501.50 L
  495.72   509.00 M
  495.72   494.00 L
  510.19   509.00 M
  510.19   501.50 L
  524.66   509.00 M
  524.66   501.50 L
  539.12   509.00 M
  539.12   501.50 L
  553.59   509.00 M
  553.59   501.50 L
  568.06   509.00 M
  568.06   494.00 L
  582.53   509.00 M
  582.53   501.50 L
  597.00   509.00 M
  597.00   501.50 L
 stroke
 newpath
  394.44   313.00 M
  394.44   509.00 L
  394.44   313.00 M
  409.44   313.00 L
  394.44   322.80 M
  401.94   322.80 L
  394.44   332.60 M
  401.94   332.60 L
  394.44   342.40 M
  401.94   342.40 L
  394.44   352.20 M
  409.44   352.20 L
  394.44   362.01 M
  401.94   362.01 L
  394.44   371.81 M
  401.94   371.81 L
  394.44   381.61 M
  401.94   381.61 L
  394.44   391.41 M
  409.44   391.41 L
  394.44   401.21 M
  401.94   401.21 L
  394.44   411.01 M
  401.94   411.01 L
  394.44   420.81 M
  401.94   420.81 L
  394.44   430.61 M
  409.44   430.61 L
  394.44   440.41 M
  401.94   440.41 L
  394.44   450.21 M
  401.94   450.21 L
  394.44   460.01 M
  401.94   460.01 L
  394.44   469.82 M
  409.44   469.82 L
  394.44   479.62 M
  401.94   479.62 L
  394.44   489.42 M
  401.94   489.42 L
  394.44   499.22 M
  401.94   499.22 L
 stroke
  386.94   313.00   1.0000  0      .00     1.00 (0) putlabel
  386.94   352.20   1.0000  0      .00     1.00 (200) putlabel
  386.94   391.41   1.0000  0      .00     1.00 (400) putlabel
  386.94   430.61   1.0000  0      .00     1.00 (600) putlabel
  386.94   469.82   1.0000  0      .00     1.00 (800) putlabel
 newpath
  597.00   313.00 M
  597.00   509.00 L
  597.00   313.00 M
  582.00   313.00 L
  597.00   322.80 M
  589.50   322.80 L
  597.00   332.60 M
  589.50   332.60 L
  597.00   342.40 M
  589.50   342.40 L
  597.00   352.20 M
  582.00   352.20 L
  597.00   362.01 M
  589.50   362.01 L
  597.00   371.81 M
  589.50   371.81 L
  597.00   381.61 M
  589.50   381.61 L
  597.00   391.41 M
  582.00   391.41 L
  597.00   401.21 M
  589.50   401.21 L
  597.00   411.01 M
  589.50   411.01 L
  597.00   420.81 M
  589.50   420.81 L
  597.00   430.61 M
  582.00   430.61 L
  597.00   440.41 M
  589.50   440.41 L
  597.00   450.21 M
  589.50   450.21 L
  597.00   460.01 M
  589.50   460.01 L
  597.00   469.82 M
  582.00   469.82 L
  597.00   479.62 M
  589.50   479.62 L
  597.00   489.42 M
  589.50   489.42 L
  597.00   499.22 M
  589.50   499.22 L
 stroke
   1.000 setlinewidth
gsave newpath
   394.44    313.00 M
   597.00    313.00 L
   597.00    509.00 L
   394.44    509.00 L
closepath clip
   521.83   373.61      .00   4  0     1.00 DoDot
   494.56   366.18      .00   4  0     1.00 DoDot
   468.91   367.83      .00   4  0     1.00 DoDot
 newpath
  521.83   373.61 M
  494.56   366.18 L
  468.91   367.83 L
  521.83   373.61 M
  530.68   373.61 L
 stroke
   530.68   373.61    90.00   2  0     1.00 DoDot
 newpath
  494.56   366.18 M
  502.11   366.18 L
 stroke
   502.11   366.18    90.00   2  0     1.00 DoDot
 newpath
  468.91   367.83 M
  480.70   367.83 L
 stroke
   480.70   367.83    90.00   2  0     1.00 DoDot
   521.83   373.61      .00   4  0     1.00 DoDot
   494.56   366.18      .00   4  0     1.00 DoDot
   468.91   367.83      .00   4  0     1.00 DoDot
 newpath
  521.83   373.61 M
  512.99   373.61 L
 stroke
   512.99   373.61    90.00   2  0     1.00 DoDot
 newpath
  494.56   366.18 M
  487.01   366.18 L
 stroke
   487.01   366.18    90.00   2  0     1.00 DoDot
 newpath
  468.91   367.83 M
  457.12   367.83 L
 stroke
   457.12   367.83    90.00   2  0     1.00 DoDot
   521.83   373.61      .00   4  0     1.00 DoDot
   494.56   366.18      .00   4  0     1.00 DoDot
   468.91   367.83      .00   4  0     1.00 DoDot
 newpath
  521.83   373.61 M
  521.83   379.79 L
 stroke
   521.83   379.79      .00   2  0     1.00 DoDot
 newpath
  494.56   366.18 M
  494.56   372.00 L
 stroke
   494.56   372.00      .00   2  0     1.00 DoDot
 newpath
  468.91   367.83 M
  468.91   381.21 L
 stroke
   468.91   381.21      .00   2  0     1.00 DoDot
   521.83   373.61      .00   4  0     1.00 DoDot
   494.56   366.18      .00   4  0     1.00 DoDot
   468.91   367.83      .00   4  0     1.00 DoDot
 newpath
  521.83   373.61 M
  521.83   367.43 L
 stroke
   521.83   367.43      .00   2  0     1.00 DoDot
 newpath
  494.56   366.18 M
  494.56   360.36 L
 stroke
   494.56   360.36      .00   2  0     1.00 DoDot
 newpath
  468.91   367.83 M
  468.91   354.44 L
 stroke
   468.91   354.44      .00   2  0     1.00 DoDot
   521.83   373.61      .00   4  0     1.00 DoDot
   494.56   366.18      .00   4  0     1.00 DoDot
   468.91   367.83      .00   4  0     1.00 DoDot
   551.12   445.39      .00   4  3     1.00 DoDot
   525.47   442.16      .00   4  3     1.00 DoDot
   496.38   423.69      .00   4  3     1.00 DoDot
 newpath
  551.12   445.39 M
  525.47   442.16 L
  496.38   423.69 L
  551.12   445.39 M
  558.87   445.39 L
 stroke
   558.87   445.39    90.00   2  0     1.00 DoDot
 newpath
  525.47   442.16 M
  533.58   442.16 L
 stroke
   533.58   442.16    90.00   2  0     1.00 DoDot
 newpath
  496.38   423.69 M
  506.73   423.69 L
 stroke
   506.73   423.69    90.00   2  0     1.00 DoDot
   551.12   445.39      .00   4  3     1.00 DoDot
   525.47   442.16      .00   4  3     1.00 DoDot
   496.38   423.69      .00   4  3     1.00 DoDot
 newpath
  551.12   445.39 M
  543.36   445.39 L
 stroke
   543.36   445.39    90.00   2  0     1.00 DoDot
 newpath
  525.47   442.16 M
  517.35   442.16 L
 stroke
   517.35   442.16    90.00   2  0     1.00 DoDot
 newpath
  496.38   423.69 M
  486.04   423.69 L
 stroke
   486.04   423.69    90.00   2  0     1.00 DoDot
   551.12   445.39      .00   4  3     1.00 DoDot
   525.47   442.16      .00   4  3     1.00 DoDot
   496.38   423.69      .00   4  3     1.00 DoDot
 newpath
  551.12   445.39 M
  551.12   449.48 L
 stroke
   551.12   449.48      .00   2  0     1.00 DoDot
 newpath
  525.47   442.16 M
  525.47   448.50 L
 stroke
   525.47   448.50      .00   2  0     1.00 DoDot
 newpath
  496.38   423.69 M
  496.38   435.85 L
 stroke
   496.38   435.85      .00   2  0     1.00 DoDot
   551.12   445.39      .00   4  3     1.00 DoDot
   525.47   442.16      .00   4  3     1.00 DoDot
   496.38   423.69      .00   4  3     1.00 DoDot
 newpath
  551.12   445.39 M
  551.12   441.29 L
 stroke
   551.12   441.29      .00   2  0     1.00 DoDot
 newpath
  525.47   442.16 M
  525.47   435.83 L
 stroke
   525.47   435.83      .00   2  0     1.00 DoDot
 newpath
  496.38   423.69 M
  496.38   411.53 L
 stroke
   496.38   411.53      .00   2  0     1.00 DoDot
   551.12   445.39      .00   4  3     1.00 DoDot
   525.47   442.16      .00   4  3     1.00 DoDot
   496.38   423.69      .00   4  3     1.00 DoDot
grestore
   1.500 setlinewidth
 newpath
  394.44   117.00 M
  597.00   117.00 L
  394.44   117.00 M
  394.44   124.50 L
  408.91   117.00 M
  408.91   124.50 L
  423.37   117.00 M
  423.37   132.00 L
  437.84   117.00 M
  437.84   124.50 L
  452.31   117.00 M
  452.31   124.50 L
  466.78   117.00 M
  466.78   124.50 L
  481.25   117.00 M
  481.25   124.50 L
  495.72   117.00 M
  495.72   132.00 L
  510.19   117.00 M
  510.19   124.50 L
  524.66   117.00 M
  524.66   124.50 L
  539.12   117.00 M
  539.12   124.50 L
  553.59   117.00 M
  553.59   124.50 L
  568.06   117.00 M
  568.06   132.00 L
  582.53   117.00 M
  582.53   124.50 L
  597.00   117.00 M
  597.00   124.50 L
 stroke
  423.37   102.00    .0000  0      .00     1.00 (-30) putlabel
  495.72   102.00    .0000  0      .00     1.00 (-25) putlabel
  568.06   102.00    .0000  0      .00     1.00 (-20) putlabel
 newpath
  394.44   313.00 M
  597.00   313.00 L
  394.44   313.00 M
  394.44   305.50 L
  408.91   313.00 M
  408.91   305.50 L
  423.37   313.00 M
  423.37   298.00 L
  437.84   313.00 M
  437.84   305.50 L
  452.31   313.00 M
  452.31   305.50 L
  466.78   313.00 M
  466.78   305.50 L
  481.25   313.00 M
  481.25   305.50 L
  495.72   313.00 M
  495.72   298.00 L
  510.19   313.00 M
  510.19   305.50 L
  524.66   313.00 M
  524.66   305.50 L
  539.12   313.00 M
  539.12   305.50 L
  553.59   313.00 M
  553.59   305.50 L
  568.06   313.00 M
  568.06   298.00 L
  582.53   313.00 M
  582.53   305.50 L
  597.00   313.00 M
  597.00   305.50 L
 stroke
 newpath
  394.44   117.00 M
  394.44   313.00 L
  394.44   117.00 M
  409.44   117.00 L
  394.44   126.90 M
  401.94   126.90 L
  394.44   136.80 M
  401.94   136.80 L
  394.44   146.70 M
  401.94   146.70 L
  394.44   156.60 M
  409.44   156.60 L
  394.44   166.50 M
  401.94   166.50 L
  394.44   176.39 M
  401.94   176.39 L
  394.44   186.29 M
  401.94   186.29 L
  394.44   196.19 M
  409.44   196.19 L
  394.44   206.09 M
  401.94   206.09 L
  394.44   215.99 M
  401.94   215.99 L
  394.44   225.89 M
  401.94   225.89 L
  394.44   235.79 M
  409.44   235.79 L
  394.44   245.69 M
  401.94   245.69 L
  394.44   255.59 M
  401.94   255.59 L
  394.44   265.48 M
  401.94   265.48 L
  394.44   275.38 M
  409.44   275.38 L
  394.44   285.28 M
  401.94   285.28 L
  394.44   295.18 M
  401.94   295.18 L
  394.44   305.08 M
  401.94   305.08 L
 stroke
  386.94   117.00   1.0000  0      .00     1.00 (0) putlabel
  386.94   156.60   1.0000  0      .00     1.00 (.2) putlabel
  386.94   196.19   1.0000  0      .00     1.00 (.4) putlabel
  386.94   235.79   1.0000  0      .00     1.00 (.6) putlabel
  386.94   275.38   1.0000  0      .00     1.00 (.8) putlabel
 newpath
  597.00   117.00 M
  597.00   313.00 L
  597.00   117.00 M
  582.00   117.00 L
  597.00   126.90 M
  589.50   126.90 L
  597.00   136.80 M
  589.50   136.80 L
  597.00   146.70 M
  589.50   146.70 L
  597.00   156.60 M
  582.00   156.60 L
  597.00   166.50 M
  589.50   166.50 L
  597.00   176.39 M
  589.50   176.39 L
  597.00   186.29 M
  589.50   186.29 L
  597.00   196.19 M
  582.00   196.19 L
  597.00   206.09 M
  589.50   206.09 L
  597.00   215.99 M
  589.50   215.99 L
  597.00   225.89 M
  589.50   225.89 L
  597.00   235.79 M
  582.00   235.79 L
  597.00   245.69 M
  589.50   245.69 L
  597.00   255.59 M
  589.50   255.59 L
  597.00   265.48 M
  589.50   265.48 L
  597.00   275.38 M
  582.00   275.38 L
  597.00   285.28 M
  589.50   285.28 L
  597.00   295.18 M
  589.50   295.18 L
  597.00   305.08 M
  589.50   305.08 L
 stroke
   1.000 setlinewidth
gsave newpath
   394.44    117.00 M
   597.00    117.00 L
   597.00    313.00 L
   394.44    313.00 L
closepath clip
   521.83   170.06      .00   4  0     1.00 DoDot
   494.56   216.58      .00   4  0     1.00 DoDot
   468.91   274.79      .00   4  0     1.00 DoDot
 newpath
  521.83   170.06 M
  494.56   216.58 L
  468.91   274.79 L
  521.83   170.06 M
  530.68   170.06 L
 stroke
   530.68   170.06    90.00   2  0     1.00 DoDot
 newpath
  494.56   216.58 M
  502.11   216.58 L
 stroke
   502.11   216.58    90.00   2  0     1.00 DoDot
 newpath
  468.91   274.79 M
  480.70   274.79 L
 stroke
   480.70   274.79    90.00   2  0     1.00 DoDot
   521.83   170.06      .00   4  0     1.00 DoDot
   494.56   216.58      .00   4  0     1.00 DoDot
   468.91   274.79      .00   4  0     1.00 DoDot
 newpath
  521.83   170.06 M
  512.99   170.06 L
 stroke
   512.99   170.06    90.00   2  0     1.00 DoDot
 newpath
  494.56   216.58 M
  487.01   216.58 L
 stroke
   487.01   216.58    90.00   2  0     1.00 DoDot
 newpath
  468.91   274.79 M
  457.12   274.79 L
 stroke
   457.12   274.79    90.00   2  0     1.00 DoDot
   521.83   170.06      .00   4  0     1.00 DoDot
   494.56   216.58      .00   4  0     1.00 DoDot
   468.91   274.79      .00   4  0     1.00 DoDot
 newpath
  521.83   170.06 M
  521.83   194.21 L
 stroke
   521.83   194.21      .00   2  0     1.00 DoDot
 newpath
  494.56   216.58 M
  494.56   247.27 L
 stroke
   494.56   247.27      .00   2  0     1.00 DoDot
 newpath
  468.91   274.79 M
  468.91   303.50 L
 stroke
   468.91   303.50      .00   2  0     1.00 DoDot
   521.83   170.06      .00   4  0     1.00 DoDot
   494.56   216.58      .00   4  0     1.00 DoDot
   468.91   274.79      .00   4  0     1.00 DoDot
 newpath
  521.83   170.06 M
  521.83   145.91 L
 stroke
   521.83   145.91      .00   2  0     1.00 DoDot
 newpath
  494.56   216.58 M
  494.56   185.90 L
 stroke
   494.56   185.90      .00   2  0     1.00 DoDot
 newpath
  468.91   274.79 M
  468.91   246.08 L
 stroke
   468.91   246.08      .00   2  0     1.00 DoDot
   521.83   170.06      .00   4  0     1.00 DoDot
   494.56   216.58      .00   4  0     1.00 DoDot
   468.91   274.79      .00   4  0     1.00 DoDot
   551.12   124.72      .00   4  3     1.00 DoDot
   525.47   133.04      .00   4  3     1.00 DoDot
   496.38   165.51      .00   4  3     1.00 DoDot
 newpath
  551.12   124.72 M
  525.47   133.04 L
  496.38   165.51 L
  551.12   124.72 M
  558.87   124.72 L
 stroke
   558.87   124.72    90.00   2  0     1.00 DoDot
 newpath
  525.47   133.04 M
  533.58   133.04 L
 stroke
   533.58   133.04    90.00   2  0     1.00 DoDot
 newpath
  496.38   165.51 M
  506.73   165.51 L
 stroke
   506.73   165.51    90.00   2  0     1.00 DoDot
   551.12   124.72      .00   4  3     1.00 DoDot
   525.47   133.04      .00   4  3     1.00 DoDot
   496.38   165.51      .00   4  3     1.00 DoDot
 newpath
  551.12   124.72 M
  543.36   124.72 L
 stroke
   543.36   124.72    90.00   2  0     1.00 DoDot
 newpath
  525.47   133.04 M
  517.35   133.04 L
 stroke
   517.35   133.04    90.00   2  0     1.00 DoDot
 newpath
  496.38   165.51 M
  486.04   165.51 L
 stroke
   486.04   165.51    90.00   2  0     1.00 DoDot
   551.12   124.72      .00   4  3     1.00 DoDot
   525.47   133.04      .00   4  3     1.00 DoDot
   496.38   165.51      .00   4  3     1.00 DoDot
 newpath
  551.12   124.72 M
  551.12   127.69 L
 stroke
   551.12   127.69      .00   2  0     1.00 DoDot
 newpath
  525.47   133.04 M
  525.47   139.17 L
 stroke
   525.47   139.17      .00   2  0     1.00 DoDot
 newpath
  496.38   165.51 M
  496.38   190.05 L
 stroke
   496.38   190.05      .00   2  0     1.00 DoDot
   551.12   124.72      .00   4  3     1.00 DoDot
   525.47   133.04      .00   4  3     1.00 DoDot
   496.38   165.51      .00   4  3     1.00 DoDot
 newpath
  551.12   124.72 M
  551.12   121.75 L
 stroke
   551.12   121.75      .00   2  0     1.00 DoDot
 newpath
  525.47   133.04 M
  525.47   126.90 L
 stroke
   525.47   126.90      .00   2  0     1.00 DoDot
 newpath
  496.38   165.51 M
  496.38   140.96 L
 stroke
   496.38   140.96      .00   2  0     1.00 DoDot
   551.12   124.72      .00   4  3     1.00 DoDot
   525.47   133.04      .00   4  3     1.00 DoDot
   496.38   165.51      .00   4  3     1.00 DoDot
grestore
    .800 setlinewidth
   1.644 setlinewidth
 newpath
  332.34   218.58 M
  344.16   209.30 L
  332.34   209.30 M
  332.34   218.58 L
  344.16   209.30 M
  344.16   218.58 L
 stroke
 newpath
  326.44   350.21 M
  344.16   343.46 L
  326.44   350.21 M
  344.16   356.96 L
  344.16   343.46 M
  344.16   356.96 L
 stroke
 newpath
  326.44   362.02 M
  340.78   362.02 L
  343.31   362.86 L
  344.16   364.55 L
  344.16   366.24 L
  332.34   359.49 M
  332.34   365.39 L
 stroke
   1.306 setlinewidth
 newpath
  342.13   369.95 M
  349.22   369.95 L
  345.17   369.95 M
  343.65   370.46 L
  342.64   371.47 L
  342.13   372.48 L
  342.13   374.00 L
 stroke
 newpath
  345.17   376.03 M
  345.17   382.10 L
  344.16   382.10 L
  343.14   381.59 L
  342.64   381.09 L
  342.13   380.08 L
  342.13   378.56 L
  342.64   377.54 L
  343.65   376.53 L
  345.17   376.03 L
  346.18   376.03 L
  347.70   376.53 L
  348.71   377.54 L
  349.22   378.56 L
  349.22   380.08 L
  348.71   381.09 L
  347.70   382.10 L
 stroke
 newpath
  343.65   390.71 M
  342.64   390.20 L
  342.13   388.68 L
  342.13   387.16 L
  342.64   385.64 L
  343.65   385.14 L
  344.66   385.64 L
  345.17   386.66 L
  345.67   389.19 L
  346.18   390.20 L
  347.19   390.71 L
  347.70   390.71 L
  348.71   390.20 L
  349.22   388.68 L
  349.22   387.16 L
  348.71   385.64 L
  347.70   385.14 L
 stroke
 newpath
  338.59   394.76 M
  347.19   394.76 L
  348.71   395.26 L
  349.22   396.28 L
  349.22   397.29 L
  342.13   393.24 M
  342.13   396.78 L
 stroke
   1.644 setlinewidth
 newpath
  323.06   416.69 M
  324.75   415.01 L
  327.28   413.32 L
  330.66   411.63 L
  334.87   410.79 L
  338.25   410.79 L
  342.47   411.63 L
  345.84   413.32 L
  348.37   415.01 L
  350.06   416.69 L
 stroke
 newpath
  326.44   431.88 M
  344.16   431.88 L
  334.87   431.88 M
  333.19   430.19 L
  332.34   428.51 L
  332.34   425.98 L
  333.19   424.29 L
  334.87   422.60 L
  337.41   421.76 L
  339.09   421.76 L
  341.62   422.60 L
  343.31   424.29 L
  344.16   425.98 L
  344.16   428.51 L
  343.31   430.19 L
  341.62   431.88 L
 stroke
 newpath
  332.34   447.91 M
  344.16   447.91 L
  334.87   447.91 M
  333.19   446.23 L
  332.34   444.54 L
  332.34   442.01 L
  333.19   440.32 L
  334.87   438.63 L
  337.41   437.79 L
  339.09   437.79 L
  341.62   438.63 L
  343.31   440.32 L
  344.16   442.01 L
  344.16   444.54 L
  343.31   446.23 L
  341.62   447.91 L
 stroke
 newpath
  332.34   452.98 M
  344.16   458.04 L
  332.34   463.10 M
  344.16   458.04 L
  347.53   456.35 L
  349.22   454.66 L
  350.06   452.98 L
  350.06   452.13 L
 stroke
 newpath
  334.87   476.60 M
  333.19   475.76 L
  332.34   473.23 L
  332.34   470.69 L
  333.19   468.16 L
  334.87   467.32 L
  336.56   468.16 L
  337.41   469.85 L
  338.25   474.07 L
  339.09   475.76 L
  340.78   476.60 L
  341.62   476.60 L
  343.31   475.76 L
  344.16   473.23 L
  344.16   470.69 L
  343.31   468.16 L
  341.62   467.32 L
 stroke
 newpath
  323.06   481.66 M
  324.75   483.35 L
  327.28   485.04 L
  330.66   486.73 L
  334.87   487.57 L
  338.25   487.57 L
  342.47   486.73 L
  345.84   485.04 L
  348.37   483.35 L
  350.06   481.66 L
 stroke
 newpath
  326.44   559.29 M
  344.16   552.54 L
  326.44   559.29 M
  344.16   566.04 L
  344.16   552.54 M
  344.16   566.04 L
 stroke
 newpath
  332.34   570.26 M
  344.16   570.26 L
  335.72   570.26 M
  333.19   572.79 L
  332.34   574.48 L
  332.34   577.01 L
  333.19   578.69 L
  335.72   579.54 L
  344.16   579.54 L
  335.72   579.54 M
  333.19   582.07 L
  332.34   583.76 L
  332.34   586.29 L
  333.19   587.98 L
  335.72   588.82 L
  344.16   588.82 L
 stroke
   1.306 setlinewidth
   1.644 setlinewidth
 newpath
  323.06   610.59 M
  324.75   608.90 L
  327.28   607.21 L
  330.66   605.53 L
  334.87   604.68 L
  338.25   604.68 L
  342.47   605.53 L
  345.84   607.21 L
  348.37   608.90 L
  350.06   610.59 L
 stroke
 newpath
  332.34   616.49 M
  344.16   616.49 L
  335.72   616.49 M
  333.19   619.03 L
  332.34   620.71 L
  332.34   623.24 L
  333.19   624.93 L
  335.72   625.78 L
  344.16   625.78 L
  335.72   625.78 M
  333.19   628.31 L
  332.34   629.99 L
  332.34   632.53 L
  333.19   634.21 L
  335.72   635.06 L
  344.16   635.06 L
 stroke
 newpath
  332.34   651.09 M
  344.16   651.09 L
  334.87   651.09 M
  333.19   649.40 L
  332.34   647.71 L
  332.34   645.18 L
  333.19   643.49 L
  334.87   641.81 L
  337.41   640.96 L
  339.09   640.96 L
  341.62   641.81 L
  343.31   643.49 L
  344.16   645.18 L
  344.16   647.71 L
  343.31   649.40 L
  341.62   651.09 L
 stroke
 newpath
  332.34   667.12 M
  345.84   667.12 L
  348.37   666.28 L
  349.22   665.43 L
  350.06   663.74 L
  350.06   661.21 L
  349.22   659.53 L
  334.87   667.12 M
  333.19   665.43 L
  332.34   663.74 L
  332.34   661.21 L
  333.19   659.53 L
  334.87   657.84 L
  337.41   656.99 L
  339.09   656.99 L
  341.62   657.84 L
  343.31   659.53 L
  344.16   661.21 L
  344.16   663.74 L
  343.31   665.43 L
  341.62   667.12 L
 stroke
 newpath
  323.06   673.03 M
  324.75   674.71 L
  327.28   676.40 L
  330.66   678.09 L
  334.87   678.93 L
  338.25   678.93 L
  342.47   678.09 L
  345.84   676.40 L
  348.37   674.71 L
  350.06   673.03 L
 stroke
    .800 setlinewidth
   1.644 setlinewidth
 newpath
  448.45    87.53 M
  448.45    69.81 L
  448.45    87.53 M
  455.20    69.81 L
  461.95    87.53 M
  455.20    69.81 L
  461.95    87.53 M
  461.95    69.81 L
 stroke
   1.306 setlinewidth
 newpath
  467.35    75.38 M
  467.35    64.75 L
  467.35    75.38 M
  471.91    75.38 L
  473.43    74.87 L
  473.93    74.37 L
  474.44    73.35 L
  474.44    72.34 L
  473.93    71.33 L
  473.43    70.82 L
  471.91    70.32 L
  467.35    70.32 M
  471.91    70.32 L
  473.43    69.81 L
  473.93    69.30 L
  474.44    68.29 L
  474.44    66.77 L
  473.93    65.76 L
  473.43    65.25 L
  471.91    64.75 L
  467.35    64.75 L
 stroke
   1.644 setlinewidth
 newpath
  485.24    90.90 M
  483.55    89.22 L
  481.87    86.69 L
  480.18    83.31 L
  479.33    79.09 L
  479.33    75.72 L
  480.18    71.50 L
  481.87    68.12 L
  483.55    65.59 L
  485.24    63.90 L
 stroke
 newpath
  491.15    81.62 M
  491.15    69.81 L
  491.15    78.25 M
  493.68    80.78 L
  495.37    81.62 L
  497.90    81.62 L
  499.58    80.78 L
  500.43    78.25 L
  500.43    69.81 L
  500.43    78.25 M
  502.96    80.78 L
  504.65    81.62 L
  507.18    81.62 L
  508.87    80.78 L
  509.71    78.25 L
  509.71    69.81 L
 stroke
 newpath
  525.74    81.62 M
  525.74    69.81 L
  525.74    79.09 M
  524.05    80.78 L
  522.37    81.62 L
  519.83    81.62 L
  518.15    80.78 L
  516.46    79.09 L
  515.62    76.56 L
  515.62    74.87 L
  516.46    72.34 L
  518.15    70.65 L
  519.83    69.81 L
  522.37    69.81 L
  524.05    70.65 L
  525.74    72.34 L
 stroke
 newpath
  541.77    81.62 M
  541.77    68.12 L
  540.93    65.59 L
  540.08    64.75 L
  538.40    63.90 L
  535.87    63.90 L
  534.18    64.75 L
  541.77    79.09 M
  540.08    80.78 L
  538.40    81.62 L
  535.87    81.62 L
  534.18    80.78 L
  532.49    79.09 L
  531.65    76.56 L
  531.65    74.87 L
  532.49    72.34 L
  534.18    70.65 L
  535.87    69.81 L
  538.40    69.81 L
  540.08    70.65 L
  541.77    72.34 L
 stroke
 newpath
  547.68    90.90 M
  549.37    89.22 L
  551.05    86.69 L
  552.74    83.31 L
  553.58    79.09 L
  553.58    75.72 L
  552.74    71.50 L
  551.05    68.12 L
  549.37    65.59 L
  547.68    63.90 L
 stroke
    .800 setlinewidth
   1.200 setlinewidth
   1.000 setlinewidth
gsave newpath
    84.00    509.00 M
   286.56    509.00 L
   286.56    705.00 L
    84.00    705.00 L
closepath clip
   104.26   673.64      .00   4  3     1.00 DoDot
   104.26   654.04      .00   4  0     1.00 DoDot
grestore
    .700 setlinewidth
   1.239 setlinewidth
 newpath
  121.39   680.11 M
  116.00   672.56 L
  124.09   672.56 L
  121.39   680.11 M
  121.39   668.79 L
 stroke
 newpath
  130.02   680.11 M
  128.40   679.57 L
  127.32   677.95 L
  126.78   675.26 L
  126.78   673.64 L
  127.32   670.94 L
  128.40   669.33 L
  130.02   668.79 L
  131.10   668.79 L
  132.71   669.33 L
  133.79   670.94 L
  134.33   673.64 L
  134.33   675.26 L
  133.79   677.95 L
  132.71   679.57 L
  131.10   680.11 L
  130.02   680.11 L
 stroke
 newpath
  140.80   680.11 M
  139.18   679.57 L
  138.10   677.95 L
  137.56   675.26 L
  137.56   673.64 L
  138.10   670.94 L
  139.18   669.33 L
  140.80   668.79 L
  141.88   668.79 L
  143.49   669.33 L
  144.57   670.94 L
  145.11   673.64 L
  145.11   675.26 L
  144.57   677.95 L
  143.49   679.57 L
  141.88   680.11 L
  140.80   680.11 L
 stroke
   1.023 setlinewidth
   1.239 setlinewidth
 newpath
  162.79   678.49 M
  154.17   673.64 L
  162.79   668.79 L
 stroke
   1.023 setlinewidth
   1.239 setlinewidth
 newpath
  175.08   680.11 M
  170.77   668.79 L
  175.08   680.11 M
  179.40   668.79 L
  170.77   668.79 M
  179.40   668.79 L
 stroke
 newpath
  182.63   680.11 M
  182.63   670.94 L
  183.17   669.33 L
  184.25   668.79 L
  185.33   668.79 L
  181.01   676.34 M
  184.79   676.34 L
 stroke
   1.023 setlinewidth
 newpath
  187.70   670.08 M
  187.70   665.55 L
  187.70   668.14 M
  188.02   669.11 L
  188.67   669.76 L
  189.31   670.08 L
  190.28   670.08 L
 stroke
 newpath
  191.58   668.14 M
  195.46   668.14 L
  195.46   668.79 L
  195.14   669.44 L
  194.81   669.76 L
  194.17   670.08 L
  193.20   670.08 L
  192.55   669.76 L
  191.90   669.11 L
  191.58   668.14 L
  191.58   667.49 L
  191.90   666.52 L
  192.55   665.88 L
  193.20   665.55 L
  194.17   665.55 L
  194.81   665.88 L
  195.46   666.52 L
 stroke
 newpath
  200.96   669.11 M
  200.63   669.76 L
  199.66   670.08 L
  198.69   670.08 L
  197.72   669.76 L
  197.40   669.11 L
  197.72   668.47 L
  198.37   668.14 L
  199.99   667.82 L
  200.63   667.49 L
  200.96   666.85 L
  200.96   666.52 L
  200.63   665.88 L
  199.66   665.55 L
  198.69   665.55 L
  197.72   665.88 L
  197.40   666.52 L
 stroke
 newpath
  203.55   672.35 M
  203.55   666.85 L
  203.87   665.88 L
  204.52   665.55 L
  205.16   665.55 L
  202.58   670.08 M
  204.84   670.08 L
 stroke
   1.239 setlinewidth
 newpath
  221.87   678.49 M
  213.25   673.64 L
  221.87   668.79 L
 stroke
   1.023 setlinewidth
   1.239 setlinewidth
 newpath
  233.63   680.11 M
  232.01   679.57 L
  231.47   678.49 L
  231.47   677.41 L
  232.01   676.34 L
  233.09   675.80 L
  235.24   675.26 L
  236.86   674.72 L
  237.94   673.64 L
  238.48   672.56 L
  238.48   670.94 L
  237.94   669.87 L
  237.40   669.33 L
  235.78   668.79 L
  233.63   668.79 L
  232.01   669.33 L
  231.47   669.87 L
  230.93   670.94 L
  230.93   672.56 L
  231.47   673.64 L
  232.55   674.72 L
  234.16   675.26 L
  236.32   675.80 L
  237.40   676.34 L
  237.94   677.41 L
  237.94   678.49 L
  237.40   679.57 L
  235.78   680.11 L
  233.63   680.11 L
 stroke
 newpath
  244.95   680.11 M
  243.33   679.57 L
  242.25   677.95 L
  241.71   675.26 L
  241.71   673.64 L
  242.25   670.94 L
  243.33   669.33 L
  244.95   668.79 L
  246.02   668.79 L
  247.64   669.33 L
  248.72   670.94 L
  249.26   673.64 L
  249.26   675.26 L
  248.72   677.95 L
  247.64   679.57 L
  246.02   680.11 L
  244.95   680.11 L
 stroke
 newpath
  255.73   680.11 M
  254.11   679.57 L
  253.03   677.95 L
  252.49   675.26 L
  252.49   673.64 L
  253.03   670.94 L
  254.11   669.33 L
  255.73   668.79 L
  256.80   668.79 L
  258.42   669.33 L
  259.50   670.94 L
  260.04   673.64 L
  260.04   675.26 L
  259.50   677.95 L
  258.42   679.57 L
  256.80   680.11 L
  255.73   680.11 L
 stroke
    .700 setlinewidth
   1.239 setlinewidth
 newpath
  117.62   658.35 M
  118.70   658.89 L
  120.31   660.51 L
  120.31   649.19 L
 stroke
 newpath
  130.02   660.51 M
  128.40   659.97 L
  127.32   658.35 L
  126.78   655.66 L
  126.78   654.04 L
  127.32   651.34 L
  128.40   649.73 L
  130.02   649.19 L
  131.10   649.19 L
  132.71   649.73 L
  133.79   651.34 L
  134.33   654.04 L
  134.33   655.66 L
  133.79   658.35 L
  132.71   659.97 L
  131.10   660.51 L
  130.02   660.51 L
 stroke
 newpath
  140.80   660.51 M
  139.18   659.97 L
  138.10   658.35 L
  137.56   655.66 L
  137.56   654.04 L
  138.10   651.34 L
  139.18   649.73 L
  140.80   649.19 L
  141.88   649.19 L
  143.49   649.73 L
  144.57   651.34 L
  145.11   654.04 L
  145.11   655.66 L
  144.57   658.35 L
  143.49   659.97 L
  141.88   660.51 L
  140.80   660.51 L
 stroke
   1.023 setlinewidth
   1.239 setlinewidth
 newpath
  162.79   658.89 M
  154.17   654.04 L
  162.79   649.19 L
 stroke
   1.023 setlinewidth
   1.239 setlinewidth
 newpath
  175.08   660.51 M
  170.77   649.19 L
  175.08   660.51 M
  179.40   649.19 L
  170.77   649.19 M
  179.40   649.19 L
 stroke
 newpath
  182.63   660.51 M
  182.63   651.34 L
  183.17   649.73 L
  184.25   649.19 L
  185.33   649.19 L
  181.01   656.74 M
  184.79   656.74 L
 stroke
   1.023 setlinewidth
 newpath
  187.70   650.48 M
  187.70   645.95 L
  187.70   648.54 M
  188.02   649.51 L
  188.67   650.16 L
  189.31   650.48 L
  190.28   650.48 L
 stroke
 newpath
  191.58   648.54 M
  195.46   648.54 L
  195.46   649.19 L
  195.14   649.84 L
  194.81   650.16 L
  194.17   650.48 L
  193.20   650.48 L
  192.55   650.16 L
  191.90   649.51 L
  191.58   648.54 L
  191.58   647.89 L
  191.90   646.92 L
  192.55   646.28 L
  193.20   645.95 L
  194.17   645.95 L
  194.81   646.28 L
  195.46   646.92 L
 stroke
 newpath
  200.96   649.51 M
  200.63   650.16 L
  199.66   650.48 L
  198.69   650.48 L
  197.72   650.16 L
  197.40   649.51 L
  197.72   648.87 L
  198.37   648.54 L
  199.99   648.22 L
  200.63   647.89 L
  200.96   647.25 L
  200.96   646.92 L
  200.63   646.28 L
  199.66   645.95 L
  198.69   645.95 L
  197.72   646.28 L
  197.40   646.92 L
 stroke
 newpath
  203.55   652.75 M
  203.55   647.25 L
  203.87   646.28 L
  204.52   645.95 L
  205.16   645.95 L
  202.58   650.48 M
  204.84   650.48 L
 stroke
   1.239 setlinewidth
 newpath
  221.87   658.89 M
  213.25   654.04 L
  221.87   649.19 L
 stroke
   1.023 setlinewidth
   1.239 setlinewidth
 newpath
  236.32   660.51 M
  230.93   652.96 L
  239.02   652.96 L
  236.32   660.51 M
  236.32   649.19 L
 stroke
 newpath
  244.95   660.51 M
  243.33   659.97 L
  242.25   658.35 L
  241.71   655.66 L
  241.71   654.04 L
  242.25   651.34 L
  243.33   649.73 L
  244.95   649.19 L
  246.02   649.19 L
  247.64   649.73 L
  248.72   651.34 L
  249.26   654.04 L
  249.26   655.66 L
  248.72   658.35 L
  247.64   659.97 L
  246.02   660.51 L
  244.95   660.51 L
 stroke
 newpath
  255.73   660.51 M
  254.11   659.97 L
  253.03   658.35 L
  252.49   655.66 L
  252.49   654.04 L
  253.03   651.34 L
  254.11   649.73 L
  255.73   649.19 L
  256.80   649.19 L
  258.42   649.73 L
  259.50   651.34 L
  260.04   654.04 L
  260.04   655.66 L
  259.50   658.35 L
  258.42   659.97 L
  256.80   660.51 L
  255.73   660.51 L
 stroke
    .700 setlinewidth
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                                                                                                                              enya3.fig5.ps                                                                                       0100644 0000764 0000764 00000204433 07424741613 011773  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Sat 2001 Sep 29 08:07:37                
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
    .800 setlinewidth
   1.644 setlinewidth
 newpath
  275.95   749.72 M
  275.95   737.91 L
  275.95   744.66 M
  276.80   747.19 L
  278.48   748.88 L
  280.17   749.72 L
  282.70   749.72 L
 stroke
 newpath
  296.20   749.72 M
  296.20   737.91 L
  296.20   747.19 M
  294.52   748.88 L
  292.83   749.72 L
  290.30   749.72 L
  288.61   748.88 L
  286.92   747.19 L
  286.08   744.66 L
  286.08   742.97 L
  286.92   740.44 L
  288.61   738.75 L
  290.30   737.91 L
  292.83   737.91 L
  294.52   738.75 L
  296.20   740.44 L
 stroke
 newpath
  312.23   755.63 M
  312.23   737.91 L
  312.23   747.19 M
  310.55   748.88 L
  308.86   749.72 L
  306.33   749.72 L
  304.64   748.88 L
  302.95   747.19 L
  302.11   744.66 L
  302.11   742.97 L
  302.95   740.44 L
  304.64   738.75 L
  306.33   737.91 L
  308.86   737.91 L
  310.55   738.75 L
  312.23   740.44 L
 stroke
 newpath
  318.14   755.63 M
  318.98   754.78 L
  319.83   755.63 L
  318.98   756.47 L
  318.14   755.63 L
  318.98   749.72 M
  318.98   737.91 L
 stroke
 newpath
  329.11   749.72 M
  327.42   748.88 L
  325.73   747.19 L
  324.89   744.66 L
  324.89   742.97 L
  325.73   740.44 L
  327.42   738.75 L
  329.11   737.91 L
  331.64   737.91 L
  333.33   738.75 L
  335.02   740.44 L
  335.86   742.97 L
  335.86   744.66 L
  335.02   747.19 L
  333.33   748.88 L
  331.64   749.72 L
  329.11   749.72 L
 stroke
 newpath
  356.95   755.63 M
  356.95   737.91 L
 stroke
 newpath
  367.08   749.72 M
  365.39   748.88 L
  363.70   747.19 L
  362.86   744.66 L
  362.86   742.97 L
  363.70   740.44 L
  365.39   738.75 L
  367.08   737.91 L
  369.61   737.91 L
  371.30   738.75 L
  372.98   740.44 L
  373.83   742.97 L
  373.83   744.66 L
  372.98   747.19 L
  371.30   748.88 L
  369.61   749.72 L
  367.08   749.72 L
 stroke
 newpath
  379.73   749.72 M
  379.73   741.28 L
  380.58   738.75 L
  382.27   737.91 L
  384.80   737.91 L
  386.48   738.75 L
  389.02   741.28 L
  389.02   749.72 M
  389.02   737.91 L
 stroke
 newpath
  405.05   755.63 M
  405.05   737.91 L
  405.05   747.19 M
  403.36   748.88 L
  401.67   749.72 L
  399.14   749.72 L
  397.45   748.88 L
  395.77   747.19 L
  394.92   744.66 L
  394.92   742.97 L
  395.77   740.44 L
  397.45   738.75 L
  399.14   737.91 L
  401.67   737.91 L
  403.36   738.75 L
  405.05   740.44 L
 stroke
    .800 setlinewidth
   1.500 setlinewidth
 newpath
   84.00   509.00 M
  286.56   509.00 L
   84.00   509.00 M
   84.00   524.00 L
   94.13   509.00 M
   94.13   516.50 L
  104.26   509.00 M
  104.26   516.50 L
  114.38   509.00 M
  114.38   516.50 L
  124.51   509.00 M
  124.51   524.00 L
  134.64   509.00 M
  134.64   516.50 L
  144.77   509.00 M
  144.77   516.50 L
  154.90   509.00 M
  154.90   516.50 L
  165.03   509.00 M
  165.03   524.00 L
  175.15   509.00 M
  175.15   516.50 L
  185.28   509.00 M
  185.28   516.50 L
  195.41   509.00 M
  195.41   516.50 L
  205.54   509.00 M
  205.54   524.00 L
  215.67   509.00 M
  215.67   516.50 L
  225.79   509.00 M
  225.79   516.50 L
  235.92   509.00 M
  235.92   516.50 L
  246.05   509.00 M
  246.05   524.00 L
  256.18   509.00 M
  256.18   516.50 L
  266.31   509.00 M
  266.31   516.50 L
  276.43   509.00 M
  276.43   516.50 L
  286.56   509.00 M
  286.56   524.00 L
 stroke
 newpath
   84.00   705.00 M
  286.56   705.00 L
   84.00   705.00 M
   84.00   690.00 L
   94.13   705.00 M
   94.13   697.50 L
  104.26   705.00 M
  104.26   697.50 L
  114.38   705.00 M
  114.38   697.50 L
  124.51   705.00 M
  124.51   690.00 L
  134.64   705.00 M
  134.64   697.50 L
  144.77   705.00 M
  144.77   697.50 L
  154.90   705.00 M
  154.90   697.50 L
  165.03   705.00 M
  165.03   690.00 L
  175.15   705.00 M
  175.15   697.50 L
  185.28   705.00 M
  185.28   697.50 L
  195.41   705.00 M
  195.41   697.50 L
  205.54   705.00 M
  205.54   690.00 L
  215.67   705.00 M
  215.67   697.50 L
  225.79   705.00 M
  225.79   697.50 L
  235.92   705.00 M
  235.92   697.50 L
  246.05   705.00 M
  246.05   690.00 L
  256.18   705.00 M
  256.18   697.50 L
  266.31   705.00 M
  266.31   697.50 L
  276.43   705.00 M
  276.43   697.50 L
  286.56   705.00 M
  286.56   690.00 L
 stroke
 newpath
   84.00   509.00 M
   84.00   705.00 L
   84.00   509.00 M
   99.00   509.00 L
   84.00   516.84 M
   91.50   516.84 L
   84.00   524.68 M
   91.50   524.68 L
   84.00   532.52 M
   91.50   532.52 L
   84.00   540.36 M
   91.50   540.36 L
   84.00   548.20 M
   99.00   548.20 L
   84.00   556.04 M
   91.50   556.04 L
   84.00   563.88 M
   91.50   563.88 L
   84.00   571.72 M
   91.50   571.72 L
   84.00   579.56 M
   91.50   579.56 L
   84.00   587.40 M
   99.00   587.40 L
   84.00   595.24 M
   91.50   595.24 L
   84.00   603.08 M
   91.50   603.08 L
   84.00   610.92 M
   91.50   610.92 L
   84.00   618.76 M
   91.50   618.76 L
   84.00   626.60 M
   99.00   626.60 L
   84.00   634.44 M
   91.50   634.44 L
   84.00   642.28 M
   91.50   642.28 L
   84.00   650.12 M
   91.50   650.12 L
   84.00   657.96 M
   91.50   657.96 L
   84.00   665.80 M
   99.00   665.80 L
   84.00   673.64 M
   91.50   673.64 L
   84.00   681.48 M
   91.50   681.48 L
   84.00   689.32 M
   91.50   689.32 L
   84.00   697.16 M
   91.50   697.16 L
   84.00   705.00 M
   99.00   705.00 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
   76.50   509.00   1.0000  0      .00     1.00 (0) putlabel
   76.50   548.20   1.0000  0      .00     1.00 (.1) putlabel
   76.50   587.40   1.0000  0      .00     1.00 (.2) putlabel
   76.50   626.60   1.0000  0      .00     1.00 (.3) putlabel
   76.50   665.80   1.0000  0      .00     1.00 (.4) putlabel
   76.50   705.00   1.0000  0      .00     1.00 (.5) putlabel
 newpath
  286.56   509.00 M
  286.56   705.00 L
  286.56   509.00 M
  271.56   509.00 L
  286.56   516.84 M
  279.06   516.84 L
  286.56   524.68 M
  279.06   524.68 L
  286.56   532.52 M
  279.06   532.52 L
  286.56   540.36 M
  279.06   540.36 L
  286.56   548.20 M
  271.56   548.20 L
  286.56   556.04 M
  279.06   556.04 L
  286.56   563.88 M
  279.06   563.88 L
  286.56   571.72 M
  279.06   571.72 L
  286.56   579.56 M
  279.06   579.56 L
  286.56   587.40 M
  271.56   587.40 L
  286.56   595.24 M
  279.06   595.24 L
  286.56   603.08 M
  279.06   603.08 L
  286.56   610.92 M
  279.06   610.92 L
  286.56   618.76 M
  279.06   618.76 L
  286.56   626.60 M
  271.56   626.60 L
  286.56   634.44 M
  279.06   634.44 L
  286.56   642.28 M
  279.06   642.28 L
  286.56   650.12 M
  279.06   650.12 L
  286.56   657.96 M
  279.06   657.96 L
  286.56   665.80 M
  271.56   665.80 L
  286.56   673.64 M
  279.06   673.64 L
  286.56   681.48 M
  279.06   681.48 L
  286.56   689.32 M
  279.06   689.32 L
  286.56   697.16 M
  279.06   697.16 L
  286.56   705.00 M
  271.56   705.00 L
 stroke
   1.000 setlinewidth
gsave newpath
    84.00    509.00 M
   286.56    509.00 L
   286.56    705.00 L
    84.00    705.00 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
   126.13   544.30      .00   4  0     1.00 DoDot
   177.79   584.17      .00   4  0     1.00 DoDot
   247.67   627.56      .00   4  0     1.00 DoDot
 newpath
  126.13   544.30 M
  177.79   584.17 L
  247.67   627.56 L
  126.13   544.30 M
  137.68   544.30 L
 stroke
   137.68   544.30    90.00   2  0     1.00 DoDot
 newpath
  177.79   584.17 M
  199.87   584.17 L
 stroke
   199.87   584.17    90.00   2  0     1.00 DoDot
 newpath
  247.67   627.56 M
  270.97   627.56 L
 stroke
   270.97   627.56    90.00   2  0     1.00 DoDot
   126.13   544.30      .00   4  0     1.00 DoDot
   177.79   584.17      .00   4  0     1.00 DoDot
   247.67   627.56      .00   4  0     1.00 DoDot
 newpath
  126.13   544.30 M
  114.59   544.30 L
 stroke
   114.59   544.30    90.00   2  0     1.00 DoDot
 newpath
  177.79   584.17 M
  155.71   584.17 L
 stroke
   155.71   584.17    90.00   2  0     1.00 DoDot
 newpath
  247.67   627.56 M
  224.38   627.56 L
 stroke
   224.38   627.56    90.00   2  0     1.00 DoDot
   126.13   544.30      .00   4  0     1.00 DoDot
   177.79   584.17      .00   4  0     1.00 DoDot
   247.67   627.56      .00   4  0     1.00 DoDot
 newpath
  126.13   544.30 M
  126.13   552.34 L
 stroke
   126.13   552.34      .00   2  0     1.00 DoDot
 newpath
  177.79   584.17 M
  177.79   595.75 L
 stroke
   177.79   595.75      .00   2  0     1.00 DoDot
 newpath
  247.67   627.56 M
  247.67   642.08 L
 stroke
   247.67   642.08      .00   2  0     1.00 DoDot
   126.13   544.30      .00   4  0     1.00 DoDot
   177.79   584.17      .00   4  0     1.00 DoDot
   247.67   627.56      .00   4  0     1.00 DoDot
 newpath
  126.13   544.30 M
  126.13   536.27 L
 stroke
   126.13   536.27      .00   2  0     1.00 DoDot
 newpath
  177.79   584.17 M
  177.79   572.60 L
 stroke
   177.79   572.60      .00   2  0     1.00 DoDot
 newpath
  247.67   627.56 M
  247.67   613.04 L
 stroke
   247.67   613.04      .00   2  0     1.00 DoDot
   126.13   544.30      .00   4  0     1.00 DoDot
   177.79   584.17      .00   4  0     1.00 DoDot
   247.67   627.56      .00   4  0     1.00 DoDot
   177.99   577.15      .00   4  3     1.00 DoDot
 newpath
  177.99   577.15 M
  187.10   577.15 L
 stroke
   187.10   577.15    90.00   2  0     1.00 DoDot
   177.99   577.15      .00   4  3     1.00 DoDot
 newpath
  177.99   577.15 M
  168.87   577.15 L
 stroke
   168.87   577.15    90.00   2  0     1.00 DoDot
   177.99   577.15      .00   4  3     1.00 DoDot
 newpath
  177.99   577.15 M
  177.99   603.27 L
 stroke
   177.99   603.27      .00   2  0     1.00 DoDot
   177.99   577.15      .00   4  3     1.00 DoDot
 newpath
  177.99   577.15 M
  177.99   551.03 L
 stroke
   177.99   551.03      .00   2  0     1.00 DoDot
   177.99   577.15      .00   4  3     1.00 DoDot
grestore
   1.500 setlinewidth
 newpath
   84.00   313.00 M
  286.56   313.00 L
   84.00   313.00 M
   84.00   328.00 L
   94.13   313.00 M
   94.13   320.50 L
  104.26   313.00 M
  104.26   320.50 L
  114.38   313.00 M
  114.38   320.50 L
  124.51   313.00 M
  124.51   328.00 L
  134.64   313.00 M
  134.64   320.50 L
  144.77   313.00 M
  144.77   320.50 L
  154.90   313.00 M
  154.90   320.50 L
  165.03   313.00 M
  165.03   328.00 L
  175.15   313.00 M
  175.15   320.50 L
  185.28   313.00 M
  185.28   320.50 L
  195.41   313.00 M
  195.41   320.50 L
  205.54   313.00 M
  205.54   328.00 L
  215.67   313.00 M
  215.67   320.50 L
  225.79   313.00 M
  225.79   320.50 L
  235.92   313.00 M
  235.92   320.50 L
  246.05   313.00 M
  246.05   328.00 L
  256.18   313.00 M
  256.18   320.50 L
  266.31   313.00 M
  266.31   320.50 L
  276.43   313.00 M
  276.43   320.50 L
  286.56   313.00 M
  286.56   328.00 L
 stroke
 newpath
   84.00   509.00 M
  286.56   509.00 L
   84.00   509.00 M
   84.00   494.00 L
   94.13   509.00 M
   94.13   501.50 L
  104.26   509.00 M
  104.26   501.50 L
  114.38   509.00 M
  114.38   501.50 L
  124.51   509.00 M
  124.51   494.00 L
  134.64   509.00 M
  134.64   501.50 L
  144.77   509.00 M
  144.77   501.50 L
  154.90   509.00 M
  154.90   501.50 L
  165.03   509.00 M
  165.03   494.00 L
  175.15   509.00 M
  175.15   501.50 L
  185.28   509.00 M
  185.28   501.50 L
  195.41   509.00 M
  195.41   501.50 L
  205.54   509.00 M
  205.54   494.00 L
  215.67   509.00 M
  215.67   501.50 L
  225.79   509.00 M
  225.79   501.50 L
  235.92   509.00 M
  235.92   501.50 L
  246.05   509.00 M
  246.05   494.00 L
  256.18   509.00 M
  256.18   501.50 L
  266.31   509.00 M
  266.31   501.50 L
  276.43   509.00 M
  276.43   501.50 L
  286.56   509.00 M
  286.56   494.00 L
 stroke
 newpath
   84.00   313.00 M
   84.00   509.00 L
   84.00   313.00 M
   99.00   313.00 L
   84.00   322.80 M
   91.50   322.80 L
   84.00   332.60 M
   91.50   332.60 L
   84.00   342.40 M
   91.50   342.40 L
   84.00   352.20 M
   99.00   352.20 L
   84.00   362.01 M
   91.50   362.01 L
   84.00   371.81 M
   91.50   371.81 L
   84.00   381.61 M
   91.50   381.61 L
   84.00   391.41 M
   99.00   391.41 L
   84.00   401.21 M
   91.50   401.21 L
   84.00   411.01 M
   91.50   411.01 L
   84.00   420.81 M
   91.50   420.81 L
   84.00   430.61 M
   99.00   430.61 L
   84.00   440.41 M
   91.50   440.41 L
   84.00   450.21 M
   91.50   450.21 L
   84.00   460.01 M
   91.50   460.01 L
   84.00   469.82 M
   99.00   469.82 L
   84.00   479.62 M
   91.50   479.62 L
   84.00   489.42 M
   91.50   489.42 L
   84.00   499.22 M
   91.50   499.22 L
 stroke
   76.50   313.00   1.0000  0      .00     1.00 (0) putlabel
   76.50   352.20   1.0000  0      .00     1.00 (200) putlabel
   76.50   391.41   1.0000  0      .00     1.00 (400) putlabel
   76.50   430.61   1.0000  0      .00     1.00 (600) putlabel
   76.50   469.82   1.0000  0      .00     1.00 (800) putlabel
 newpath
  286.56   313.00 M
  286.56   509.00 L
  286.56   313.00 M
  271.56   313.00 L
  286.56   322.80 M
  279.06   322.80 L
  286.56   332.60 M
  279.06   332.60 L
  286.56   342.40 M
  279.06   342.40 L
  286.56   352.20 M
  271.56   352.20 L
  286.56   362.01 M
  279.06   362.01 L
  286.56   371.81 M
  279.06   371.81 L
  286.56   381.61 M
  279.06   381.61 L
  286.56   391.41 M
  271.56   391.41 L
  286.56   401.21 M
  279.06   401.21 L
  286.56   411.01 M
  279.06   411.01 L
  286.56   420.81 M
  279.06   420.81 L
  286.56   430.61 M
  271.56   430.61 L
  286.56   440.41 M
  279.06   440.41 L
  286.56   450.21 M
  279.06   450.21 L
  286.56   460.01 M
  279.06   460.01 L
  286.56   469.82 M
  271.56   469.82 L
  286.56   479.62 M
  279.06   479.62 L
  286.56   489.42 M
  279.06   489.42 L
  286.56   499.22 M
  279.06   499.22 L
 stroke
   1.000 setlinewidth
gsave newpath
    84.00    313.00 M
   286.56    313.00 L
   286.56    509.00 L
    84.00    509.00 L
closepath clip
   126.13   376.09      .00   4  0     1.00 DoDot
   177.79   364.54      .00   4  0     1.00 DoDot
   247.67   358.48      .00   4  0     1.00 DoDot
 newpath
  126.13   376.09 M
  177.79   364.54 L
  247.67   358.48 L
  126.13   376.09 M
  137.68   376.09 L
 stroke
   137.68   376.09    90.00   2  0     1.00 DoDot
 newpath
  177.79   364.54 M
  199.87   364.54 L
 stroke
   199.87   364.54    90.00   2  0     1.00 DoDot
 newpath
  247.67   358.48 M
  270.97   358.48 L
 stroke
   270.97   358.48    90.00   2  0     1.00 DoDot
   126.13   376.09      .00   4  0     1.00 DoDot
   177.79   364.54      .00   4  0     1.00 DoDot
   247.67   358.48      .00   4  0     1.00 DoDot
 newpath
  126.13   376.09 M
  114.59   376.09 L
 stroke
   114.59   376.09    90.00   2  0     1.00 DoDot
 newpath
  177.79   364.54 M
  155.71   364.54 L
 stroke
   155.71   364.54    90.00   2  0     1.00 DoDot
 newpath
  247.67   358.48 M
  224.38   358.48 L
 stroke
   224.38   358.48    90.00   2  0     1.00 DoDot
   126.13   376.09      .00   4  0     1.00 DoDot
   177.79   364.54      .00   4  0     1.00 DoDot
   247.67   358.48      .00   4  0     1.00 DoDot
 newpath
  126.13   376.09 M
  126.13   379.03 L
 stroke
   126.13   379.03      .00   2  0     1.00 DoDot
 newpath
  177.79   364.54 M
  177.79   369.41 L
 stroke
   177.79   369.41      .00   2  0     1.00 DoDot
 newpath
  247.67   358.48 M
  247.67   368.49 L
 stroke
   247.67   368.49      .00   2  0     1.00 DoDot
   126.13   376.09      .00   4  0     1.00 DoDot
   177.79   364.54      .00   4  0     1.00 DoDot
   247.67   358.48      .00   4  0     1.00 DoDot
 newpath
  126.13   376.09 M
  126.13   373.15 L
 stroke
   126.13   373.15      .00   2  0     1.00 DoDot
 newpath
  177.79   364.54 M
  177.79   359.68 L
 stroke
   177.79   359.68      .00   2  0     1.00 DoDot
 newpath
  247.67   358.48 M
  247.67   348.47 L
 stroke
   247.67   348.47      .00   2  0     1.00 DoDot
   126.13   376.09      .00   4  0     1.00 DoDot
   177.79   364.54      .00   4  0     1.00 DoDot
   247.67   358.48      .00   4  0     1.00 DoDot
   177.99   406.67      .00   4  3     1.00 DoDot
 newpath
  177.99   406.67 M
  187.10   406.67 L
 stroke
   187.10   406.67    90.00   2  0     1.00 DoDot
   177.99   406.67      .00   4  3     1.00 DoDot
 newpath
  177.99   406.67 M
  168.87   406.67 L
 stroke
   168.87   406.67    90.00   2  0     1.00 DoDot
   177.99   406.67      .00   4  3     1.00 DoDot
 newpath
  177.99   406.67 M
  177.99   409.55 L
 stroke
   177.99   409.55      .00   2  0     1.00 DoDot
   177.99   406.67      .00   4  3     1.00 DoDot
 newpath
  177.99   406.67 M
  177.99   403.79 L
 stroke
   177.99   403.79      .00   2  0     1.00 DoDot
   177.99   406.67      .00   4  3     1.00 DoDot
grestore
   1.500 setlinewidth
 newpath
   84.00   117.00 M
  286.56   117.00 L
   84.00   117.00 M
   84.00   132.00 L
   94.13   117.00 M
   94.13   124.50 L
  104.26   117.00 M
  104.26   124.50 L
  114.38   117.00 M
  114.38   124.50 L
  124.51   117.00 M
  124.51   132.00 L
  134.64   117.00 M
  134.64   124.50 L
  144.77   117.00 M
  144.77   124.50 L
  154.90   117.00 M
  154.90   124.50 L
  165.03   117.00 M
  165.03   132.00 L
  175.15   117.00 M
  175.15   124.50 L
  185.28   117.00 M
  185.28   124.50 L
  195.41   117.00 M
  195.41   124.50 L
  205.54   117.00 M
  205.54   132.00 L
  215.67   117.00 M
  215.67   124.50 L
  225.79   117.00 M
  225.79   124.50 L
  235.92   117.00 M
  235.92   124.50 L
  246.05   117.00 M
  246.05   132.00 L
  256.18   117.00 M
  256.18   124.50 L
  266.31   117.00 M
  266.31   124.50 L
  276.43   117.00 M
  276.43   124.50 L
  286.56   117.00 M
  286.56   132.00 L
 stroke
   84.00   102.00    .0000  0      .00     1.00 (0) putlabel
  124.51   102.00    .0000  0      .00     1.00 (.2) putlabel
  165.03   102.00    .0000  0      .00     1.00 (.4) putlabel
  205.54   102.00    .0000  0      .00     1.00 (.6) putlabel
  246.05   102.00    .0000  0      .00     1.00 (.8) putlabel
  286.56   102.00    .0000  0      .00     1.00 (1) putlabel
 newpath
   84.00   313.00 M
  286.56   313.00 L
   84.00   313.00 M
   84.00   298.00 L
   94.13   313.00 M
   94.13   305.50 L
  104.26   313.00 M
  104.26   305.50 L
  114.38   313.00 M
  114.38   305.50 L
  124.51   313.00 M
  124.51   298.00 L
  134.64   313.00 M
  134.64   305.50 L
  144.77   313.00 M
  144.77   305.50 L
  154.90   313.00 M
  154.90   305.50 L
  165.03   313.00 M
  165.03   298.00 L
  175.15   313.00 M
  175.15   305.50 L
  185.28   313.00 M
  185.28   305.50 L
  195.41   313.00 M
  195.41   305.50 L
  205.54   313.00 M
  205.54   298.00 L
  215.67   313.00 M
  215.67   305.50 L
  225.79   313.00 M
  225.79   305.50 L
  235.92   313.00 M
  235.92   305.50 L
  246.05   313.00 M
  246.05   298.00 L
  256.18   313.00 M
  256.18   305.50 L
  266.31   313.00 M
  266.31   305.50 L
  276.43   313.00 M
  276.43   305.50 L
  286.56   313.00 M
  286.56   298.00 L
 stroke
 newpath
   84.00   117.00 M
   84.00   313.00 L
   84.00   117.00 M
   91.50   117.00 L
   84.00   131.00 M
   91.50   131.00 L
   84.00   145.00 M
   99.00   145.00 L
   84.00   159.00 M
   91.50   159.00 L
   84.00   173.00 M
   91.50   173.00 L
   84.00   187.00 M
   91.50   187.00 L
   84.00   201.00 M
   91.50   201.00 L
   84.00   215.00 M
   99.00   215.00 L
   84.00   229.00 M
   91.50   229.00 L
   84.00   243.00 M
   91.50   243.00 L
   84.00   257.00 M
   91.50   257.00 L
   84.00   271.00 M
   91.50   271.00 L
   84.00   285.00 M
   99.00   285.00 L
   84.00   299.00 M
   91.50   299.00 L
   84.00   313.00 M
   91.50   313.00 L
 stroke
   76.50   145.00   1.0000  0      .00     1.00 (-30) putlabel
   76.50   215.00   1.0000  0      .00     1.00 (-25) putlabel
   76.50   285.00   1.0000  0      .00     1.00 (-20) putlabel
 newpath
  286.56   117.00 M
  286.56   313.00 L
  286.56   117.00 M
  279.06   117.00 L
  286.56   131.00 M
  279.06   131.00 L
  286.56   145.00 M
  271.56   145.00 L
  286.56   159.00 M
  279.06   159.00 L
  286.56   173.00 M
  279.06   173.00 L
  286.56   187.00 M
  279.06   187.00 L
  286.56   201.00 M
  279.06   201.00 L
  286.56   215.00 M
  271.56   215.00 L
  286.56   229.00 M
  279.06   229.00 L
  286.56   243.00 M
  279.06   243.00 L
  286.56   257.00 M
  279.06   257.00 L
  286.56   271.00 M
  279.06   271.00 L
  286.56   285.00 M
  271.56   285.00 L
  286.56   299.00 M
  279.06   299.00 L
  286.56   313.00 M
  279.06   313.00 L
 stroke
   1.000 setlinewidth
gsave newpath
    84.00    117.00 M
   286.56    117.00 L
   286.56    313.00 L
    84.00    313.00 L
closepath clip
   126.13   251.50      .00   4  0     1.00 DoDot
   177.79   219.96      .00   4  0     1.00 DoDot
   247.67   202.58      .00   4  0     1.00 DoDot
 newpath
  126.13   251.50 M
  177.79   219.96 L
  247.67   202.58 L
  126.13   251.50 M
  137.68   251.50 L
 stroke
   137.68   251.50    90.00   2  0     1.00 DoDot
 newpath
  177.79   219.96 M
  199.87   219.96 L
 stroke
   199.87   219.96    90.00   2  0     1.00 DoDot
 newpath
  247.67   202.58 M
  270.97   202.58 L
 stroke
   270.97   202.58    90.00   2  0     1.00 DoDot
   126.13   251.50      .00   4  0     1.00 DoDot
   177.79   219.96      .00   4  0     1.00 DoDot
   247.67   202.58      .00   4  0     1.00 DoDot
 newpath
  126.13   251.50 M
  114.59   251.50 L
 stroke
   114.59   251.50    90.00   2  0     1.00 DoDot
 newpath
  177.79   219.96 M
  155.71   219.96 L
 stroke
   155.71   219.96    90.00   2  0     1.00 DoDot
 newpath
  247.67   202.58 M
  224.38   202.58 L
 stroke
   224.38   202.58    90.00   2  0     1.00 DoDot
   126.13   251.50      .00   4  0     1.00 DoDot
   177.79   219.96      .00   4  0     1.00 DoDot
   247.67   202.58      .00   4  0     1.00 DoDot
 newpath
  126.13   251.50 M
  126.13   262.38 L
 stroke
   126.13   262.38      .00   2  0     1.00 DoDot
 newpath
  177.79   219.96 M
  177.79   232.74 L
 stroke
   177.79   232.74      .00   2  0     1.00 DoDot
 newpath
  247.67   202.58 M
  247.67   214.54 L
 stroke
   247.67   214.54      .00   2  0     1.00 DoDot
   126.13   251.50      .00   4  0     1.00 DoDot
   177.79   219.96      .00   4  0     1.00 DoDot
   247.67   202.58      .00   4  0     1.00 DoDot
 newpath
  126.13   251.50 M
  126.13   240.62 L
 stroke
   126.13   240.62      .00   2  0     1.00 DoDot
 newpath
  177.79   219.96 M
  177.79   207.17 L
 stroke
   177.79   207.17      .00   2  0     1.00 DoDot
 newpath
  247.67   202.58 M
  247.67   190.63 L
 stroke
   247.67   190.63      .00   2  0     1.00 DoDot
   126.13   251.50      .00   4  0     1.00 DoDot
   177.79   219.96      .00   4  0     1.00 DoDot
   247.67   202.58      .00   4  0     1.00 DoDot
   177.99   200.10      .00   4  3     1.00 DoDot
 newpath
  177.99   200.10 M
  187.10   200.10 L
 stroke
   187.10   200.10    90.00   2  0     1.00 DoDot
   177.99   200.10      .00   4  3     1.00 DoDot
 newpath
  177.99   200.10 M
  168.87   200.10 L
 stroke
   168.87   200.10    90.00   2  0     1.00 DoDot
   177.99   200.10      .00   4  3     1.00 DoDot
 newpath
  177.99   200.10 M
  177.99   208.63 L
 stroke
   177.99   208.63      .00   2  0     1.00 DoDot
   177.99   200.10      .00   4  3     1.00 DoDot
 newpath
  177.99   200.10 M
  177.99   191.58 L
 stroke
   177.99   191.58      .00   2  0     1.00 DoDot
   177.99   200.10      .00   4  3     1.00 DoDot
grestore
    .800 setlinewidth
   1.644 setlinewidth
 newpath
   18.17   163.56 M
   35.89   163.56 L
   18.17   163.56 M
   35.89   170.31 L
   18.17   177.06 M
   35.89   170.31 L
   18.17   177.06 M
   35.89   177.06 L
 stroke
   1.306 setlinewidth
 newpath
   30.32   182.46 M
   40.95   182.46 L
   30.32   182.46 M
   30.32   187.02 L
   30.83   188.54 L
   31.33   189.04 L
   32.35   189.55 L
   33.36   189.55 L
   34.37   189.04 L
   34.88   188.54 L
   35.38   187.02 L
   35.38   182.46 M
   35.38   187.02 L
   35.89   188.54 L
   36.40   189.04 L
   37.41   189.55 L
   38.93   189.55 L
   39.94   189.04 L
   40.45   188.54 L
   40.95   187.02 L
   40.95   182.46 L
 stroke
   1.644 setlinewidth
 newpath
   14.80   209.46 M
   16.48   207.78 L
   19.01   206.09 L
   22.39   204.40 L
   26.61   203.56 L
   29.98   203.56 L
   34.20   204.40 L
   37.58   206.09 L
   40.11   207.78 L
   41.80   209.46 L
 stroke
 newpath
   24.08   215.37 M
   35.89   215.37 L
   27.45   215.37 M
   24.92   217.90 L
   24.08   219.59 L
   24.08   222.12 L
   24.92   223.81 L
   27.45   224.65 L
   35.89   224.65 L
   27.45   224.65 M
   24.92   227.18 L
   24.08   228.87 L
   24.08   231.40 L
   24.92   233.09 L
   27.45   233.93 L
   35.89   233.93 L
 stroke
 newpath
   24.08   249.96 M
   35.89   249.96 L
   26.61   249.96 M
   24.92   248.28 L
   24.08   246.59 L
   24.08   244.06 L
   24.92   242.37 L
   26.61   240.68 L
   29.14   239.84 L
   30.83   239.84 L
   33.36   240.68 L
   35.05   242.37 L
   35.89   244.06 L
   35.89   246.59 L
   35.05   248.28 L
   33.36   249.96 L
 stroke
 newpath
   24.08   265.99 M
   37.58   265.99 L
   40.11   265.15 L
   40.95   264.31 L
   41.80   262.62 L
   41.80   260.09 L
   40.95   258.40 L
   26.61   265.99 M
   24.92   264.31 L
   24.08   262.62 L
   24.08   260.09 L
   24.92   258.40 L
   26.61   256.71 L
   29.14   255.87 L
   30.83   255.87 L
   33.36   256.71 L
   35.05   258.40 L
   35.89   260.09 L
   35.89   262.62 L
   35.05   264.31 L
   33.36   265.99 L
 stroke
 newpath
   14.80   271.90 M
   16.48   273.59 L
   19.01   275.28 L
   22.39   276.96 L
   26.61   277.81 L
   29.98   277.81 L
   34.20   276.96 L
   37.58   275.28 L
   40.11   273.59 L
   41.80   271.90 L
 stroke
 newpath
   18.17   349.53 M
   35.89   342.78 L
   18.17   349.53 M
   35.89   356.28 L
   35.89   342.78 M
   35.89   356.28 L
 stroke
 newpath
   18.17   361.34 M
   32.51   361.34 L
   35.05   362.18 L
   35.89   363.87 L
   35.89   365.56 L
   24.08   358.81 M
   24.08   364.71 L
 stroke
   1.306 setlinewidth
 newpath
   33.86   369.27 M
   40.95   369.27 L
   36.90   369.27 M
   35.38   369.78 L
   34.37   370.79 L
   33.86   371.80 L
   33.86   373.32 L
 stroke
 newpath
   36.90   375.34 M
   36.90   381.42 L
   35.89   381.42 L
   34.88   380.91 L
   34.37   380.41 L
   33.86   379.39 L
   33.86   377.88 L
   34.37   376.86 L
   35.38   375.85 L
   36.90   375.34 L
   37.91   375.34 L
   39.43   375.85 L
   40.45   376.86 L
   40.95   377.88 L
   40.95   379.39 L
   40.45   380.41 L
   39.43   381.42 L
 stroke
 newpath
   35.38   390.02 M
   34.37   389.52 L
   33.86   388.00 L
   33.86   386.48 L
   34.37   384.96 L
   35.38   384.46 L
   36.40   384.96 L
   36.90   385.98 L
   37.41   388.51 L
   37.91   389.52 L
   38.93   390.02 L
   39.43   390.02 L
   40.45   389.52 L
   40.95   388.00 L
   40.95   386.48 L
   40.45   384.96 L
   39.43   384.46 L
 stroke
 newpath
   30.32   394.08 M
   38.93   394.08 L
   40.45   394.58 L
   40.95   395.59 L
   40.95   396.61 L
   33.86   392.56 M
   33.86   396.10 L
 stroke
   1.644 setlinewidth
 newpath
   14.80   416.01 M
   16.48   414.33 L
   19.01   412.64 L
   22.39   410.95 L
   26.61   410.11 L
   29.98   410.11 L
   34.20   410.95 L
   37.58   412.64 L
   40.11   414.33 L
   41.80   416.01 L
 stroke
 newpath
   18.17   431.20 M
   35.89   431.20 L
   26.61   431.20 M
   24.92   429.51 L
   24.08   427.83 L
   24.08   425.29 L
   24.92   423.61 L
   26.61   421.92 L
   29.14   421.08 L
   30.83   421.08 L
   33.36   421.92 L
   35.05   423.61 L
   35.89   425.29 L
   35.89   427.83 L
   35.05   429.51 L
   33.36   431.20 L
 stroke
 newpath
   24.08   447.23 M
   35.89   447.23 L
   26.61   447.23 M
   24.92   445.54 L
   24.08   443.86 L
   24.08   441.33 L
   24.92   439.64 L
   26.61   437.95 L
   29.14   437.11 L
   30.83   437.11 L
   33.36   437.95 L
   35.05   439.64 L
   35.89   441.33 L
   35.89   443.86 L
   35.05   445.54 L
   33.36   447.23 L
 stroke
 newpath
   24.08   452.29 M
   35.89   457.36 L
   24.08   462.42 M
   35.89   457.36 L
   39.26   455.67 L
   40.95   453.98 L
   41.80   452.29 L
   41.80   451.45 L
 stroke
 newpath
   26.61   475.92 M
   24.92   475.08 L
   24.08   472.54 L
   24.08   470.01 L
   24.92   467.48 L
   26.61   466.64 L
   28.30   467.48 L
   29.14   469.17 L
   29.98   473.39 L
   30.83   475.08 L
   32.51   475.92 L
   33.36   475.92 L
   35.05   475.08 L
   35.89   472.54 L
   35.89   470.01 L
   35.05   467.48 L
   33.36   466.64 L
 stroke
 newpath
   14.80   480.98 M
   16.48   482.67 L
   19.01   484.36 L
   22.39   486.04 L
   26.61   486.89 L
   29.98   486.89 L
   34.20   486.04 L
   37.58   484.36 L
   40.11   482.67 L
   41.80   480.98 L
 stroke
 newpath
   18.17   558.61 M
   35.89   551.86 L
   18.17   558.61 M
   35.89   565.36 L
   35.89   551.86 M
   35.89   565.36 L
 stroke
 newpath
   24.08   569.58 M
   35.89   569.58 L
   27.45   569.58 M
   24.92   572.11 L
   24.08   573.79 L
   24.08   576.33 L
   24.92   578.01 L
   27.45   578.86 L
   35.89   578.86 L
   27.45   578.86 M
   24.92   581.39 L
   24.08   583.08 L
   24.08   585.61 L
   24.92   587.29 L
   27.45   588.14 L
   35.89   588.14 L
 stroke
   1.306 setlinewidth
   1.644 setlinewidth
 newpath
   14.80   609.91 M
   16.48   608.22 L
   19.01   606.53 L
   22.39   604.84 L
   26.61   604.00 L
   29.98   604.00 L
   34.20   604.84 L
   37.58   606.53 L
   40.11   608.22 L
   41.80   609.91 L
 stroke
 newpath
   24.08   615.81 M
   35.89   615.81 L
   27.45   615.81 M
   24.92   618.34 L
   24.08   620.03 L
   24.08   622.56 L
   24.92   624.25 L
   27.45   625.09 L
   35.89   625.09 L
   27.45   625.09 M
   24.92   627.63 L
   24.08   629.31 L
   24.08   631.84 L
   24.92   633.53 L
   27.45   634.38 L
   35.89   634.38 L
 stroke
 newpath
   24.08   650.41 M
   35.89   650.41 L
   26.61   650.41 M
   24.92   648.72 L
   24.08   647.03 L
   24.08   644.50 L
   24.92   642.81 L
   26.61   641.13 L
   29.14   640.28 L
   30.83   640.28 L
   33.36   641.13 L
   35.05   642.81 L
   35.89   644.50 L
   35.89   647.03 L
   35.05   648.72 L
   33.36   650.41 L
 stroke
 newpath
   24.08   666.44 M
   37.58   666.44 L
   40.11   665.59 L
   40.95   664.75 L
   41.80   663.06 L
   41.80   660.53 L
   40.95   658.84 L
   26.61   666.44 M
   24.92   664.75 L
   24.08   663.06 L
   24.08   660.53 L
   24.92   658.84 L
   26.61   657.16 L
   29.14   656.31 L
   30.83   656.31 L
   33.36   657.16 L
   35.05   658.84 L
   35.89   660.53 L
   35.89   663.06 L
   35.05   664.75 L
   33.36   666.44 L
 stroke
 newpath
   14.80   672.34 M
   16.48   674.03 L
   19.01   675.72 L
   22.39   677.41 L
   26.61   678.25 L
   29.98   678.25 L
   34.20   677.41 L
   37.58   675.72 L
   40.11   674.03 L
   41.80   672.34 L
 stroke
    .800 setlinewidth
   1.644 setlinewidth
 newpath
  186.97    79.22 M
  177.68    67.41 L
  177.68    79.22 M
  186.97    79.22 L
  177.68    67.41 M
  186.97    67.41 L
 stroke
    .800 setlinewidth
   1.500 setlinewidth
 newpath
  394.44   509.00 M
  597.00   509.00 L
  394.44   509.00 M
  394.44   516.50 L
  408.91   509.00 M
  408.91   516.50 L
  423.37   509.00 M
  423.37   524.00 L
  437.84   509.00 M
  437.84   516.50 L
  452.31   509.00 M
  452.31   516.50 L
  466.78   509.00 M
  466.78   516.50 L
  481.25   509.00 M
  481.25   516.50 L
  495.72   509.00 M
  495.72   524.00 L
  510.19   509.00 M
  510.19   516.50 L
  524.66   509.00 M
  524.66   516.50 L
  539.12   509.00 M
  539.12   516.50 L
  553.59   509.00 M
  553.59   516.50 L
  568.06   509.00 M
  568.06   524.00 L
  582.53   509.00 M
  582.53   516.50 L
  597.00   509.00 M
  597.00   516.50 L
 stroke
 newpath
  394.44   705.00 M
  597.00   705.00 L
  394.44   705.00 M
  394.44   697.50 L
  408.91   705.00 M
  408.91   697.50 L
  423.37   705.00 M
  423.37   690.00 L
  437.84   705.00 M
  437.84   697.50 L
  452.31   705.00 M
  452.31   697.50 L
  466.78   705.00 M
  466.78   697.50 L
  481.25   705.00 M
  481.25   697.50 L
  495.72   705.00 M
  495.72   690.00 L
  510.19   705.00 M
  510.19   697.50 L
  524.66   705.00 M
  524.66   697.50 L
  539.12   705.00 M
  539.12   697.50 L
  553.59   705.00 M
  553.59   697.50 L
  568.06   705.00 M
  568.06   690.00 L
  582.53   705.00 M
  582.53   697.50 L
  597.00   705.00 M
  597.00   697.50 L
 stroke
 newpath
  394.44   509.00 M
  394.44   705.00 L
  394.44   509.00 M
  409.44   509.00 L
  394.44   516.84 M
  401.94   516.84 L
  394.44   524.68 M
  401.94   524.68 L
  394.44   532.52 M
  401.94   532.52 L
  394.44   540.36 M
  401.94   540.36 L
  394.44   548.20 M
  409.44   548.20 L
  394.44   556.04 M
  401.94   556.04 L
  394.44   563.88 M
  401.94   563.88 L
  394.44   571.72 M
  401.94   571.72 L
  394.44   579.56 M
  401.94   579.56 L
  394.44   587.40 M
  409.44   587.40 L
  394.44   595.24 M
  401.94   595.24 L
  394.44   603.08 M
  401.94   603.08 L
  394.44   610.92 M
  401.94   610.92 L
  394.44   618.76 M
  401.94   618.76 L
  394.44   626.60 M
  409.44   626.60 L
  394.44   634.44 M
  401.94   634.44 L
  394.44   642.28 M
  401.94   642.28 L
  394.44   650.12 M
  401.94   650.12 L
  394.44   657.96 M
  401.94   657.96 L
  394.44   665.80 M
  409.44   665.80 L
  394.44   673.64 M
  401.94   673.64 L
  394.44   681.48 M
  401.94   681.48 L
  394.44   689.32 M
  401.94   689.32 L
  394.44   697.16 M
  401.94   697.16 L
  394.44   705.00 M
  409.44   705.00 L
 stroke
  386.94   509.00   1.0000  0      .00     1.00 (0) putlabel
  386.94   548.20   1.0000  0      .00     1.00 (.1) putlabel
  386.94   587.40   1.0000  0      .00     1.00 (.2) putlabel
  386.94   626.60   1.0000  0      .00     1.00 (.3) putlabel
  386.94   665.80   1.0000  0      .00     1.00 (.4) putlabel
  386.94   705.00   1.0000  0      .00     1.00 (.5) putlabel
 newpath
  597.00   509.00 M
  597.00   705.00 L
  597.00   509.00 M
  582.00   509.00 L
  597.00   516.84 M
  589.50   516.84 L
  597.00   524.68 M
  589.50   524.68 L
  597.00   532.52 M
  589.50   532.52 L
  597.00   540.36 M
  589.50   540.36 L
  597.00   548.20 M
  582.00   548.20 L
  597.00   556.04 M
  589.50   556.04 L
  597.00   563.88 M
  589.50   563.88 L
  597.00   571.72 M
  589.50   571.72 L
  597.00   579.56 M
  589.50   579.56 L
  597.00   587.40 M
  582.00   587.40 L
  597.00   595.24 M
  589.50   595.24 L
  597.00   603.08 M
  589.50   603.08 L
  597.00   610.92 M
  589.50   610.92 L
  597.00   618.76 M
  589.50   618.76 L
  597.00   626.60 M
  582.00   626.60 L
  597.00   634.44 M
  589.50   634.44 L
  597.00   642.28 M
  589.50   642.28 L
  597.00   650.12 M
  589.50   650.12 L
  597.00   657.96 M
  589.50   657.96 L
  597.00   665.80 M
  582.00   665.80 L
  597.00   673.64 M
  589.50   673.64 L
  597.00   681.48 M
  589.50   681.48 L
  597.00   689.32 M
  589.50   689.32 L
  597.00   697.16 M
  589.50   697.16 L
  597.00   705.00 M
  582.00   705.00 L
 stroke
   1.000 setlinewidth
gsave newpath
   394.44    509.00 M
   597.00    509.00 L
   597.00    705.00 L
   394.44    705.00 L
closepath clip
   523.74   536.45      .00   4  0     1.00 DoDot
   492.74   601.70      .00   4  0     1.00 DoDot
   473.10   646.00      .00   4  0     1.00 DoDot
 newpath
  523.74   536.45 M
  492.74   601.70 L
  473.10   646.00 L
  523.74   536.45 M
  531.99   536.45 L
 stroke
   531.99   536.45    90.00   2  0     1.00 DoDot
 newpath
  492.74   601.70 M
  501.16   601.70 L
 stroke
   501.16   601.70    90.00   2  0     1.00 DoDot
 newpath
  473.10   646.00 M
  478.17   646.00 L
 stroke
   478.17   646.00    90.00   2  0     1.00 DoDot
   523.74   536.45      .00   4  0     1.00 DoDot
   492.74   601.70      .00   4  0     1.00 DoDot
   473.10   646.00      .00   4  0     1.00 DoDot
 newpath
  523.74   536.45 M
  515.50   536.45 L
 stroke
   515.50   536.45    90.00   2  0     1.00 DoDot
 newpath
  492.74   601.70 M
  484.32   601.70 L
 stroke
   484.32   601.70    90.00   2  0     1.00 DoDot
 newpath
  473.10   646.00 M
  468.04   646.00 L
 stroke
   468.04   646.00    90.00   2  0     1.00 DoDot
   523.74   536.45      .00   4  0     1.00 DoDot
   492.74   601.70      .00   4  0     1.00 DoDot
   473.10   646.00      .00   4  0     1.00 DoDot
 newpath
  523.74   536.45 M
  523.74   543.84 L
 stroke
   523.74   543.84      .00   2  0     1.00 DoDot
 newpath
  492.74   601.70 M
  492.74   613.84 L
 stroke
   492.74   613.84      .00   2  0     1.00 DoDot
 newpath
  473.10   646.00 M
  473.10   669.03 L
 stroke
   473.10   669.03      .00   2  0     1.00 DoDot
   523.74   536.45      .00   4  0     1.00 DoDot
   492.74   601.70      .00   4  0     1.00 DoDot
   473.10   646.00      .00   4  0     1.00 DoDot
 newpath
  523.74   536.45 M
  523.74   529.06 L
 stroke
   523.74   529.06      .00   2  0     1.00 DoDot
 newpath
  492.74   601.70 M
  492.74   589.56 L
 stroke
   492.74   589.56      .00   2  0     1.00 DoDot
 newpath
  473.10   646.00 M
  473.10   622.98 L
 stroke
   473.10   622.98      .00   2  0     1.00 DoDot
   523.74   536.45      .00   4  0     1.00 DoDot
   492.74   601.70      .00   4  0     1.00 DoDot
   473.10   646.00      .00   4  0     1.00 DoDot
   469.20   670.83      .00   4  3     1.00 DoDot
 newpath
  469.20   670.83 M
  471.90   670.83 L
 stroke
   471.90   670.83    90.00   2  0     1.00 DoDot
   469.20   670.83      .00   4  3     1.00 DoDot
 newpath
  469.20   670.83 M
  466.49   670.83 L
 stroke
   466.49   670.83    90.00   2  0     1.00 DoDot
   469.20   670.83      .00   4  3     1.00 DoDot
 newpath
  469.20   670.83 M
  469.20   705.00 L
 stroke
   469.20   722.52      .00   2  0     1.00 DoDot
   469.20   670.83      .00   4  3     1.00 DoDot
 newpath
  469.20   670.83 M
  469.20   619.14 L
 stroke
   469.20   619.14      .00   2  0     1.00 DoDot
   469.20   670.83      .00   4  3     1.00 DoDot
grestore
   1.500 setlinewidth
 newpath
  394.44   313.00 M
  597.00   313.00 L
  394.44   313.00 M
  394.44   320.50 L
  408.91   313.00 M
  408.91   320.50 L
  423.37   313.00 M
  423.37   328.00 L
  437.84   313.00 M
  437.84   320.50 L
  452.31   313.00 M
  452.31   320.50 L
  466.78   313.00 M
  466.78   320.50 L
  481.25   313.00 M
  481.25   320.50 L
  495.72   313.00 M
  495.72   328.00 L
  510.19   313.00 M
  510.19   320.50 L
  524.66   313.00 M
  524.66   320.50 L
  539.12   313.00 M
  539.12   320.50 L
  553.59   313.00 M
  553.59   320.50 L
  568.06   313.00 M
  568.06   328.00 L
  582.53   313.00 M
  582.53   320.50 L
  597.00   313.00 M
  597.00   320.50 L
 stroke
 newpath
  394.44   509.00 M
  597.00   509.00 L
  394.44   509.00 M
  394.44   501.50 L
  408.91   509.00 M
  408.91   501.50 L
  423.37   509.00 M
  423.37   494.00 L
  437.84   509.00 M
  437.84   501.50 L
  452.31   509.00 M
  452.31   501.50 L
  466.78   509.00 M
  466.78   501.50 L
  481.25   509.00 M
  481.25   501.50 L
  495.72   509.00 M
  495.72   494.00 L
  510.19   509.00 M
  510.19   501.50 L
  524.66   509.00 M
  524.66   501.50 L
  539.12   509.00 M
  539.12   501.50 L
  553.59   509.00 M
  553.59   501.50 L
  568.06   509.00 M
  568.06   494.00 L
  582.53   509.00 M
  582.53   501.50 L
  597.00   509.00 M
  597.00   501.50 L
 stroke
 newpath
  394.44   313.00 M
  394.44   509.00 L
  394.44   313.00 M
  409.44   313.00 L
  394.44   322.80 M
  401.94   322.80 L
  394.44   332.60 M
  401.94   332.60 L
  394.44   342.40 M
  401.94   342.40 L
  394.44   352.20 M
  409.44   352.20 L
  394.44   362.01 M
  401.94   362.01 L
  394.44   371.81 M
  401.94   371.81 L
  394.44   381.61 M
  401.94   381.61 L
  394.44   391.41 M
  409.44   391.41 L
  394.44   401.21 M
  401.94   401.21 L
  394.44   411.01 M
  401.94   411.01 L
  394.44   420.81 M
  401.94   420.81 L
  394.44   430.61 M
  409.44   430.61 L
  394.44   440.41 M
  401.94   440.41 L
  394.44   450.21 M
  401.94   450.21 L
  394.44   460.01 M
  401.94   460.01 L
  394.44   469.82 M
  409.44   469.82 L
  394.44   479.62 M
  401.94   479.62 L
  394.44   489.42 M
  401.94   489.42 L
  394.44   499.22 M
  401.94   499.22 L
 stroke
  386.94   313.00   1.0000  0      .00     1.00 (0) putlabel
  386.94   352.20   1.0000  0      .00     1.00 (200) putlabel
  386.94   391.41   1.0000  0      .00     1.00 (400) putlabel
  386.94   430.61   1.0000  0      .00     1.00 (600) putlabel
  386.94   469.82   1.0000  0      .00     1.00 (800) putlabel
 newpath
  597.00   313.00 M
  597.00   509.00 L
  597.00   313.00 M
  582.00   313.00 L
  597.00   322.80 M
  589.50   322.80 L
  597.00   332.60 M
  589.50   332.60 L
  597.00   342.40 M
  589.50   342.40 L
  597.00   352.20 M
  582.00   352.20 L
  597.00   362.01 M
  589.50   362.01 L
  597.00   371.81 M
  589.50   371.81 L
  597.00   381.61 M
  589.50   381.61 L
  597.00   391.41 M
  582.00   391.41 L
  597.00   401.21 M
  589.50   401.21 L
  597.00   411.01 M
  589.50   411.01 L
  597.00   420.81 M
  589.50   420.81 L
  597.00   430.61 M
  582.00   430.61 L
  597.00   440.41 M
  589.50   440.41 L
  597.00   450.21 M
  589.50   450.21 L
  597.00   460.01 M
  589.50   460.01 L
  597.00   469.82 M
  582.00   469.82 L
  597.00   479.62 M
  589.50   479.62 L
  597.00   489.42 M
  589.50   489.42 L
  597.00   499.22 M
  589.50   499.22 L
 stroke
   1.000 setlinewidth
gsave newpath
   394.44    313.00 M
   597.00    313.00 L
   597.00    509.00 L
   394.44    509.00 L
closepath clip
   523.74   371.48      .00   4  0     1.00 DoDot
   492.74   359.78      .00   4  0     1.00 DoDot
   473.10   360.23      .00   4  0     1.00 DoDot
 newpath
  523.74   371.48 M
  492.74   359.78 L
  473.10   360.23 L
  523.74   371.48 M
  531.99   371.48 L
 stroke
   531.99   371.48    90.00   2  0     1.00 DoDot
 newpath
  492.74   359.78 M
  501.16   359.78 L
 stroke
   501.16   359.78    90.00   2  0     1.00 DoDot
 newpath
  473.10   360.23 M
  478.17   360.23 L
 stroke
   478.17   360.23    90.00   2  0     1.00 DoDot
   523.74   371.48      .00   4  0     1.00 DoDot
   492.74   359.78      .00   4  0     1.00 DoDot
   473.10   360.23      .00   4  0     1.00 DoDot
 newpath
  523.74   371.48 M
  515.50   371.48 L
 stroke
   515.50   371.48    90.00   2  0     1.00 DoDot
 newpath
  492.74   359.78 M
  484.32   359.78 L
 stroke
   484.32   359.78    90.00   2  0     1.00 DoDot
 newpath
  473.10   360.23 M
  468.04   360.23 L
 stroke
   468.04   360.23    90.00   2  0     1.00 DoDot
   523.74   371.48      .00   4  0     1.00 DoDot
   492.74   359.78      .00   4  0     1.00 DoDot
   473.10   360.23      .00   4  0     1.00 DoDot
 newpath
  523.74   371.48 M
  523.74   376.73 L
 stroke
   523.74   376.73      .00   2  0     1.00 DoDot
 newpath
  492.74   359.78 M
  492.74   365.35 L
 stroke
   492.74   365.35      .00   2  0     1.00 DoDot
 newpath
  473.10   360.23 M
  473.10   373.63 L
 stroke
   473.10   373.63      .00   2  0     1.00 DoDot
   523.74   371.48      .00   4  0     1.00 DoDot
   492.74   359.78      .00   4  0     1.00 DoDot
   473.10   360.23      .00   4  0     1.00 DoDot
 newpath
  523.74   371.48 M
  523.74   366.22 L
 stroke
   523.74   366.22      .00   2  0     1.00 DoDot
 newpath
  492.74   359.78 M
  492.74   354.20 L
 stroke
   492.74   354.20      .00   2  0     1.00 DoDot
 newpath
  473.10   360.23 M
  473.10   346.83 L
 stroke
   473.10   346.83      .00   2  0     1.00 DoDot
   523.74   371.48      .00   4  0     1.00 DoDot
   492.74   359.78      .00   4  0     1.00 DoDot
   473.10   360.23      .00   4  0     1.00 DoDot
   469.20   407.13      .00   4  3     1.00 DoDot
 newpath
  469.20   407.13 M
  471.90   407.13 L
 stroke
   471.90   407.13    90.00   2  0     1.00 DoDot
   469.20   407.13      .00   4  3     1.00 DoDot
 newpath
  469.20   407.13 M
  466.49   407.13 L
 stroke
   466.49   407.13    90.00   2  0     1.00 DoDot
   469.20   407.13      .00   4  3     1.00 DoDot
 newpath
  469.20   407.13 M
  469.20   420.73 L
 stroke
   469.20   420.73      .00   2  0     1.00 DoDot
   469.20   407.13      .00   4  3     1.00 DoDot
 newpath
  469.20   407.13 M
  469.20   393.53 L
 stroke
   469.20   393.53      .00   2  0     1.00 DoDot
   469.20   407.13      .00   4  3     1.00 DoDot
grestore
   1.500 setlinewidth
 newpath
  394.44   117.00 M
  597.00   117.00 L
  394.44   117.00 M
  394.44   124.50 L
  408.91   117.00 M
  408.91   124.50 L
  423.37   117.00 M
  423.37   132.00 L
  437.84   117.00 M
  437.84   124.50 L
  452.31   117.00 M
  452.31   124.50 L
  466.78   117.00 M
  466.78   124.50 L
  481.25   117.00 M
  481.25   124.50 L
  495.72   117.00 M
  495.72   132.00 L
  510.19   117.00 M
  510.19   124.50 L
  524.66   117.00 M
  524.66   124.50 L
  539.12   117.00 M
  539.12   124.50 L
  553.59   117.00 M
  553.59   124.50 L
  568.06   117.00 M
  568.06   132.00 L
  582.53   117.00 M
  582.53   124.50 L
  597.00   117.00 M
  597.00   124.50 L
 stroke
  423.37   102.00    .0000  0      .00     1.00 (-30) putlabel
  495.72   102.00    .0000  0      .00     1.00 (-25) putlabel
  568.06   102.00    .0000  0      .00     1.00 (-20) putlabel
 newpath
  394.44   313.00 M
  597.00   313.00 L
  394.44   313.00 M
  394.44   305.50 L
  408.91   313.00 M
  408.91   305.50 L
  423.37   313.00 M
  423.37   298.00 L
  437.84   313.00 M
  437.84   305.50 L
  452.31   313.00 M
  452.31   305.50 L
  466.78   313.00 M
  466.78   305.50 L
  481.25   313.00 M
  481.25   305.50 L
  495.72   313.00 M
  495.72   298.00 L
  510.19   313.00 M
  510.19   305.50 L
  524.66   313.00 M
  524.66   305.50 L
  539.12   313.00 M
  539.12   305.50 L
  553.59   313.00 M
  553.59   305.50 L
  568.06   313.00 M
  568.06   298.00 L
  582.53   313.00 M
  582.53   305.50 L
  597.00   313.00 M
  597.00   305.50 L
 stroke
 newpath
  394.44   117.00 M
  394.44   313.00 L
  394.44   117.00 M
  409.44   117.00 L
  394.44   126.90 M
  401.94   126.90 L
  394.44   136.80 M
  401.94   136.80 L
  394.44   146.70 M
  401.94   146.70 L
  394.44   156.60 M
  409.44   156.60 L
  394.44   166.50 M
  401.94   166.50 L
  394.44   176.39 M
  401.94   176.39 L
  394.44   186.29 M
  401.94   186.29 L
  394.44   196.19 M
  409.44   196.19 L
  394.44   206.09 M
  401.94   206.09 L
  394.44   215.99 M
  401.94   215.99 L
  394.44   225.89 M
  401.94   225.89 L
  394.44   235.79 M
  409.44   235.79 L
  394.44   245.69 M
  401.94   245.69 L
  394.44   255.59 M
  401.94   255.59 L
  394.44   265.48 M
  401.94   265.48 L
  394.44   275.38 M
  409.44   275.38 L
  394.44   285.28 M
  401.94   285.28 L
  394.44   295.18 M
  401.94   295.18 L
  394.44   305.08 M
  401.94   305.08 L
 stroke
  386.94   117.00   1.0000  0      .00     1.00 (0) putlabel
  386.94   156.60   1.0000  0      .00     1.00 (.2) putlabel
  386.94   196.19   1.0000  0      .00     1.00 (.4) putlabel
  386.94   235.79   1.0000  0      .00     1.00 (.6) putlabel
  386.94   275.38   1.0000  0      .00     1.00 (.8) putlabel
 newpath
  597.00   117.00 M
  597.00   313.00 L
  597.00   117.00 M
  582.00   117.00 L
  597.00   126.90 M
  589.50   126.90 L
  597.00   136.80 M
  589.50   136.80 L
  597.00   146.70 M
  589.50   146.70 L
  597.00   156.60 M
  582.00   156.60 L
  597.00   166.50 M
  589.50   166.50 L
  597.00   176.39 M
  589.50   176.39 L
  597.00   186.29 M
  589.50   186.29 L
  597.00   196.19 M
  582.00   196.19 L
  597.00   206.09 M
  589.50   206.09 L
  597.00   215.99 M
  589.50   215.99 L
  597.00   225.89 M
  589.50   225.89 L
  597.00   235.79 M
  582.00   235.79 L
  597.00   245.69 M
  589.50   245.69 L
  597.00   255.59 M
  589.50   255.59 L
  597.00   265.48 M
  589.50   265.48 L
  597.00   275.38 M
  582.00   275.38 L
  597.00   285.28 M
  589.50   285.28 L
  597.00   295.18 M
  589.50   295.18 L
  597.00   305.08 M
  589.50   305.08 L
 stroke
   1.000 setlinewidth
gsave newpath
   394.44    117.00 M
   597.00    117.00 L
   597.00    313.00 L
   394.44    313.00 L
closepath clip
   523.74   171.25      .00   4  0     1.00 DoDot
   492.74   244.89      .00   4  0     1.00 DoDot
   473.10   289.24      .00   4  0     1.00 DoDot
 newpath
  523.74   171.25 M
  492.74   244.89 L
  473.10   289.24 L
  523.74   171.25 M
  531.99   171.25 L
 stroke
   531.99   171.25    90.00   2  0     1.00 DoDot
 newpath
  492.74   244.89 M
  501.16   244.89 L
 stroke
   501.16   244.89    90.00   2  0     1.00 DoDot
 newpath
  473.10   289.24 M
  478.17   289.24 L
 stroke
   478.17   289.24    90.00   2  0     1.00 DoDot
   523.74   171.25      .00   4  0     1.00 DoDot
   492.74   244.89      .00   4  0     1.00 DoDot
   473.10   289.24      .00   4  0     1.00 DoDot
 newpath
  523.74   171.25 M
  515.50   171.25 L
 stroke
   515.50   171.25    90.00   2  0     1.00 DoDot
 newpath
  492.74   244.89 M
  484.32   244.89 L
 stroke
   484.32   244.89    90.00   2  0     1.00 DoDot
 newpath
  473.10   289.24 M
  468.04   289.24 L
 stroke
   468.04   289.24    90.00   2  0     1.00 DoDot
   523.74   171.25      .00   4  0     1.00 DoDot
   492.74   244.89      .00   4  0     1.00 DoDot
   473.10   289.24      .00   4  0     1.00 DoDot
 newpath
  523.74   171.25 M
  523.74   183.52 L
 stroke
   523.74   183.52      .00   2  0     1.00 DoDot
 newpath
  492.74   244.89 M
  492.74   273.80 L
 stroke
   492.74   273.80      .00   2  0     1.00 DoDot
 newpath
  473.10   289.24 M
  473.10   304.68 L
 stroke
   473.10   304.68      .00   2  0     1.00 DoDot
   523.74   171.25      .00   4  0     1.00 DoDot
   492.74   244.89      .00   4  0     1.00 DoDot
   473.10   289.24      .00   4  0     1.00 DoDot
 newpath
  523.74   171.25 M
  523.74   158.97 L
 stroke
   523.74   158.97      .00   2  0     1.00 DoDot
 newpath
  492.74   244.89 M
  492.74   215.99 L
 stroke
   492.74   215.99      .00   2  0     1.00 DoDot
 newpath
  473.10   289.24 M
  473.10   273.80 L
 stroke
   473.10   273.80      .00   2  0     1.00 DoDot
   523.74   171.25      .00   4  0     1.00 DoDot
   492.74   244.89      .00   4  0     1.00 DoDot
   473.10   289.24      .00   4  0     1.00 DoDot
   469.20   215.79      .00   4  3     1.00 DoDot
 newpath
  469.20   215.79 M
  471.90   215.79 L
 stroke
   471.90   215.79    90.00   2  0     1.00 DoDot
   469.20   215.79      .00   4  3     1.00 DoDot
 newpath
  469.20   215.79 M
  466.49   215.79 L
 stroke
   466.49   215.79    90.00   2  0     1.00 DoDot
   469.20   215.79      .00   4  3     1.00 DoDot
 newpath
  469.20   215.79 M
  469.20   249.84 L
 stroke
   469.20   249.84      .00   2  0     1.00 DoDot
   469.20   215.79      .00   4  3     1.00 DoDot
 newpath
  469.20   215.79 M
  469.20   181.74 L
 stroke
   469.20   181.74      .00   2  0     1.00 DoDot
   469.20   215.79      .00   4  3     1.00 DoDot
grestore
    .800 setlinewidth
   1.644 setlinewidth
 newpath
  332.34   218.58 M
  344.16   209.30 L
  332.34   209.30 M
  332.34   218.58 L
  344.16   209.30 M
  344.16   218.58 L
 stroke
 newpath
  326.44   350.21 M
  344.16   343.46 L
  326.44   350.21 M
  344.16   356.96 L
  344.16   343.46 M
  344.16   356.96 L
 stroke
 newpath
  326.44   362.02 M
  340.78   362.02 L
  343.31   362.86 L
  344.16   364.55 L
  344.16   366.24 L
  332.34   359.49 M
  332.34   365.39 L
 stroke
   1.306 setlinewidth
 newpath
  342.13   369.95 M
  349.22   369.95 L
  345.17   369.95 M
  343.65   370.46 L
  342.64   371.47 L
  342.13   372.48 L
  342.13   374.00 L
 stroke
 newpath
  345.17   376.03 M
  345.17   382.10 L
  344.16   382.10 L
  343.14   381.59 L
  342.64   381.09 L
  342.13   380.08 L
  342.13   378.56 L
  342.64   377.54 L
  343.65   376.53 L
  345.17   376.03 L
  346.18   376.03 L
  347.70   376.53 L
  348.71   377.54 L
  349.22   378.56 L
  349.22   380.08 L
  348.71   381.09 L
  347.70   382.10 L
 stroke
 newpath
  343.65   390.71 M
  342.64   390.20 L
  342.13   388.68 L
  342.13   387.16 L
  342.64   385.64 L
  343.65   385.14 L
  344.66   385.64 L
  345.17   386.66 L
  345.67   389.19 L
  346.18   390.20 L
  347.19   390.71 L
  347.70   390.71 L
  348.71   390.20 L
  349.22   388.68 L
  349.22   387.16 L
  348.71   385.64 L
  347.70   385.14 L
 stroke
 newpath
  338.59   394.76 M
  347.19   394.76 L
  348.71   395.26 L
  349.22   396.28 L
  349.22   397.29 L
  342.13   393.24 M
  342.13   396.78 L
 stroke
   1.644 setlinewidth
 newpath
  323.06   416.69 M
  324.75   415.01 L
  327.28   413.32 L
  330.66   411.63 L
  334.87   410.79 L
  338.25   410.79 L
  342.47   411.63 L
  345.84   413.32 L
  348.37   415.01 L
  350.06   416.69 L
 stroke
 newpath
  326.44   431.88 M
  344.16   431.88 L
  334.87   431.88 M
  333.19   430.19 L
  332.34   428.51 L
  332.34   425.98 L
  333.19   424.29 L
  334.87   422.60 L
  337.41   421.76 L
  339.09   421.76 L
  341.62   422.60 L
  343.31   424.29 L
  344.16   425.98 L
  344.16   428.51 L
  343.31   430.19 L
  341.62   431.88 L
 stroke
 newpath
  332.34   447.91 M
  344.16   447.91 L
  334.87   447.91 M
  333.19   446.23 L
  332.34   444.54 L
  332.34   442.01 L
  333.19   440.32 L
  334.87   438.63 L
  337.41   437.79 L
  339.09   437.79 L
  341.62   438.63 L
  343.31   440.32 L
  344.16   442.01 L
  344.16   444.54 L
  343.31   446.23 L
  341.62   447.91 L
 stroke
 newpath
  332.34   452.98 M
  344.16   458.04 L
  332.34   463.10 M
  344.16   458.04 L
  347.53   456.35 L
  349.22   454.66 L
  350.06   452.98 L
  350.06   452.13 L
 stroke
 newpath
  334.87   476.60 M
  333.19   475.76 L
  332.34   473.23 L
  332.34   470.69 L
  333.19   468.16 L
  334.87   467.32 L
  336.56   468.16 L
  337.41   469.85 L
  338.25   474.07 L
  339.09   475.76 L
  340.78   476.60 L
  341.62   476.60 L
  343.31   475.76 L
  344.16   473.23 L
  344.16   470.69 L
  343.31   468.16 L
  341.62   467.32 L
 stroke
 newpath
  323.06   481.66 M
  324.75   483.35 L
  327.28   485.04 L
  330.66   486.73 L
  334.87   487.57 L
  338.25   487.57 L
  342.47   486.73 L
  345.84   485.04 L
  348.37   483.35 L
  350.06   481.66 L
 stroke
 newpath
  326.44   559.29 M
  344.16   552.54 L
  326.44   559.29 M
  344.16   566.04 L
  344.16   552.54 M
  344.16   566.04 L
 stroke
 newpath
  332.34   570.26 M
  344.16   570.26 L
  335.72   570.26 M
  333.19   572.79 L
  332.34   574.48 L
  332.34   577.01 L
  333.19   578.69 L
  335.72   579.54 L
  344.16   579.54 L
  335.72   579.54 M
  333.19   582.07 L
  332.34   583.76 L
  332.34   586.29 L
  333.19   587.98 L
  335.72   588.82 L
  344.16   588.82 L
 stroke
   1.306 setlinewidth
   1.644 setlinewidth
 newpath
  323.06   610.59 M
  324.75   608.90 L
  327.28   607.21 L
  330.66   605.53 L
  334.87   604.68 L
  338.25   604.68 L
  342.47   605.53 L
  345.84   607.21 L
  348.37   608.90 L
  350.06   610.59 L
 stroke
 newpath
  332.34   616.49 M
  344.16   616.49 L
  335.72   616.49 M
  333.19   619.03 L
  332.34   620.71 L
  332.34   623.24 L
  333.19   624.93 L
  335.72   625.78 L
  344.16   625.78 L
  335.72   625.78 M
  333.19   628.31 L
  332.34   629.99 L
  332.34   632.53 L
  333.19   634.21 L
  335.72   635.06 L
  344.16   635.06 L
 stroke
 newpath
  332.34   651.09 M
  344.16   651.09 L
  334.87   651.09 M
  333.19   649.40 L
  332.34   647.71 L
  332.34   645.18 L
  333.19   643.49 L
  334.87   641.81 L
  337.41   640.96 L
  339.09   640.96 L
  341.62   641.81 L
  343.31   643.49 L
  344.16   645.18 L
  344.16   647.71 L
  343.31   649.40 L
  341.62   651.09 L
 stroke
 newpath
  332.34   667.12 M
  345.84   667.12 L
  348.37   666.28 L
  349.22   665.43 L
  350.06   663.74 L
  350.06   661.21 L
  349.22   659.53 L
  334.87   667.12 M
  333.19   665.43 L
  332.34   663.74 L
  332.34   661.21 L
  333.19   659.53 L
  334.87   657.84 L
  337.41   656.99 L
  339.09   656.99 L
  341.62   657.84 L
  343.31   659.53 L
  344.16   661.21 L
  344.16   663.74 L
  343.31   665.43 L
  341.62   667.12 L
 stroke
 newpath
  323.06   673.03 M
  324.75   674.71 L
  327.28   676.40 L
  330.66   678.09 L
  334.87   678.93 L
  338.25   678.93 L
  342.47   678.09 L
  345.84   676.40 L
  348.37   674.71 L
  350.06   673.03 L
 stroke
    .800 setlinewidth
   1.644 setlinewidth
 newpath
  448.45    87.53 M
  448.45    69.81 L
  448.45    87.53 M
  455.20    69.81 L
  461.95    87.53 M
  455.20    69.81 L
  461.95    87.53 M
  461.95    69.81 L
 stroke
   1.306 setlinewidth
 newpath
  467.35    75.38 M
  467.35    64.75 L
  467.35    75.38 M
  471.91    75.38 L
  473.43    74.87 L
  473.93    74.37 L
  474.44    73.35 L
  474.44    72.34 L
  473.93    71.33 L
  473.43    70.82 L
  471.91    70.32 L
  467.35    70.32 M
  471.91    70.32 L
  473.43    69.81 L
  473.93    69.30 L
  474.44    68.29 L
  474.44    66.77 L
  473.93    65.76 L
  473.43    65.25 L
  471.91    64.75 L
  467.35    64.75 L
 stroke
   1.644 setlinewidth
 newpath
  485.24    90.90 M
  483.55    89.22 L
  481.87    86.69 L
  480.18    83.31 L
  479.33    79.09 L
  479.33    75.72 L
  480.18    71.50 L
  481.87    68.12 L
  483.55    65.59 L
  485.24    63.90 L
 stroke
 newpath
  491.15    81.62 M
  491.15    69.81 L
  491.15    78.25 M
  493.68    80.78 L
  495.37    81.62 L
  497.90    81.62 L
  499.58    80.78 L
  500.43    78.25 L
  500.43    69.81 L
  500.43    78.25 M
  502.96    80.78 L
  504.65    81.62 L
  507.18    81.62 L
  508.87    80.78 L
  509.71    78.25 L
  509.71    69.81 L
 stroke
 newpath
  525.74    81.62 M
  525.74    69.81 L
  525.74    79.09 M
  524.05    80.78 L
  522.37    81.62 L
  519.83    81.62 L
  518.15    80.78 L
  516.46    79.09 L
  515.62    76.56 L
  515.62    74.87 L
  516.46    72.34 L
  518.15    70.65 L
  519.83    69.81 L
  522.37    69.81 L
  524.05    70.65 L
  525.74    72.34 L
 stroke
 newpath
  541.77    81.62 M
  541.77    68.12 L
  540.93    65.59 L
  540.08    64.75 L
  538.40    63.90 L
  535.87    63.90 L
  534.18    64.75 L
  541.77    79.09 M
  540.08    80.78 L
  538.40    81.62 L
  535.87    81.62 L
  534.18    80.78 L
  532.49    79.09 L
  531.65    76.56 L
  531.65    74.87 L
  532.49    72.34 L
  534.18    70.65 L
  535.87    69.81 L
  538.40    69.81 L
  540.08    70.65 L
  541.77    72.34 L
 stroke
 newpath
  547.68    90.90 M
  549.37    89.22 L
  551.05    86.69 L
  552.74    83.31 L
  553.58    79.09 L
  553.58    75.72 L
  552.74    71.50 L
  551.05    68.12 L
  549.37    65.59 L
  547.68    63.90 L
 stroke
    .800 setlinewidth
   1.000 setlinewidth
gsave newpath
    84.00    509.00 M
   286.56    509.00 L
   286.56    705.00 L
    84.00    705.00 L
closepath clip
   104.26   673.64      .00   4  3     1.00 DoDot
   104.26   654.04      .00   4  0     1.00 DoDot
grestore
    .700 setlinewidth
   1.239 setlinewidth
 newpath
  121.39   680.11 M
  116.00   672.56 L
  124.09   672.56 L
  121.39   680.11 M
  121.39   668.79 L
 stroke
 newpath
  130.02   680.11 M
  128.40   679.57 L
  127.32   677.95 L
  126.78   675.26 L
  126.78   673.64 L
  127.32   670.94 L
  128.40   669.33 L
  130.02   668.79 L
  131.10   668.79 L
  132.71   669.33 L
  133.79   670.94 L
  134.33   673.64 L
  134.33   675.26 L
  133.79   677.95 L
  132.71   679.57 L
  131.10   680.11 L
  130.02   680.11 L
 stroke
 newpath
  140.80   680.11 M
  139.18   679.57 L
  138.10   677.95 L
  137.56   675.26 L
  137.56   673.64 L
  138.10   670.94 L
  139.18   669.33 L
  140.80   668.79 L
  141.88   668.79 L
  143.49   669.33 L
  144.57   670.94 L
  145.11   673.64 L
  145.11   675.26 L
  144.57   677.95 L
  143.49   679.57 L
  141.88   680.11 L
  140.80   680.11 L
 stroke
   1.023 setlinewidth
   1.239 setlinewidth
 newpath
  162.79   678.49 M
  154.17   673.64 L
  162.79   668.79 L
 stroke
   1.023 setlinewidth
   1.239 setlinewidth
 newpath
  175.08   680.11 M
  170.77   668.79 L
  175.08   680.11 M
  179.40   668.79 L
  170.77   668.79 M
  179.40   668.79 L
 stroke
 newpath
  182.63   680.11 M
  182.63   670.94 L
  183.17   669.33 L
  184.25   668.79 L
  185.33   668.79 L
  181.01   676.34 M
  184.79   676.34 L
 stroke
   1.023 setlinewidth
 newpath
  187.70   670.08 M
  187.70   665.55 L
  187.70   668.14 M
  188.02   669.11 L
  188.67   669.76 L
  189.31   670.08 L
  190.28   670.08 L
 stroke
 newpath
  191.58   668.14 M
  195.46   668.14 L
  195.46   668.79 L
  195.14   669.44 L
  194.81   669.76 L
  194.17   670.08 L
  193.20   670.08 L
  192.55   669.76 L
  191.90   669.11 L
  191.58   668.14 L
  191.58   667.49 L
  191.90   666.52 L
  192.55   665.88 L
  193.20   665.55 L
  194.17   665.55 L
  194.81   665.88 L
  195.46   666.52 L
 stroke
 newpath
  200.96   669.11 M
  200.63   669.76 L
  199.66   670.08 L
  198.69   670.08 L
  197.72   669.76 L
  197.40   669.11 L
  197.72   668.47 L
  198.37   668.14 L
  199.99   667.82 L
  200.63   667.49 L
  200.96   666.85 L
  200.96   666.52 L
  200.63   665.88 L
  199.66   665.55 L
  198.69   665.55 L
  197.72   665.88 L
  197.40   666.52 L
 stroke
 newpath
  203.55   672.35 M
  203.55   666.85 L
  203.87   665.88 L
  204.52   665.55 L
  205.16   665.55 L
  202.58   670.08 M
  204.84   670.08 L
 stroke
   1.239 setlinewidth
 newpath
  221.87   678.49 M
  213.25   673.64 L
  221.87   668.79 L
 stroke
   1.023 setlinewidth
   1.239 setlinewidth
 newpath
  233.63   680.11 M
  232.01   679.57 L
  231.47   678.49 L
  231.47   677.41 L
  232.01   676.34 L
  233.09   675.80 L
  235.24   675.26 L
  236.86   674.72 L
  237.94   673.64 L
  238.48   672.56 L
  238.48   670.94 L
  237.94   669.87 L
  237.40   669.33 L
  235.78   668.79 L
  233.63   668.79 L
  232.01   669.33 L
  231.47   669.87 L
  230.93   670.94 L
  230.93   672.56 L
  231.47   673.64 L
  232.55   674.72 L
  234.16   675.26 L
  236.32   675.80 L
  237.40   676.34 L
  237.94   677.41 L
  237.94   678.49 L
  237.40   679.57 L
  235.78   680.11 L
  233.63   680.11 L
 stroke
 newpath
  244.95   680.11 M
  243.33   679.57 L
  242.25   677.95 L
  241.71   675.26 L
  241.71   673.64 L
  242.25   670.94 L
  243.33   669.33 L
  244.95   668.79 L
  246.02   668.79 L
  247.64   669.33 L
  248.72   670.94 L
  249.26   673.64 L
  249.26   675.26 L
  248.72   677.95 L
  247.64   679.57 L
  246.02   680.11 L
  244.95   680.11 L
 stroke
 newpath
  255.73   680.11 M
  254.11   679.57 L
  253.03   677.95 L
  252.49   675.26 L
  252.49   673.64 L
  253.03   670.94 L
  254.11   669.33 L
  255.73   668.79 L
  256.80   668.79 L
  258.42   669.33 L
  259.50   670.94 L
  260.04   673.64 L
  260.04   675.26 L
  259.50   677.95 L
  258.42   679.57 L
  256.80   680.11 L
  255.73   680.11 L
 stroke
    .700 setlinewidth
   1.239 setlinewidth
 newpath
  117.62   658.35 M
  118.70   658.89 L
  120.31   660.51 L
  120.31   649.19 L
 stroke
 newpath
  130.02   660.51 M
  128.40   659.97 L
  127.32   658.35 L
  126.78   655.66 L
  126.78   654.04 L
  127.32   651.34 L
  128.40   649.73 L
  130.02   649.19 L
  131.10   649.19 L
  132.71   649.73 L
  133.79   651.34 L
  134.33   654.04 L
  134.33   655.66 L
  133.79   658.35 L
  132.71   659.97 L
  131.10   660.51 L
  130.02   660.51 L
 stroke
 newpath
  140.80   660.51 M
  139.18   659.97 L
  138.10   658.35 L
  137.56   655.66 L
  137.56   654.04 L
  138.10   651.34 L
  139.18   649.73 L
  140.80   649.19 L
  141.88   649.19 L
  143.49   649.73 L
  144.57   651.34 L
  145.11   654.04 L
  145.11   655.66 L
  144.57   658.35 L
  143.49   659.97 L
  141.88   660.51 L
  140.80   660.51 L
 stroke
   1.023 setlinewidth
   1.239 setlinewidth
 newpath
  162.79   658.89 M
  154.17   654.04 L
  162.79   649.19 L
 stroke
   1.023 setlinewidth
   1.239 setlinewidth
 newpath
  175.08   660.51 M
  170.77   649.19 L
  175.08   660.51 M
  179.40   649.19 L
  170.77   649.19 M
  179.40   649.19 L
 stroke
 newpath
  182.63   660.51 M
  182.63   651.34 L
  183.17   649.73 L
  184.25   649.19 L
  185.33   649.19 L
  181.01   656.74 M
  184.79   656.74 L
 stroke
   1.023 setlinewidth
 newpath
  187.70   650.48 M
  187.70   645.95 L
  187.70   648.54 M
  188.02   649.51 L
  188.67   650.16 L
  189.31   650.48 L
  190.28   650.48 L
 stroke
 newpath
  191.58   648.54 M
  195.46   648.54 L
  195.46   649.19 L
  195.14   649.84 L
  194.81   650.16 L
  194.17   650.48 L
  193.20   650.48 L
  192.55   650.16 L
  191.90   649.51 L
  191.58   648.54 L
  191.58   647.89 L
  191.90   646.92 L
  192.55   646.28 L
  193.20   645.95 L
  194.17   645.95 L
  194.81   646.28 L
  195.46   646.92 L
 stroke
 newpath
  200.96   649.51 M
  200.63   650.16 L
  199.66   650.48 L
  198.69   650.48 L
  197.72   650.16 L
  197.40   649.51 L
  197.72   648.87 L
  198.37   648.54 L
  199.99   648.22 L
  200.63   647.89 L
  200.96   647.25 L
  200.96   646.92 L
  200.63   646.28 L
  199.66   645.95 L
  198.69   645.95 L
  197.72   646.28 L
  197.40   646.92 L
 stroke
 newpath
  203.55   652.75 M
  203.55   647.25 L
  203.87   646.28 L
  204.52   645.95 L
  205.16   645.95 L
  202.58   650.48 M
  204.84   650.48 L
 stroke
   1.239 setlinewidth
 newpath
  221.87   658.89 M
  213.25   654.04 L
  221.87   649.19 L
 stroke
   1.023 setlinewidth
   1.239 setlinewidth
 newpath
  236.32   660.51 M
  230.93   652.96 L
  239.02   652.96 L
  236.32   660.51 M
  236.32   649.19 L
 stroke
 newpath
  244.95   660.51 M
  243.33   659.97 L
  242.25   658.35 L
  241.71   655.66 L
  241.71   654.04 L
  242.25   651.34 L
  243.33   649.73 L
  244.95   649.19 L
  246.02   649.19 L
  247.64   649.73 L
  248.72   651.34 L
  249.26   654.04 L
  249.26   655.66 L
  248.72   658.35 L
  247.64   659.97 L
  246.02   660.51 L
  244.95   660.51 L
 stroke
 newpath
  255.73   660.51 M
  254.11   659.97 L
  253.03   658.35 L
  252.49   655.66 L
  252.49   654.04 L
  253.03   651.34 L
  254.11   649.73 L
  255.73   649.19 L
  256.80   649.19 L
  258.42   649.73 L
  259.50   651.34 L
  260.04   654.04 L
  260.04   655.66 L
  259.50   658.35 L
  258.42   659.97 L
  256.80   660.51 L
  255.73   660.51 L
 stroke
    .700 setlinewidth
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                                                                                                                                                                                                     enya3.fig6a.ps                                                                                      0100644 0000764 0000764 00000250054 07424741613 012135  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Sun 2001 Oct 28 22:13:30                
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   3.000 setlinewidth
 newpath
  105.60   176.10 M
  597.00   176.10 L
  105.60   176.10 M
  105.60   213.60 L
  130.17   176.10 M
  130.17   194.85 L
  154.74   176.10 M
  154.74   194.85 L
  179.31   176.10 M
  179.31   194.85 L
  203.88   176.10 M
  203.88   194.85 L
  228.45   176.10 M
  228.45   213.60 L
  253.02   176.10 M
  253.02   194.85 L
  277.59   176.10 M
  277.59   194.85 L
  302.16   176.10 M
  302.16   194.85 L
  326.73   176.10 M
  326.73   194.85 L
  351.30   176.10 M
  351.30   213.60 L
  375.87   176.10 M
  375.87   194.85 L
  400.44   176.10 M
  400.44   194.85 L
  425.01   176.10 M
  425.01   194.85 L
  449.58   176.10 M
  449.58   194.85 L
  474.15   176.10 M
  474.15   213.60 L
  498.72   176.10 M
  498.72   194.85 L
  523.29   176.10 M
  523.29   194.85 L
  547.86   176.10 M
  547.86   194.85 L
  572.43   176.10 M
  572.43   194.85 L
  597.00   176.10 M
  597.00   213.60 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  105.60   138.60    .0000  0      .00     2.50 (-1) putlabel
  228.45   138.60    .0000  0      .00     2.50 (-.5) putlabel
  351.30   138.60    .0000  0      .00     2.50 (0) putlabel
  474.15   138.60    .0000  0      .00     2.50 (.5) putlabel
  597.00   138.60    .0000  0      .00     2.50 (1) putlabel
 newpath
  105.60   667.50 M
  597.00   667.50 L
  105.60   667.50 M
  105.60   630.00 L
  130.17   667.50 M
  130.17   648.75 L
  154.74   667.50 M
  154.74   648.75 L
  179.31   667.50 M
  179.31   648.75 L
  203.88   667.50 M
  203.88   648.75 L
  228.45   667.50 M
  228.45   630.00 L
  253.02   667.50 M
  253.02   648.75 L
  277.59   667.50 M
  277.59   648.75 L
  302.16   667.50 M
  302.16   648.75 L
  326.73   667.50 M
  326.73   648.75 L
  351.30   667.50 M
  351.30   630.00 L
  375.87   667.50 M
  375.87   648.75 L
  400.44   667.50 M
  400.44   648.75 L
  425.01   667.50 M
  425.01   648.75 L
  449.58   667.50 M
  449.58   648.75 L
  474.15   667.50 M
  474.15   630.00 L
  498.72   667.50 M
  498.72   648.75 L
  523.29   667.50 M
  523.29   648.75 L
  547.86   667.50 M
  547.86   648.75 L
  572.43   667.50 M
  572.43   648.75 L
  597.00   667.50 M
  597.00   630.00 L
 stroke
 newpath
  105.60   176.10 M
  105.60   667.50 L
  105.60   176.10 M
  143.10   176.10 L
  105.60   200.67 M
  124.35   200.67 L
  105.60   225.24 M
  124.35   225.24 L
  105.60   249.81 M
  124.35   249.81 L
  105.60   274.38 M
  124.35   274.38 L
  105.60   298.95 M
  143.10   298.95 L
  105.60   323.52 M
  124.35   323.52 L
  105.60   348.09 M
  124.35   348.09 L
  105.60   372.66 M
  124.35   372.66 L
  105.60   397.23 M
  124.35   397.23 L
  105.60   421.80 M
  143.10   421.80 L
  105.60   446.37 M
  124.35   446.37 L
  105.60   470.94 M
  124.35   470.94 L
  105.60   495.51 M
  124.35   495.51 L
  105.60   520.08 M
  124.35   520.08 L
  105.60   544.65 M
  143.10   544.65 L
  105.60   569.22 M
  124.35   569.22 L
  105.60   593.79 M
  124.35   593.79 L
  105.60   618.36 M
  124.35   618.36 L
  105.60   642.93 M
  124.35   642.93 L
  105.60   667.50 M
  143.10   667.50 L
 stroke
   86.85   176.10   1.0000  0      .00     2.50 (-1) putlabel
   86.85   298.95   1.0000  0      .00     2.50 (-.5) putlabel
   86.85   421.80   1.0000  0      .00     2.50 (0) putlabel
   86.85   544.65   1.0000  0      .00     2.50 (.5) putlabel
   86.85   667.50   1.0000  0      .00     2.50 (1) putlabel
 newpath
  597.00   176.10 M
  597.00   667.50 L
  597.00   176.10 M
  559.50   176.10 L
  597.00   200.67 M
  578.25   200.67 L
  597.00   225.24 M
  578.25   225.24 L
  597.00   249.81 M
  578.25   249.81 L
  597.00   274.38 M
  578.25   274.38 L
  597.00   298.95 M
  559.50   298.95 L
  597.00   323.52 M
  578.25   323.52 L
  597.00   348.09 M
  578.25   348.09 L
  597.00   372.66 M
  578.25   372.66 L
  597.00   397.23 M
  578.25   397.23 L
  597.00   421.80 M
  559.50   421.80 L
  597.00   446.37 M
  578.25   446.37 L
  597.00   470.94 M
  578.25   470.94 L
  597.00   495.51 M
  578.25   495.51 L
  597.00   520.08 M
  578.25   520.08 L
  597.00   544.65 M
  559.50   544.65 L
  597.00   569.22 M
  578.25   569.22 L
  597.00   593.79 M
  578.25   593.79 L
  597.00   618.36 M
  578.25   618.36 L
  597.00   642.93 M
  578.25   642.93 L
  597.00   667.50 M
  559.50   667.50 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
  277.96   106.98 M
  266.71    77.45 L
  277.96   106.98 M
  289.21    77.45 L
  266.71    77.45 M
  289.21    77.45 L
 stroke
 newpath
  307.49   106.98 M
  307.49    84.48 L
  306.09    80.26 L
  304.68    78.85 L
  301.87    77.45 L
  299.05    77.45 L
  296.24    78.85 L
  294.84    80.26 L
  293.43    84.48 L
  293.43    87.29 L
 stroke
   2.044 setlinewidth
   2.606 setlinewidth
 newpath
  343.77   112.60 M
  340.96   109.79 L
  338.15   105.57 L
  335.34    99.95 L
  333.93    92.92 L
  333.93    87.29 L
  335.34    80.26 L
  338.15    74.64 L
  340.96    70.42 L
  343.77    67.60 L
 stroke
 newpath
  353.62    97.14 M
  353.62    77.45 L
  353.62    91.51 M
  357.84    95.73 L
  360.65    97.14 L
  364.87    97.14 L
  367.68    95.73 L
  369.09    91.51 L
  369.09    77.45 L
  369.09    91.51 M
  373.30    95.73 L
  376.12    97.14 L
  380.34    97.14 L
  383.15    95.73 L
  384.55    91.51 L
  384.55    77.45 L
 stroke
 newpath
  411.27    97.14 M
  411.27    77.45 L
  411.27    92.92 M
  408.46    95.73 L
  405.65    97.14 L
  401.43    97.14 L
  398.62    95.73 L
  395.80    92.92 L
  394.40    88.70 L
  394.40    85.89 L
  395.80    81.67 L
  398.62    78.85 L
  401.43    77.45 L
  405.65    77.45 L
  408.46    78.85 L
  411.27    81.67 L
 stroke
 newpath
  437.99    97.14 M
  437.99    74.64 L
  436.59    70.42 L
  435.18    69.01 L
  432.37    67.60 L
  428.15    67.60 L
  425.34    69.01 L
  437.99    92.92 M
  435.18    95.73 L
  432.37    97.14 L
  428.15    97.14 L
  425.34    95.73 L
  422.52    92.92 L
  421.12    88.70 L
  421.12    85.89 L
  422.52    81.67 L
  425.34    78.85 L
  428.15    77.45 L
  432.37    77.45 L
  435.18    78.85 L
  437.99    81.67 L
 stroke
 newpath
  447.84   112.60 M
  450.65   109.79 L
  453.46   105.57 L
  456.27    99.95 L
  457.68    92.92 L
  457.68    87.29 L
  456.27    80.26 L
  453.46    74.64 L
  450.65    70.42 L
  447.84    67.60 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
   15.02   348.46 M
   44.55   337.21 L
   15.02   348.46 M
   44.55   359.71 L
   44.55   337.21 M
   44.55   359.71 L
 stroke
 newpath
   15.02   366.74 M
   44.55   366.74 L
   15.02   386.43 M
   34.70   366.74 L
   27.67   373.77 M
   44.55   386.43 L
 stroke
 newpath
   15.02   396.27 M
   24.86   394.87 L
   15.02   397.68 M
   24.86   394.87 L
 stroke
   2.044 setlinewidth
   2.606 setlinewidth
 newpath
    9.39   432.55 M
   12.20   429.74 L
   16.42   426.93 L
   22.05   424.12 L
   29.08   422.71 L
   34.70   422.71 L
   41.73   424.12 L
   47.36   426.93 L
   51.58   429.74 L
   54.39   432.55 L
 stroke
 newpath
   24.86   442.40 M
   44.55   442.40 L
   30.48   442.40 M
   26.27   446.62 L
   24.86   449.43 L
   24.86   453.65 L
   26.27   456.46 L
   30.48   457.87 L
   44.55   457.87 L
   30.48   457.87 M
   26.27   462.09 L
   24.86   464.90 L
   24.86   469.12 L
   26.27   471.93 L
   30.48   473.34 L
   44.55   473.34 L
 stroke
 newpath
   24.86   500.05 M
   44.55   500.05 L
   29.08   500.05 M
   26.27   497.24 L
   24.86   494.43 L
   24.86   490.21 L
   26.27   487.40 L
   29.08   484.59 L
   33.30   483.18 L
   36.11   483.18 L
   40.33   484.59 L
   43.14   487.40 L
   44.55   490.21 L
   44.55   494.43 L
   43.14   497.24 L
   40.33   500.05 L
 stroke
 newpath
   24.86   526.77 M
   47.36   526.77 L
   51.58   525.37 L
   52.98   523.96 L
   54.39   521.15 L
   54.39   516.93 L
   52.98   514.12 L
   29.08   526.77 M
   26.27   523.96 L
   24.86   521.15 L
   24.86   516.93 L
   26.27   514.12 L
   29.08   511.30 L
   33.30   509.90 L
   36.11   509.90 L
   40.33   511.30 L
   43.14   514.12 L
   44.55   516.93 L
   44.55   521.15 L
   43.14   523.96 L
   40.33   526.77 L
 stroke
 newpath
    9.39   536.62 M
   12.20   539.43 L
   16.42   542.24 L
   22.05   545.05 L
   29.08   546.46 L
   34.70   546.46 L
   41.73   545.05 L
   47.36   542.24 L
   51.58   539.43 L
   54.39   536.62 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
  148.08   613.11 M
  148.08   593.42 L
  148.08   604.67 M
  149.49   608.89 L
  152.30   611.70 L
  155.11   613.11 L
  159.33   613.11 L
 stroke
 newpath
  181.83   613.11 M
  181.83   593.42 L
  181.83   608.89 M
  179.02   611.70 L
  176.20   613.11 L
  171.99   613.11 L
  169.17   611.70 L
  166.36   608.89 L
  164.95   604.67 L
  164.95   601.86 L
  166.36   597.64 L
  169.17   594.83 L
  171.99   593.42 L
  176.20   593.42 L
  179.02   594.83 L
  181.83   597.64 L
 stroke
 newpath
  208.55   622.95 M
  208.55   593.42 L
  208.55   608.89 M
  205.74   611.70 L
  202.92   613.11 L
  198.70   613.11 L
  195.89   611.70 L
  193.08   608.89 L
  191.67   604.67 L
  191.67   601.86 L
  193.08   597.64 L
  195.89   594.83 L
  198.70   593.42 L
  202.92   593.42 L
  205.74   594.83 L
  208.55   597.64 L
 stroke
 newpath
  218.39   622.95 M
  219.80   621.54 L
  221.20   622.95 L
  219.80   624.36 L
  218.39   622.95 L
  219.80   613.11 M
  219.80   593.42 L
 stroke
 newpath
  236.67   613.11 M
  233.86   611.70 L
  231.05   608.89 L
  229.64   604.67 L
  229.64   601.86 L
  231.05   597.64 L
  233.86   594.83 L
  236.67   593.42 L
  240.89   593.42 L
  243.70   594.83 L
  246.52   597.64 L
  247.92   601.86 L
  247.92   604.67 L
  246.52   608.89 L
  243.70   611.70 L
  240.89   613.11 L
  236.67   613.11 L
 stroke
 newpath
  298.55   613.11 M
  298.55   583.58 L
  298.55   608.89 M
  295.74   611.70 L
  292.92   613.11 L
  288.70   613.11 L
  285.89   611.70 L
  283.08   608.89 L
  281.67   604.67 L
  281.67   601.86 L
  283.08   597.64 L
  285.89   594.83 L
  288.70   593.42 L
  292.92   593.42 L
  295.74   594.83 L
  298.55   597.64 L
 stroke
 newpath
  309.80   613.11 M
  309.80   599.04 L
  311.20   594.83 L
  314.02   593.42 L
  318.24   593.42 L
  321.05   594.83 L
  325.27   599.04 L
  325.27   613.11 M
  325.27   593.42 L
 stroke
 newpath
  335.11   622.95 M
  336.52   621.54 L
  337.92   622.95 L
  336.52   624.36 L
  335.11   622.95 L
  336.52   613.11 M
  336.52   593.42 L
 stroke
 newpath
  346.36   604.67 M
  363.24   604.67 L
  363.24   607.48 L
  361.83   610.29 L
  360.42   611.70 L
  357.61   613.11 L
  353.39   613.11 L
  350.58   611.70 L
  347.77   608.89 L
  346.36   604.67 L
  346.36   601.86 L
  347.77   597.64 L
  350.58   594.83 L
  353.39   593.42 L
  357.61   593.42 L
  360.42   594.83 L
  363.24   597.64 L
 stroke
 newpath
  374.49   622.95 M
  374.49   599.04 L
  375.89   594.83 L
  378.70   593.42 L
  381.52   593.42 L
  370.27   613.11 M
  380.11   613.11 L
 stroke
   1.200 setlinewidth
    .500 setlinewidth
gsave newpath
   105.60    176.10 M
   597.00    176.10 L
   597.00    667.50 L
   105.60    667.50 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
 gsave newpath   355.43   296.15     5.00 0 360 arc fill grestore
 gsave newpath   337.91   456.52     5.00 0 360 arc fill grestore
 gsave newpath   316.39   423.57     5.00 0 360 arc fill grestore
 gsave newpath   357.98   408.56     5.00 0 360 arc fill grestore
 gsave newpath   374.91   449.96     5.00 0 360 arc fill grestore
 gsave newpath   397.17   475.49     5.00 0 360 arc fill grestore
 gsave newpath   350.73   414.06     5.00 0 360 arc fill grestore
 gsave newpath   411.84   448.68     5.00 0 360 arc fill grestore
 gsave newpath   326.41   439.37     5.00 0 360 arc fill grestore
 gsave newpath   327.81   352.98     5.00 0 360 arc fill grestore
 gsave newpath   340.49   395.29     5.00 0 360 arc fill grestore
 gsave newpath   343.81   453.05     5.00 0 360 arc fill grestore
 gsave newpath   317.66   353.99     5.00 0 360 arc fill grestore
 gsave newpath   347.30   458.46     5.00 0 360 arc fill grestore
 gsave newpath   350.17   419.74     5.00 0 360 arc fill grestore
 gsave newpath   343.00   423.81     5.00 0 360 arc fill grestore
 gsave newpath   397.57   468.04     5.00 0 360 arc fill grestore
 gsave newpath   345.55   430.33     5.00 0 360 arc fill grestore
 gsave newpath   340.32   398.68     5.00 0 360 arc fill grestore
 gsave newpath   348.92   436.10     5.00 0 360 arc fill grestore
 gsave newpath   355.26   425.68     5.00 0 360 arc fill grestore
 gsave newpath   375.97   439.61     5.00 0 360 arc fill grestore
 gsave newpath   272.14   431.97     5.00 0 360 arc fill grestore
 gsave newpath   424.59   401.92     5.00 0 360 arc fill grestore
 gsave newpath   349.65   430.72     5.00 0 360 arc fill grestore
 gsave newpath   331.10   343.54     5.00 0 360 arc fill grestore
 gsave newpath   373.39   432.29     5.00 0 360 arc fill grestore
 gsave newpath   337.81   451.92     5.00 0 360 arc fill grestore
 gsave newpath   352.11   412.73     5.00 0 360 arc fill grestore
 gsave newpath   331.15   401.92     5.00 0 360 arc fill grestore
 gsave newpath   364.08   427.28     5.00 0 360 arc fill grestore
 newpath
  355.43   296.15 M
  373.29   296.15 L
 stroke
   373.29   296.15    90.00   2  0     1.00 DoDot
 newpath
  337.91   456.52 M
  353.86   456.52 L
 stroke
   353.86   456.52    90.00   2  0     1.00 DoDot
 newpath
  316.39   423.57 M
  331.77   423.57 L
 stroke
   331.77   423.57    90.00   2  0     1.00 DoDot
 newpath
  357.98   408.56 M
  366.34   408.56 L
 stroke
   366.34   408.56    90.00   2  0     1.00 DoDot
 newpath
  374.91   449.96 M
  383.07   449.96 L
 stroke
   383.07   449.96    90.00   2  0     1.00 DoDot
 newpath
  397.17   475.49 M
  418.67   475.49 L
 stroke
   418.67   475.49    90.00   2  0     1.00 DoDot
 newpath
  350.73   414.06 M
  366.98   414.06 L
 stroke
   366.98   414.06    90.00   2  0     1.00 DoDot
 newpath
  411.84   448.68 M
  430.15   448.68 L
 stroke
   430.15   448.68    90.00   2  0     1.00 DoDot
 newpath
  326.41   439.37 M
  332.60   439.37 L
 stroke
   332.60   439.37    90.00   2  0     1.00 DoDot
 newpath
  327.81   352.98 M
  346.26   352.98 L
 stroke
   346.26   352.98    90.00   2  0     1.00 DoDot
 newpath
  340.49   395.29 M
  355.65   395.29 L
 stroke
   355.65   395.29    90.00   2  0     1.00 DoDot
 newpath
  343.81   453.05 M
  354.64   453.05 L
 stroke
   354.64   453.05    90.00   2  0     1.00 DoDot
 newpath
  317.66   353.99 M
  325.97   353.99 L
 stroke
   325.97   353.99    90.00   2  0     1.00 DoDot
 newpath
  347.30   458.46 M
  361.99   458.46 L
 stroke
   361.99   458.46    90.00   2  0     1.00 DoDot
 newpath
  350.17   419.74 M
  359.63   419.74 L
 stroke
   359.63   419.74    90.00   2  0     1.00 DoDot
 newpath
  343.00   423.81 M
  350.81   423.81 L
 stroke
   350.81   423.81    90.00   2  0     1.00 DoDot
 newpath
  397.57   468.04 M
  411.47   468.04 L
 stroke
   411.47   468.04    90.00   2  0     1.00 DoDot
 newpath
  345.55   430.33 M
  358.08   430.33 L
 stroke
   358.08   430.33    90.00   2  0     1.00 DoDot
 newpath
  340.32   398.68 M
  346.41   398.68 L
 stroke
   346.41   398.68    90.00   2  0     1.00 DoDot
 newpath
  348.92   436.10 M
  361.03   436.10 L
 stroke
   361.03   436.10    90.00   2  0     1.00 DoDot
 newpath
  355.26   425.68 M
  364.25   425.68 L
 stroke
   364.25   425.68    90.00   2  0     1.00 DoDot
 newpath
  375.97   439.61 M
  389.97   439.61 L
 stroke
   389.97   439.61    90.00   2  0     1.00 DoDot
 newpath
  272.14   431.97 M
  284.22   431.97 L
 stroke
   284.22   431.97    90.00   2  0     1.00 DoDot
 newpath
  424.59   401.92 M
  444.74   401.92 L
 stroke
   444.74   401.92    90.00   2  0     1.00 DoDot
 newpath
  349.65   430.72 M
  358.43   430.72 L
 stroke
   358.43   430.72    90.00   2  0     1.00 DoDot
 newpath
  331.10   343.54 M
  349.90   343.54 L
 stroke
   349.90   343.54    90.00   2  0     1.00 DoDot
 newpath
  373.39   432.29 M
  377.47   432.29 L
 stroke
   377.47   432.29    90.00   2  0     1.00 DoDot
 newpath
  337.81   451.92 M
  347.17   451.92 L
 stroke
   347.17   451.92    90.00   2  0     1.00 DoDot
 newpath
  352.11   412.73 M
  365.35   412.73 L
 stroke
   365.35   412.73    90.00   2  0     1.00 DoDot
 newpath
  331.15   401.92 M
  340.49   401.92 L
 stroke
   340.49   401.92    90.00   2  0     1.00 DoDot
 newpath
  364.08   427.28 M
  375.92   427.28 L
 stroke
   375.92   427.28    90.00   2  0     1.00 DoDot
 gsave newpath   355.43   296.15     5.00 0 360 arc fill grestore
 gsave newpath   337.91   456.52     5.00 0 360 arc fill grestore
 gsave newpath   316.39   423.57     5.00 0 360 arc fill grestore
 gsave newpath   357.98   408.56     5.00 0 360 arc fill grestore
 gsave newpath   374.91   449.96     5.00 0 360 arc fill grestore
 gsave newpath   397.17   475.49     5.00 0 360 arc fill grestore
 gsave newpath   350.73   414.06     5.00 0 360 arc fill grestore
 gsave newpath   411.84   448.68     5.00 0 360 arc fill grestore
 gsave newpath   326.41   439.37     5.00 0 360 arc fill grestore
 gsave newpath   327.81   352.98     5.00 0 360 arc fill grestore
 gsave newpath   340.49   395.29     5.00 0 360 arc fill grestore
 gsave newpath   343.81   453.05     5.00 0 360 arc fill grestore
 gsave newpath   317.66   353.99     5.00 0 360 arc fill grestore
 gsave newpath   347.30   458.46     5.00 0 360 arc fill grestore
 gsave newpath   350.17   419.74     5.00 0 360 arc fill grestore
 gsave newpath   343.00   423.81     5.00 0 360 arc fill grestore
 gsave newpath   397.57   468.04     5.00 0 360 arc fill grestore
 gsave newpath   345.55   430.33     5.00 0 360 arc fill grestore
 gsave newpath   340.32   398.68     5.00 0 360 arc fill grestore
 gsave newpath   348.92   436.10     5.00 0 360 arc fill grestore
 gsave newpath   355.26   425.68     5.00 0 360 arc fill grestore
 gsave newpath   375.97   439.61     5.00 0 360 arc fill grestore
 gsave newpath   272.14   431.97     5.00 0 360 arc fill grestore
 gsave newpath   424.59   401.92     5.00 0 360 arc fill grestore
 gsave newpath   349.65   430.72     5.00 0 360 arc fill grestore
 gsave newpath   331.10   343.54     5.00 0 360 arc fill grestore
 gsave newpath   373.39   432.29     5.00 0 360 arc fill grestore
 gsave newpath   337.81   451.92     5.00 0 360 arc fill grestore
 gsave newpath   352.11   412.73     5.00 0 360 arc fill grestore
 gsave newpath   331.15   401.92     5.00 0 360 arc fill grestore
 gsave newpath   364.08   427.28     5.00 0 360 arc fill grestore
 newpath
  355.43   296.15 M
  337.57   296.15 L
 stroke
   337.57   296.15    90.00   2  0     1.00 DoDot
 newpath
  337.91   456.52 M
  321.96   456.52 L
 stroke
   321.96   456.52    90.00   2  0     1.00 DoDot
 newpath
  316.39   423.57 M
  301.01   423.57 L
 stroke
   301.01   423.57    90.00   2  0     1.00 DoDot
 newpath
  357.98   408.56 M
  349.63   408.56 L
 stroke
   349.63   408.56    90.00   2  0     1.00 DoDot
 newpath
  374.91   449.96 M
  366.75   449.96 L
 stroke
   366.75   449.96    90.00   2  0     1.00 DoDot
 newpath
  397.17   475.49 M
  375.67   475.49 L
 stroke
   375.67   475.49    90.00   2  0     1.00 DoDot
 newpath
  350.73   414.06 M
  334.49   414.06 L
 stroke
   334.49   414.06    90.00   2  0     1.00 DoDot
 newpath
  411.84   448.68 M
  393.54   448.68 L
 stroke
   393.54   448.68    90.00   2  0     1.00 DoDot
 newpath
  326.41   439.37 M
  320.22   439.37 L
 stroke
   320.22   439.37    90.00   2  0     1.00 DoDot
 newpath
  327.81   352.98 M
  309.36   352.98 L
 stroke
   309.36   352.98    90.00   2  0     1.00 DoDot
 newpath
  340.49   395.29 M
  325.33   395.29 L
 stroke
   325.33   395.29    90.00   2  0     1.00 DoDot
 newpath
  343.81   453.05 M
  332.97   453.05 L
 stroke
   332.97   453.05    90.00   2  0     1.00 DoDot
 newpath
  317.66   353.99 M
  309.36   353.99 L
 stroke
   309.36   353.99    90.00   2  0     1.00 DoDot
 newpath
  347.30   458.46 M
  332.60   458.46 L
 stroke
   332.60   458.46    90.00   2  0     1.00 DoDot
 newpath
  350.17   419.74 M
  340.71   419.74 L
 stroke
   340.71   419.74    90.00   2  0     1.00 DoDot
 newpath
  343.00   423.81 M
  335.18   423.81 L
 stroke
   335.18   423.81    90.00   2  0     1.00 DoDot
 newpath
  397.57   468.04 M
  383.66   468.04 L
 stroke
   383.66   468.04    90.00   2  0     1.00 DoDot
 newpath
  345.55   430.33 M
  333.02   430.33 L
 stroke
   333.02   430.33    90.00   2  0     1.00 DoDot
 newpath
  340.32   398.68 M
  334.22   398.68 L
 stroke
   334.22   398.68    90.00   2  0     1.00 DoDot
 newpath
  348.92   436.10 M
  336.80   436.10 L
 stroke
   336.80   436.10    90.00   2  0     1.00 DoDot
 newpath
  355.26   425.68 M
  346.26   425.68 L
 stroke
   346.26   425.68    90.00   2  0     1.00 DoDot
 newpath
  375.97   439.61 M
  361.96   439.61 L
 stroke
   361.96   439.61    90.00   2  0     1.00 DoDot
 newpath
  272.14   431.97 M
  260.05   431.97 L
 stroke
   260.05   431.97    90.00   2  0     1.00 DoDot
 newpath
  424.59   401.92 M
  404.44   401.92 L
 stroke
   404.44   401.92    90.00   2  0     1.00 DoDot
 newpath
  349.65   430.72 M
  340.88   430.72 L
 stroke
   340.88   430.72    90.00   2  0     1.00 DoDot
 newpath
  331.10   343.54 M
  312.31   343.54 L
 stroke
   312.31   343.54    90.00   2  0     1.00 DoDot
 newpath
  373.39   432.29 M
  369.31   432.29 L
 stroke
   369.31   432.29    90.00   2  0     1.00 DoDot
 newpath
  337.81   451.92 M
  328.45   451.92 L
 stroke
   328.45   451.92    90.00   2  0     1.00 DoDot
 newpath
  352.11   412.73 M
  338.87   412.73 L
 stroke
   338.87   412.73    90.00   2  0     1.00 DoDot
 newpath
  331.15   401.92 M
  321.82   401.92 L
 stroke
   321.82   401.92    90.00   2  0     1.00 DoDot
 newpath
  364.08   427.28 M
  352.23   427.28 L
 stroke
   352.23   427.28    90.00   2  0     1.00 DoDot
 gsave newpath   355.43   296.15     5.00 0 360 arc fill grestore
 gsave newpath   337.91   456.52     5.00 0 360 arc fill grestore
 gsave newpath   316.39   423.57     5.00 0 360 arc fill grestore
 gsave newpath   357.98   408.56     5.00 0 360 arc fill grestore
 gsave newpath   374.91   449.96     5.00 0 360 arc fill grestore
 gsave newpath   397.17   475.49     5.00 0 360 arc fill grestore
 gsave newpath   350.73   414.06     5.00 0 360 arc fill grestore
 gsave newpath   411.84   448.68     5.00 0 360 arc fill grestore
 gsave newpath   326.41   439.37     5.00 0 360 arc fill grestore
 gsave newpath   327.81   352.98     5.00 0 360 arc fill grestore
 gsave newpath   340.49   395.29     5.00 0 360 arc fill grestore
 gsave newpath   343.81   453.05     5.00 0 360 arc fill grestore
 gsave newpath   317.66   353.99     5.00 0 360 arc fill grestore
 gsave newpath   347.30   458.46     5.00 0 360 arc fill grestore
 gsave newpath   350.17   419.74     5.00 0 360 arc fill grestore
 gsave newpath   343.00   423.81     5.00 0 360 arc fill grestore
 gsave newpath   397.57   468.04     5.00 0 360 arc fill grestore
 gsave newpath   345.55   430.33     5.00 0 360 arc fill grestore
 gsave newpath   340.32   398.68     5.00 0 360 arc fill grestore
 gsave newpath   348.92   436.10     5.00 0 360 arc fill grestore
 gsave newpath   355.26   425.68     5.00 0 360 arc fill grestore
 gsave newpath   375.97   439.61     5.00 0 360 arc fill grestore
 gsave newpath   272.14   431.97     5.00 0 360 arc fill grestore
 gsave newpath   424.59   401.92     5.00 0 360 arc fill grestore
 gsave newpath   349.65   430.72     5.00 0 360 arc fill grestore
 gsave newpath   331.10   343.54     5.00 0 360 arc fill grestore
 gsave newpath   373.39   432.29     5.00 0 360 arc fill grestore
 gsave newpath   337.81   451.92     5.00 0 360 arc fill grestore
 gsave newpath   352.11   412.73     5.00 0 360 arc fill grestore
 gsave newpath   331.15   401.92     5.00 0 360 arc fill grestore
 gsave newpath   364.08   427.28     5.00 0 360 arc fill grestore
 newpath
  355.43   296.15 M
  355.43   319.64 L
 stroke
   355.43   319.64      .00   2  0     1.00 DoDot
 newpath
  337.91   456.52 M
  337.91   472.66 L
 stroke
   337.91   472.66      .00   2  0     1.00 DoDot
 newpath
  316.39   423.57 M
  316.39   438.95 L
 stroke
   316.39   438.95      .00   2  0     1.00 DoDot
 newpath
  357.98   408.56 M
  357.98   422.95 L
 stroke
   357.98   422.95      .00   2  0     1.00 DoDot
 newpath
  374.91   449.96 M
  374.91   461.01 L
 stroke
   374.91   461.01      .00   2  0     1.00 DoDot
 newpath
  397.17   475.49 M
  397.17   491.09 L
 stroke
   397.17   491.09      .00   2  0     1.00 DoDot
 newpath
  350.73   414.06 M
  350.73   431.36 L
 stroke
   350.73   431.36      .00   2  0     1.00 DoDot
 newpath
  411.84   448.68 M
  411.84   459.71 L
 stroke
   411.84   459.71      .00   2  0     1.00 DoDot
 newpath
  326.41   439.37 M
  326.41   446.62 L
 stroke
   326.41   446.62      .00   2  0     1.00 DoDot
 newpath
  327.81   352.98 M
  327.81   367.50 L
 stroke
   327.81   367.50      .00   2  0     1.00 DoDot
 newpath
  340.49   395.29 M
  340.49   413.54 L
 stroke
   340.49   413.54      .00   2  0     1.00 DoDot
 newpath
  343.81   453.05 M
  343.81   471.53 L
 stroke
   343.81   471.53      .00   2  0     1.00 DoDot
 newpath
  317.66   353.99 M
  317.66   361.95 L
 stroke
   317.66   361.95      .00   2  0     1.00 DoDot
 newpath
  347.30   458.46 M
  347.30   471.90 L
 stroke
   347.30   471.90      .00   2  0     1.00 DoDot
 newpath
  350.17   419.74 M
  350.17   430.13 L
 stroke
   350.17   430.13      .00   2  0     1.00 DoDot
 newpath
  343.00   423.81 M
  343.00   434.75 L
 stroke
   343.00   434.75      .00   2  0     1.00 DoDot
 newpath
  397.57   468.04 M
  397.57   488.78 L
 stroke
   397.57   488.78      .00   2  0     1.00 DoDot
 newpath
  345.55   430.33 M
  345.55   435.93 L
 stroke
   345.55   435.93      .00   2  0     1.00 DoDot
 newpath
  340.32   398.68 M
  340.32   406.20 L
 stroke
   340.32   406.20      .00   2  0     1.00 DoDot
 newpath
  348.92   436.10 M
  348.92   455.93 L
 stroke
   348.92   455.93      .00   2  0     1.00 DoDot
 newpath
  355.26   425.68 M
  355.26   437.80 L
 stroke
   355.26   437.80      .00   2  0     1.00 DoDot
 newpath
  375.97   439.61 M
  375.97   458.46 L
 stroke
   375.97   458.46      .00   2  0     1.00 DoDot
 newpath
  272.14   431.97 M
  272.14   453.15 L
 stroke
   272.14   453.15      .00   2  0     1.00 DoDot
 newpath
  424.59   401.92 M
  424.59   414.60 L
 stroke
   424.59   414.60      .00   2  0     1.00 DoDot
 newpath
  349.65   430.72 M
  349.65   440.28 L
 stroke
   349.65   440.28      .00   2  0     1.00 DoDot
 newpath
  331.10   343.54 M
  331.10   366.22 L
 stroke
   331.10   366.22      .00   2  0     1.00 DoDot
 newpath
  373.39   432.29 M
  373.39   439.61 L
 stroke
   373.39   439.61      .00   2  0     1.00 DoDot
 newpath
  337.81   451.92 M
  337.81   465.09 L
 stroke
   337.81   465.09      .00   2  0     1.00 DoDot
 newpath
  352.11   412.73 M
  352.11   423.96 L
 stroke
   352.11   423.96      .00   2  0     1.00 DoDot
 newpath
  331.15   401.92 M
  331.15   412.37 L
 stroke
   331.15   412.37      .00   2  0     1.00 DoDot
 newpath
  364.08   427.28 M
  364.08   435.93 L
 stroke
   364.08   435.93      .00   2  0     1.00 DoDot
 gsave newpath   355.43   296.15     5.00 0 360 arc fill grestore
 gsave newpath   337.91   456.52     5.00 0 360 arc fill grestore
 gsave newpath   316.39   423.57     5.00 0 360 arc fill grestore
 gsave newpath   357.98   408.56     5.00 0 360 arc fill grestore
 gsave newpath   374.91   449.96     5.00 0 360 arc fill grestore
 gsave newpath   397.17   475.49     5.00 0 360 arc fill grestore
 gsave newpath   350.73   414.06     5.00 0 360 arc fill grestore
 gsave newpath   411.84   448.68     5.00 0 360 arc fill grestore
 gsave newpath   326.41   439.37     5.00 0 360 arc fill grestore
 gsave newpath   327.81   352.98     5.00 0 360 arc fill grestore
 gsave newpath   340.49   395.29     5.00 0 360 arc fill grestore
 gsave newpath   343.81   453.05     5.00 0 360 arc fill grestore
 gsave newpath   317.66   353.99     5.00 0 360 arc fill grestore
 gsave newpath   347.30   458.46     5.00 0 360 arc fill grestore
 gsave newpath   350.17   419.74     5.00 0 360 arc fill grestore
 gsave newpath   343.00   423.81     5.00 0 360 arc fill grestore
 gsave newpath   397.57   468.04     5.00 0 360 arc fill grestore
 gsave newpath   345.55   430.33     5.00 0 360 arc fill grestore
 gsave newpath   340.32   398.68     5.00 0 360 arc fill grestore
 gsave newpath   348.92   436.10     5.00 0 360 arc fill grestore
 gsave newpath   355.26   425.68     5.00 0 360 arc fill grestore
 gsave newpath   375.97   439.61     5.00 0 360 arc fill grestore
 gsave newpath   272.14   431.97     5.00 0 360 arc fill grestore
 gsave newpath   424.59   401.92     5.00 0 360 arc fill grestore
 gsave newpath   349.65   430.72     5.00 0 360 arc fill grestore
 gsave newpath   331.10   343.54     5.00 0 360 arc fill grestore
 gsave newpath   373.39   432.29     5.00 0 360 arc fill grestore
 gsave newpath   337.81   451.92     5.00 0 360 arc fill grestore
 gsave newpath   352.11   412.73     5.00 0 360 arc fill grestore
 gsave newpath   331.15   401.92     5.00 0 360 arc fill grestore
 gsave newpath   364.08   427.28     5.00 0 360 arc fill grestore
 newpath
  355.43   296.15 M
  355.43   272.66 L
 stroke
   355.43   272.66      .00   2  0     1.00 DoDot
 newpath
  337.91   456.52 M
  337.91   440.37 L
 stroke
   337.91   440.37      .00   2  0     1.00 DoDot
 newpath
  316.39   423.57 M
  316.39   408.19 L
 stroke
   316.39   408.19      .00   2  0     1.00 DoDot
 newpath
  357.98   408.56 M
  357.98   394.16 L
 stroke
   357.98   394.16      .00   2  0     1.00 DoDot
 newpath
  374.91   449.96 M
  374.91   438.90 L
 stroke
   374.91   438.90      .00   2  0     1.00 DoDot
 newpath
  397.17   475.49 M
  397.17   459.88 L
 stroke
   397.17   459.88      .00   2  0     1.00 DoDot
 newpath
  350.73   414.06 M
  350.73   396.76 L
 stroke
   350.73   396.76      .00   2  0     1.00 DoDot
 newpath
  411.84   448.68 M
  411.84   437.65 L
 stroke
   411.84   437.65      .00   2  0     1.00 DoDot
 newpath
  326.41   439.37 M
  326.41   432.12 L
 stroke
   326.41   432.12      .00   2  0     1.00 DoDot
 newpath
  327.81   352.98 M
  327.81   338.46 L
 stroke
   327.81   338.46      .00   2  0     1.00 DoDot
 newpath
  340.49   395.29 M
  340.49   377.03 L
 stroke
   340.49   377.03      .00   2  0     1.00 DoDot
 newpath
  343.81   453.05 M
  343.81   434.58 L
 stroke
   343.81   434.58      .00   2  0     1.00 DoDot
 newpath
  317.66   353.99 M
  317.66   346.03 L
 stroke
   317.66   346.03      .00   2  0     1.00 DoDot
 newpath
  347.30   458.46 M
  347.30   445.02 L
 stroke
   347.30   445.02      .00   2  0     1.00 DoDot
 newpath
  350.17   419.74 M
  350.17   409.34 L
 stroke
   350.17   409.34      .00   2  0     1.00 DoDot
 newpath
  343.00   423.81 M
  343.00   412.88 L
 stroke
   343.00   412.88      .00   2  0     1.00 DoDot
 newpath
  397.57   468.04 M
  397.57   447.30 L
 stroke
   397.57   447.30      .00   2  0     1.00 DoDot
 newpath
  345.55   430.33 M
  345.55   424.72 L
 stroke
   345.55   424.72      .00   2  0     1.00 DoDot
 newpath
  340.32   398.68 M
  340.32   391.16 L
 stroke
   340.32   391.16      .00   2  0     1.00 DoDot
 newpath
  348.92   436.10 M
  348.92   416.27 L
 stroke
   348.92   416.27      .00   2  0     1.00 DoDot
 newpath
  355.26   425.68 M
  355.26   413.57 L
 stroke
   355.26   413.57      .00   2  0     1.00 DoDot
 newpath
  375.97   439.61 M
  375.97   420.77 L
 stroke
   375.97   420.77      .00   2  0     1.00 DoDot
 newpath
  272.14   431.97 M
  272.14   410.79 L
 stroke
   272.14   410.79      .00   2  0     1.00 DoDot
 newpath
  424.59   401.92 M
  424.59   389.24 L
 stroke
   424.59   389.24      .00   2  0     1.00 DoDot
 newpath
  349.65   430.72 M
  349.65   421.16 L
 stroke
   349.65   421.16      .00   2  0     1.00 DoDot
 newpath
  331.10   343.54 M
  331.10   320.87 L
 stroke
   331.10   320.87      .00   2  0     1.00 DoDot
 newpath
  373.39   432.29 M
  373.39   424.97 L
 stroke
   373.39   424.97      .00   2  0     1.00 DoDot
 newpath
  337.81   451.92 M
  337.81   438.75 L
 stroke
   337.81   438.75      .00   2  0     1.00 DoDot
 newpath
  352.11   412.73 M
  352.11   401.51 L
 stroke
   352.11   401.51      .00   2  0     1.00 DoDot
 newpath
  331.15   401.92 M
  331.15   391.48 L
 stroke
   331.15   391.48      .00   2  0     1.00 DoDot
 newpath
  364.08   427.28 M
  364.08   418.63 L
 stroke
   364.08   418.63      .00   2  0     1.00 DoDot
 gsave newpath   355.43   296.15     5.00 0 360 arc fill grestore
 gsave newpath   337.91   456.52     5.00 0 360 arc fill grestore
 gsave newpath   316.39   423.57     5.00 0 360 arc fill grestore
 gsave newpath   357.98   408.56     5.00 0 360 arc fill grestore
 gsave newpath   374.91   449.96     5.00 0 360 arc fill grestore
 gsave newpath   397.17   475.49     5.00 0 360 arc fill grestore
 gsave newpath   350.73   414.06     5.00 0 360 arc fill grestore
 gsave newpath   411.84   448.68     5.00 0 360 arc fill grestore
 gsave newpath   326.41   439.37     5.00 0 360 arc fill grestore
 gsave newpath   327.81   352.98     5.00 0 360 arc fill grestore
 gsave newpath   340.49   395.29     5.00 0 360 arc fill grestore
 gsave newpath   343.81   453.05     5.00 0 360 arc fill grestore
 gsave newpath   317.66   353.99     5.00 0 360 arc fill grestore
 gsave newpath   347.30   458.46     5.00 0 360 arc fill grestore
 gsave newpath   350.17   419.74     5.00 0 360 arc fill grestore
 gsave newpath   343.00   423.81     5.00 0 360 arc fill grestore
 gsave newpath   397.57   468.04     5.00 0 360 arc fill grestore
 gsave newpath   345.55   430.33     5.00 0 360 arc fill grestore
 gsave newpath   340.32   398.68     5.00 0 360 arc fill grestore
 gsave newpath   348.92   436.10     5.00 0 360 arc fill grestore
 gsave newpath   355.26   425.68     5.00 0 360 arc fill grestore
 gsave newpath   375.97   439.61     5.00 0 360 arc fill grestore
 gsave newpath   272.14   431.97     5.00 0 360 arc fill grestore
 gsave newpath   424.59   401.92     5.00 0 360 arc fill grestore
 gsave newpath   349.65   430.72     5.00 0 360 arc fill grestore
 gsave newpath   331.10   343.54     5.00 0 360 arc fill grestore
 gsave newpath   373.39   432.29     5.00 0 360 arc fill grestore
 gsave newpath   337.81   451.92     5.00 0 360 arc fill grestore
 gsave newpath   352.11   412.73     5.00 0 360 arc fill grestore
 gsave newpath   331.15   401.92     5.00 0 360 arc fill grestore
 gsave newpath   364.08   427.28     5.00 0 360 arc fill grestore
 gsave newpath   354.00   484.31     5.00 0 360 arc stroke grestore
 gsave newpath   321.10   395.41     5.00 0 360 arc stroke grestore
 gsave newpath   364.37   458.61     5.00 0 360 arc stroke grestore
 gsave newpath   307.74   391.41     5.00 0 360 arc stroke grestore
 gsave newpath   370.88   424.60     5.00 0 360 arc stroke grestore
 gsave newpath   378.77   515.83     5.00 0 360 arc stroke grestore
 gsave newpath   330.17   414.36     5.00 0 360 arc stroke grestore
 gsave newpath   314.42   414.33     5.00 0 360 arc stroke grestore
 gsave newpath   343.95   421.70     5.00 0 360 arc stroke grestore
 gsave newpath   314.84   403.27     5.00 0 360 arc stroke grestore
 gsave newpath   218.28   308.09     5.00 0 360 arc stroke grestore
 gsave newpath   334.84   393.67     5.00 0 360 arc stroke grestore
 gsave newpath   287.88   387.28     5.00 0 360 arc stroke grestore
 gsave newpath   360.27   449.02     5.00 0 360 arc stroke grestore
 gsave newpath   305.67   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   374.13   476.12     5.00 0 360 arc stroke grestore
 gsave newpath   347.37   384.55     5.00 0 360 arc stroke grestore
 gsave newpath   319.87   366.17     5.00 0 360 arc stroke grestore
 gsave newpath   381.32   468.02     5.00 0 360 arc stroke grestore
 gsave newpath   354.91   467.99     5.00 0 360 arc stroke grestore
 gsave newpath   339.11   430.96     5.00 0 360 arc stroke grestore
 gsave newpath   364.40   479.47     5.00 0 360 arc stroke grestore
 gsave newpath   362.26   410.25     5.00 0 360 arc stroke grestore
 gsave newpath   279.51   340.87     5.00 0 360 arc stroke grestore
 gsave newpath   313.39   389.88     5.00 0 360 arc stroke grestore
 gsave newpath   341.28   431.14     5.00 0 360 arc stroke grestore
 gsave newpath   379.29   401.43     5.00 0 360 arc stroke grestore
 gsave newpath   330.15   409.49     5.00 0 360 arc stroke grestore
 gsave newpath   291.40   442.22     5.00 0 360 arc stroke grestore
 gsave newpath   254.64   387.87     5.00 0 360 arc stroke grestore
 gsave newpath   390.19   434.48     5.00 0 360 arc stroke grestore
 gsave newpath   179.19   326.59     5.00 0 360 arc stroke grestore
 gsave newpath   272.92   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   343.73   428.78     5.00 0 360 arc stroke grestore
 gsave newpath   204.27   301.36     5.00 0 360 arc stroke grestore
 gsave newpath   348.94   410.01     5.00 0 360 arc stroke grestore
 gsave newpath   334.13   429.27     5.00 0 360 arc stroke grestore
 gsave newpath   331.79   447.97     5.00 0 360 arc stroke grestore
 gsave newpath   375.18   517.06     5.00 0 360 arc stroke grestore
 gsave newpath   416.48   491.92     5.00 0 360 arc stroke grestore
 gsave newpath   327.37   398.83     5.00 0 360 arc stroke grestore
 gsave newpath   324.69   406.89     5.00 0 360 arc stroke grestore
 gsave newpath   339.78   415.71     5.00 0 360 arc stroke grestore
 gsave newpath   308.30   348.85     5.00 0 360 arc stroke grestore
 gsave newpath   360.71   426.86     5.00 0 360 arc stroke grestore
 gsave newpath   285.99   399.93     5.00 0 360 arc stroke grestore
 gsave newpath   246.63   428.66     5.00 0 360 arc stroke grestore
 gsave newpath   365.85   448.80     5.00 0 360 arc stroke grestore
 gsave newpath   333.14   421.46     5.00 0 360 arc stroke grestore
 gsave newpath   251.28   260.47     5.00 0 360 arc stroke grestore
 gsave newpath   286.19   355.56     5.00 0 360 arc stroke grestore
 gsave newpath   326.71   388.61     5.00 0 360 arc stroke grestore
 gsave newpath   313.68   391.60     5.00 0 360 arc stroke grestore
 gsave newpath   341.25   376.76     5.00 0 360 arc stroke grestore
 newpath
  354.00   484.31 M
  359.36   484.31 L
 stroke
   359.36   484.31    90.00   2  0     1.00 DoDot
 newpath
  321.10   395.41 M
  324.81   395.41 L
 stroke
   324.81   395.41    90.00   2  0     1.00 DoDot
 newpath
  364.37   458.61 M
  367.91   458.61 L
 stroke
   367.91   458.61    90.00   2  0     1.00 DoDot
 newpath
  307.74   391.41 M
  325.50   391.41 L
 stroke
   325.50   391.41    90.00   2  0     1.00 DoDot
 newpath
  370.88   424.60 M
  381.79   424.60 L
 stroke
   381.79   424.60    90.00   2  0     1.00 DoDot
 newpath
  378.77   515.83 M
  381.59   515.83 L
 stroke
   381.59   515.83    90.00   2  0     1.00 DoDot
 newpath
  330.17   414.36 M
  344.72   414.36 L
 stroke
   344.72   414.36    90.00   2  0     1.00 DoDot
 newpath
  314.42   414.33 M
  318.18   414.33 L
 stroke
   318.18   414.33    90.00   2  0     1.00 DoDot
 newpath
  343.95   421.70 M
  349.31   421.70 L
 stroke
   349.31   421.70    90.00   2  0     1.00 DoDot
 newpath
  314.84   403.27 M
  322.65   403.27 L
 stroke
   322.65   403.27    90.00   2  0     1.00 DoDot
 newpath
  218.28   308.09 M
  225.77   308.09 L
 stroke
   225.77   308.09    90.00   2  0     1.00 DoDot
 newpath
  334.84   393.67 M
  339.29   393.67 L
 stroke
   339.29   393.67    90.00   2  0     1.00 DoDot
 newpath
  287.88   387.28 M
  298.89   387.28 L
 stroke
   298.89   387.28    90.00   2  0     1.00 DoDot
 newpath
  360.27   449.02 M
  366.34   449.02 L
 stroke
   366.34   449.02    90.00   2  0     1.00 DoDot
 newpath
  305.67   372.46 M
  310.96   372.46 L
 stroke
   310.96   372.46    90.00   2  0     1.00 DoDot
 newpath
  374.13   476.12 M
  378.79   476.12 L
 stroke
   378.79   476.12    90.00   2  0     1.00 DoDot
 newpath
  347.37   384.55 M
  355.77   384.55 L
 stroke
   355.77   384.55    90.00   2  0     1.00 DoDot
 newpath
  319.87   366.17 M
  325.72   366.17 L
 stroke
   325.72   366.17    90.00   2  0     1.00 DoDot
 newpath
  381.32   468.02 M
  384.91   468.02 L
 stroke
   384.91   468.02    90.00   2  0     1.00 DoDot
 newpath
  354.91   467.99 M
  373.22   467.99 L
 stroke
   373.22   467.99    90.00   2  0     1.00 DoDot
 newpath
  339.11   430.96 M
  346.51   430.96 L
 stroke
   346.51   430.96    90.00   2  0     1.00 DoDot
 newpath
  364.40   479.47 M
  369.48   479.47 L
 stroke
   369.48   479.47    90.00   2  0     1.00 DoDot
 newpath
  362.26   410.25 M
  372.85   410.25 L
 stroke
   372.85   410.25    90.00   2  0     1.00 DoDot
 newpath
  279.51   340.87 M
  288.70   340.87 L
 stroke
   288.70   340.87    90.00   2  0     1.00 DoDot
 newpath
  313.39   389.88 M
  318.47   389.88 L
 stroke
   318.47   389.88    90.00   2  0     1.00 DoDot
 newpath
  341.28   431.14 M
  345.23   431.14 L
 stroke
   345.23   431.14    90.00   2  0     1.00 DoDot
 newpath
  379.29   401.43 M
  388.57   401.43 L
 stroke
   388.57   401.43    90.00   2  0     1.00 DoDot
 newpath
  330.15   409.49 M
  337.59   409.49 L
 stroke
   337.59   409.49    90.00   2  0     1.00 DoDot
 newpath
  291.40   442.22 M
  303.22   442.22 L
 stroke
   303.22   442.22    90.00   2  0     1.00 DoDot
 newpath
  254.64   387.87 M
  263.95   387.87 L
 stroke
   263.95   387.87    90.00   2  0     1.00 DoDot
 newpath
  390.19   434.48 M
  400.86   434.48 L
 stroke
   400.86   434.48    90.00   2  0     1.00 DoDot
 newpath
  179.19   326.59 M
  186.71   326.59 L
 stroke
   186.71   326.59    90.00   2  0     1.00 DoDot
 newpath
  272.92   372.46 M
  280.00   372.46 L
 stroke
   280.00   372.46    90.00   2  0     1.00 DoDot
 newpath
  343.73   428.78 M
  361.20   428.78 L
 stroke
   361.20   428.78    90.00   2  0     1.00 DoDot
 newpath
  204.27   301.36 M
  208.67   301.36 L
 stroke
   208.67   301.36    90.00   2  0     1.00 DoDot
 newpath
  348.94   410.01 M
  352.01   410.01 L
 stroke
   352.01   410.01    90.00   2  0     1.00 DoDot
 newpath
  334.13   429.27 M
  340.46   429.27 L
 stroke
   340.46   429.27    90.00   2  0     1.00 DoDot
 newpath
  331.79   447.97 M
  335.01   447.97 L
 stroke
   335.01   447.97    90.00   2  0     1.00 DoDot
 newpath
  375.18   517.06 M
  385.38   517.06 L
 stroke
   385.38   517.06    90.00   2  0     1.00 DoDot
 newpath
  416.48   491.92 M
  421.23   491.92 L
 stroke
   421.23   491.92    90.00   2  0     1.00 DoDot
 newpath
  327.37   398.83 M
  333.07   398.83 L
 stroke
   333.07   398.83    90.00   2  0     1.00 DoDot
 newpath
  324.69   406.89 M
  327.76   406.89 L
 stroke
   327.76   406.89    90.00   2  0     1.00 DoDot
 newpath
  339.78   415.71 M
  343.76   415.71 L
 stroke
   343.76   415.71    90.00   2  0     1.00 DoDot
 newpath
  308.30   348.85 M
  312.04   348.85 L
 stroke
   312.04   348.85    90.00   2  0     1.00 DoDot
 newpath
  360.71   426.86 M
  363.81   426.86 L
 stroke
   363.81   426.86    90.00   2  0     1.00 DoDot
 newpath
  285.99   399.93 M
  299.24   399.93 L
 stroke
   299.24   399.93    90.00   2  0     1.00 DoDot
 newpath
  246.63   428.66 M
  270.19   428.66 L
 stroke
   270.19   428.66    90.00   2  0     1.00 DoDot
 newpath
  365.85   448.80 M
  372.41   448.80 L
 stroke
   372.41   448.80    90.00   2  0     1.00 DoDot
 newpath
  333.14   421.46 M
  336.61   421.46 L
 stroke
   336.61   421.46    90.00   2  0     1.00 DoDot
 newpath
  251.28   260.47 M
  257.37   260.47 L
 stroke
   257.37   260.47    90.00   2  0     1.00 DoDot
 newpath
  286.19   355.56 M
  291.08   355.56 L
 stroke
   291.08   355.56    90.00   2  0     1.00 DoDot
 newpath
  326.71   388.61 M
  329.73   388.61 L
 stroke
   329.73   388.61    90.00   2  0     1.00 DoDot
 newpath
  313.68   391.60 M
  317.12   391.60 L
 stroke
   317.12   391.60    90.00   2  0     1.00 DoDot
 newpath
  341.25   376.76 M
  346.85   376.76 L
 stroke
   346.85   376.76    90.00   2  0     1.00 DoDot
 gsave newpath   354.00   484.31     5.00 0 360 arc stroke grestore
 gsave newpath   321.10   395.41     5.00 0 360 arc stroke grestore
 gsave newpath   364.37   458.61     5.00 0 360 arc stroke grestore
 gsave newpath   307.74   391.41     5.00 0 360 arc stroke grestore
 gsave newpath   370.88   424.60     5.00 0 360 arc stroke grestore
 gsave newpath   378.77   515.83     5.00 0 360 arc stroke grestore
 gsave newpath   330.17   414.36     5.00 0 360 arc stroke grestore
 gsave newpath   314.42   414.33     5.00 0 360 arc stroke grestore
 gsave newpath   343.95   421.70     5.00 0 360 arc stroke grestore
 gsave newpath   314.84   403.27     5.00 0 360 arc stroke grestore
 gsave newpath   218.28   308.09     5.00 0 360 arc stroke grestore
 gsave newpath   334.84   393.67     5.00 0 360 arc stroke grestore
 gsave newpath   287.88   387.28     5.00 0 360 arc stroke grestore
 gsave newpath   360.27   449.02     5.00 0 360 arc stroke grestore
 gsave newpath   305.67   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   374.13   476.12     5.00 0 360 arc stroke grestore
 gsave newpath   347.37   384.55     5.00 0 360 arc stroke grestore
 gsave newpath   319.87   366.17     5.00 0 360 arc stroke grestore
 gsave newpath   381.32   468.02     5.00 0 360 arc stroke grestore
 gsave newpath   354.91   467.99     5.00 0 360 arc stroke grestore
 gsave newpath   339.11   430.96     5.00 0 360 arc stroke grestore
 gsave newpath   364.40   479.47     5.00 0 360 arc stroke grestore
 gsave newpath   362.26   410.25     5.00 0 360 arc stroke grestore
 gsave newpath   279.51   340.87     5.00 0 360 arc stroke grestore
 gsave newpath   313.39   389.88     5.00 0 360 arc stroke grestore
 gsave newpath   341.28   431.14     5.00 0 360 arc stroke grestore
 gsave newpath   379.29   401.43     5.00 0 360 arc stroke grestore
 gsave newpath   330.15   409.49     5.00 0 360 arc stroke grestore
 gsave newpath   291.40   442.22     5.00 0 360 arc stroke grestore
 gsave newpath   254.64   387.87     5.00 0 360 arc stroke grestore
 gsave newpath   390.19   434.48     5.00 0 360 arc stroke grestore
 gsave newpath   179.19   326.59     5.00 0 360 arc stroke grestore
 gsave newpath   272.92   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   343.73   428.78     5.00 0 360 arc stroke grestore
 gsave newpath   204.27   301.36     5.00 0 360 arc stroke grestore
 gsave newpath   348.94   410.01     5.00 0 360 arc stroke grestore
 gsave newpath   334.13   429.27     5.00 0 360 arc stroke grestore
 gsave newpath   331.79   447.97     5.00 0 360 arc stroke grestore
 gsave newpath   375.18   517.06     5.00 0 360 arc stroke grestore
 gsave newpath   416.48   491.92     5.00 0 360 arc stroke grestore
 gsave newpath   327.37   398.83     5.00 0 360 arc stroke grestore
 gsave newpath   324.69   406.89     5.00 0 360 arc stroke grestore
 gsave newpath   339.78   415.71     5.00 0 360 arc stroke grestore
 gsave newpath   308.30   348.85     5.00 0 360 arc stroke grestore
 gsave newpath   360.71   426.86     5.00 0 360 arc stroke grestore
 gsave newpath   285.99   399.93     5.00 0 360 arc stroke grestore
 gsave newpath   246.63   428.66     5.00 0 360 arc stroke grestore
 gsave newpath   365.85   448.80     5.00 0 360 arc stroke grestore
 gsave newpath   333.14   421.46     5.00 0 360 arc stroke grestore
 gsave newpath   251.28   260.47     5.00 0 360 arc stroke grestore
 gsave newpath   286.19   355.56     5.00 0 360 arc stroke grestore
 gsave newpath   326.71   388.61     5.00 0 360 arc stroke grestore
 gsave newpath   313.68   391.60     5.00 0 360 arc stroke grestore
 gsave newpath   341.25   376.76     5.00 0 360 arc stroke grestore
 newpath
  354.00   484.31 M
  348.65   484.31 L
 stroke
   348.65   484.31    90.00   2  0     1.00 DoDot
 newpath
  321.10   395.41 M
  317.39   395.41 L
 stroke
   317.39   395.41    90.00   2  0     1.00 DoDot
 newpath
  364.37   458.61 M
  360.83   458.61 L
 stroke
   360.83   458.61    90.00   2  0     1.00 DoDot
 newpath
  307.74   391.41 M
  289.97   391.41 L
 stroke
   289.97   391.41    90.00   2  0     1.00 DoDot
 newpath
  370.88   424.60 M
  359.97   424.60 L
 stroke
   359.97   424.60    90.00   2  0     1.00 DoDot
 newpath
  378.77   515.83 M
  375.94   515.83 L
 stroke
   375.94   515.83    90.00   2  0     1.00 DoDot
 newpath
  330.17   414.36 M
  315.62   414.36 L
 stroke
   315.62   414.36    90.00   2  0     1.00 DoDot
 newpath
  314.42   414.33 M
  310.66   414.33 L
 stroke
   310.66   414.33    90.00   2  0     1.00 DoDot
 newpath
  343.95   421.70 M
  338.60   421.70 L
 stroke
   338.60   421.70    90.00   2  0     1.00 DoDot
 newpath
  314.84   403.27 M
  307.02   403.27 L
 stroke
   307.02   403.27    90.00   2  0     1.00 DoDot
 newpath
  218.28   308.09 M
  210.78   308.09 L
 stroke
   210.78   308.09    90.00   2  0     1.00 DoDot
 newpath
  334.84   393.67 M
  330.39   393.67 L
 stroke
   330.39   393.67    90.00   2  0     1.00 DoDot
 newpath
  287.88   387.28 M
  276.88   387.28 L
 stroke
   276.88   387.28    90.00   2  0     1.00 DoDot
 newpath
  360.27   449.02 M
  354.20   449.02 L
 stroke
   354.20   449.02    90.00   2  0     1.00 DoDot
 newpath
  305.67   372.46 M
  300.39   372.46 L
 stroke
   300.39   372.46    90.00   2  0     1.00 DoDot
 newpath
  374.13   476.12 M
  369.46   476.12 L
 stroke
   369.46   476.12    90.00   2  0     1.00 DoDot
 newpath
  347.37   384.55 M
  338.97   384.55 L
 stroke
   338.97   384.55    90.00   2  0     1.00 DoDot
 newpath
  319.87   366.17 M
  314.03   366.17 L
 stroke
   314.03   366.17    90.00   2  0     1.00 DoDot
 newpath
  381.32   468.02 M
  377.74   468.02 L
 stroke
   377.74   468.02    90.00   2  0     1.00 DoDot
 newpath
  354.91   467.99 M
  336.61   467.99 L
 stroke
   336.61   467.99    90.00   2  0     1.00 DoDot
 newpath
  339.11   430.96 M
  331.72   430.96 L
 stroke
   331.72   430.96    90.00   2  0     1.00 DoDot
 newpath
  364.40   479.47 M
  359.31   479.47 L
 stroke
   359.31   479.47    90.00   2  0     1.00 DoDot
 newpath
  362.26   410.25 M
  351.67   410.25 L
 stroke
   351.67   410.25    90.00   2  0     1.00 DoDot
 newpath
  279.51   340.87 M
  270.32   340.87 L
 stroke
   270.32   340.87    90.00   2  0     1.00 DoDot
 newpath
  313.39   389.88 M
  308.30   389.88 L
 stroke
   308.30   389.88    90.00   2  0     1.00 DoDot
 newpath
  341.28   431.14 M
  337.32   431.14 L
 stroke
   337.32   431.14    90.00   2  0     1.00 DoDot
 newpath
  379.29   401.43 M
  370.00   401.43 L
 stroke
   370.00   401.43    90.00   2  0     1.00 DoDot
 newpath
  330.15   409.49 M
  322.70   409.49 L
 stroke
   322.70   409.49    90.00   2  0     1.00 DoDot
 newpath
  291.40   442.22 M
  279.58   442.22 L
 stroke
   279.58   442.22    90.00   2  0     1.00 DoDot
 newpath
  254.64   387.87 M
  245.33   387.87 L
 stroke
   245.33   387.87    90.00   2  0     1.00 DoDot
 newpath
  390.19   434.48 M
  379.53   434.48 L
 stroke
   379.53   434.48    90.00   2  0     1.00 DoDot
 newpath
  179.19   326.59 M
  171.67   326.59 L
 stroke
   171.67   326.59    90.00   2  0     1.00 DoDot
 newpath
  272.92   372.46 M
  265.85   372.46 L
 stroke
   265.85   372.46    90.00   2  0     1.00 DoDot
 newpath
  343.73   428.78 M
  326.26   428.78 L
 stroke
   326.26   428.78    90.00   2  0     1.00 DoDot
 newpath
  204.27   301.36 M
  199.88   301.36 L
 stroke
   199.88   301.36    90.00   2  0     1.00 DoDot
 newpath
  348.94   410.01 M
  345.87   410.01 L
 stroke
   345.87   410.01    90.00   2  0     1.00 DoDot
 newpath
  334.13   429.27 M
  327.79   429.27 L
 stroke
   327.79   429.27    90.00   2  0     1.00 DoDot
 newpath
  331.79   447.97 M
  328.57   447.97 L
 stroke
   328.57   447.97    90.00   2  0     1.00 DoDot
 newpath
  375.18   517.06 M
  364.99   517.06 L
 stroke
   364.99   517.06    90.00   2  0     1.00 DoDot
 newpath
  416.48   491.92 M
  411.74   491.92 L
 stroke
   411.74   491.92    90.00   2  0     1.00 DoDot
 newpath
  327.37   398.83 M
  321.67   398.83 L
 stroke
   321.67   398.83    90.00   2  0     1.00 DoDot
 newpath
  324.69   406.89 M
  321.62   406.89 L
 stroke
   321.62   406.89    90.00   2  0     1.00 DoDot
 newpath
  339.78   415.71 M
  335.80   415.71 L
 stroke
   335.80   415.71    90.00   2  0     1.00 DoDot
 newpath
  308.30   348.85 M
  304.57   348.85 L
 stroke
   304.57   348.85    90.00   2  0     1.00 DoDot
 newpath
  360.71   426.86 M
  357.61   426.86 L
 stroke
   357.61   426.86    90.00   2  0     1.00 DoDot
 newpath
  285.99   399.93 M
  272.75   399.93 L
 stroke
   272.75   399.93    90.00   2  0     1.00 DoDot
 newpath
  246.63   428.66 M
  223.07   428.66 L
 stroke
   223.07   428.66    90.00   2  0     1.00 DoDot
 newpath
  365.85   448.80 M
  359.29   448.80 L
 stroke
   359.29   448.80    90.00   2  0     1.00 DoDot
 newpath
  333.14   421.46 M
  329.68   421.46 L
 stroke
   329.68   421.46    90.00   2  0     1.00 DoDot
 newpath
  251.28   260.47 M
  245.18   260.47 L
 stroke
   245.18   260.47    90.00   2  0     1.00 DoDot
 newpath
  286.19   355.56 M
  281.30   355.56 L
 stroke
   281.30   355.56    90.00   2  0     1.00 DoDot
 newpath
  326.71   388.61 M
  323.68   388.61 L
 stroke
   323.68   388.61    90.00   2  0     1.00 DoDot
 newpath
  313.68   391.60 M
  310.24   391.60 L
 stroke
   310.24   391.60    90.00   2  0     1.00 DoDot
 newpath
  341.25   376.76 M
  335.65   376.76 L
 stroke
   335.65   376.76    90.00   2  0     1.00 DoDot
 gsave newpath   354.00   484.31     5.00 0 360 arc stroke grestore
 gsave newpath   321.10   395.41     5.00 0 360 arc stroke grestore
 gsave newpath   364.37   458.61     5.00 0 360 arc stroke grestore
 gsave newpath   307.74   391.41     5.00 0 360 arc stroke grestore
 gsave newpath   370.88   424.60     5.00 0 360 arc stroke grestore
 gsave newpath   378.77   515.83     5.00 0 360 arc stroke grestore
 gsave newpath   330.17   414.36     5.00 0 360 arc stroke grestore
 gsave newpath   314.42   414.33     5.00 0 360 arc stroke grestore
 gsave newpath   343.95   421.70     5.00 0 360 arc stroke grestore
 gsave newpath   314.84   403.27     5.00 0 360 arc stroke grestore
 gsave newpath   218.28   308.09     5.00 0 360 arc stroke grestore
 gsave newpath   334.84   393.67     5.00 0 360 arc stroke grestore
 gsave newpath   287.88   387.28     5.00 0 360 arc stroke grestore
 gsave newpath   360.27   449.02     5.00 0 360 arc stroke grestore
 gsave newpath   305.67   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   374.13   476.12     5.00 0 360 arc stroke grestore
 gsave newpath   347.37   384.55     5.00 0 360 arc stroke grestore
 gsave newpath   319.87   366.17     5.00 0 360 arc stroke grestore
 gsave newpath   381.32   468.02     5.00 0 360 arc stroke grestore
 gsave newpath   354.91   467.99     5.00 0 360 arc stroke grestore
 gsave newpath   339.11   430.96     5.00 0 360 arc stroke grestore
 gsave newpath   364.40   479.47     5.00 0 360 arc stroke grestore
 gsave newpath   362.26   410.25     5.00 0 360 arc stroke grestore
 gsave newpath   279.51   340.87     5.00 0 360 arc stroke grestore
 gsave newpath   313.39   389.88     5.00 0 360 arc stroke grestore
 gsave newpath   341.28   431.14     5.00 0 360 arc stroke grestore
 gsave newpath   379.29   401.43     5.00 0 360 arc stroke grestore
 gsave newpath   330.15   409.49     5.00 0 360 arc stroke grestore
 gsave newpath   291.40   442.22     5.00 0 360 arc stroke grestore
 gsave newpath   254.64   387.87     5.00 0 360 arc stroke grestore
 gsave newpath   390.19   434.48     5.00 0 360 arc stroke grestore
 gsave newpath   179.19   326.59     5.00 0 360 arc stroke grestore
 gsave newpath   272.92   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   343.73   428.78     5.00 0 360 arc stroke grestore
 gsave newpath   204.27   301.36     5.00 0 360 arc stroke grestore
 gsave newpath   348.94   410.01     5.00 0 360 arc stroke grestore
 gsave newpath   334.13   429.27     5.00 0 360 arc stroke grestore
 gsave newpath   331.79   447.97     5.00 0 360 arc stroke grestore
 gsave newpath   375.18   517.06     5.00 0 360 arc stroke grestore
 gsave newpath   416.48   491.92     5.00 0 360 arc stroke grestore
 gsave newpath   327.37   398.83     5.00 0 360 arc stroke grestore
 gsave newpath   324.69   406.89     5.00 0 360 arc stroke grestore
 gsave newpath   339.78   415.71     5.00 0 360 arc stroke grestore
 gsave newpath   308.30   348.85     5.00 0 360 arc stroke grestore
 gsave newpath   360.71   426.86     5.00 0 360 arc stroke grestore
 gsave newpath   285.99   399.93     5.00 0 360 arc stroke grestore
 gsave newpath   246.63   428.66     5.00 0 360 arc stroke grestore
 gsave newpath   365.85   448.80     5.00 0 360 arc stroke grestore
 gsave newpath   333.14   421.46     5.00 0 360 arc stroke grestore
 gsave newpath   251.28   260.47     5.00 0 360 arc stroke grestore
 gsave newpath   286.19   355.56     5.00 0 360 arc stroke grestore
 gsave newpath   326.71   388.61     5.00 0 360 arc stroke grestore
 gsave newpath   313.68   391.60     5.00 0 360 arc stroke grestore
 gsave newpath   341.25   376.76     5.00 0 360 arc stroke grestore
 newpath
  354.00   484.31 M
  354.00   492.37 L
 stroke
   354.00   492.37      .00   2  0     1.00 DoDot
 newpath
  321.10   395.41 M
  321.10   401.33 L
 stroke
   321.10   401.33      .00   2  0     1.00 DoDot
 newpath
  364.37   458.61 M
  364.37   469.05 L
 stroke
   364.37   469.05      .00   2  0     1.00 DoDot
 newpath
  307.74   391.41 M
  307.74   394.90 L
 stroke
   307.74   394.90      .00   2  0     1.00 DoDot
 newpath
  370.88   424.60 M
  370.88   432.24 L
 stroke
   370.88   432.24      .00   2  0     1.00 DoDot
 newpath
  378.77   515.83 M
  378.77   532.86 L
 stroke
   378.77   532.86      .00   2  0     1.00 DoDot
 newpath
  330.17   414.36 M
  330.17   417.89 L
 stroke
   330.17   417.89      .00   2  0     1.00 DoDot
 newpath
  314.42   414.33 M
  314.42   420.72 L
 stroke
   314.42   420.72      .00   2  0     1.00 DoDot
 newpath
  343.95   421.70 M
  343.95   428.36 L
 stroke
   343.95   428.36      .00   2  0     1.00 DoDot
 newpath
  314.84   403.27 M
  314.84   407.89 L
 stroke
   314.84   407.89      .00   2  0     1.00 DoDot
 newpath
  218.28   308.09 M
  218.28   326.00 L
 stroke
   218.28   326.00      .00   2  0     1.00 DoDot
 newpath
  334.84   393.67 M
  334.84   408.04 L
 stroke
   334.84   408.04      .00   2  0     1.00 DoDot
 newpath
  287.88   387.28 M
  287.88   399.12 L
 stroke
   287.88   399.12      .00   2  0     1.00 DoDot
 newpath
  360.27   449.02 M
  360.27   457.80 L
 stroke
   360.27   457.80      .00   2  0     1.00 DoDot
 newpath
  305.67   372.46 M
  305.67   394.16 L
 stroke
   305.67   394.16      .00   2  0     1.00 DoDot
 newpath
  374.13   476.12 M
  374.13   480.30 L
 stroke
   374.13   480.30      .00   2  0     1.00 DoDot
 newpath
  347.37   384.55 M
  347.37   392.24 L
 stroke
   347.37   392.24      .00   2  0     1.00 DoDot
 newpath
  319.87   366.17 M
  319.87   373.64 L
 stroke
   319.87   373.64      .00   2  0     1.00 DoDot
 newpath
  381.32   468.02 M
  381.32   482.95 L
 stroke
   381.32   482.95      .00   2  0     1.00 DoDot
 newpath
  354.91   467.99 M
  354.91   475.12 L
 stroke
   354.91   475.12      .00   2  0     1.00 DoDot
 newpath
  339.11   430.96 M
  339.11   435.78 L
 stroke
   339.11   435.78      .00   2  0     1.00 DoDot
 newpath
  364.40   479.47 M
  364.40   486.71 L
 stroke
   364.40   486.71      .00   2  0     1.00 DoDot
 newpath
  362.26   410.25 M
  362.26   418.63 L
 stroke
   362.26   418.63      .00   2  0     1.00 DoDot
 newpath
  279.51   340.87 M
  279.51   351.19 L
 stroke
   279.51   351.19      .00   2  0     1.00 DoDot
 newpath
  313.39   389.88 M
  313.39   408.19 L
 stroke
   313.39   408.19      .00   2  0     1.00 DoDot
 newpath
  341.28   431.14 M
  341.28   451.73 L
 stroke
   341.28   451.73      .00   2  0     1.00 DoDot
 newpath
  379.29   401.43 M
  379.29   408.19 L
 stroke
   379.29   408.19      .00   2  0     1.00 DoDot
 newpath
  330.15   409.49 M
  330.15   420.30 L
 stroke
   330.15   420.30      .00   2  0     1.00 DoDot
 newpath
  291.40   442.22 M
  291.40   448.78 L
 stroke
   291.40   448.78      .00   2  0     1.00 DoDot
 newpath
  254.64   387.87 M
  254.64   391.38 L
 stroke
   254.64   391.38      .00   2  0     1.00 DoDot
 newpath
  390.19   434.48 M
  390.19   437.45 L
 stroke
   390.19   437.45      .00   2  0     1.00 DoDot
 newpath
  179.19   326.59 M
  179.19   342.81 L
 stroke
   179.19   342.81      .00   2  0     1.00 DoDot
 newpath
  272.92   372.46 M
  272.92   383.59 L
 stroke
   272.92   383.59      .00   2  0     1.00 DoDot
 newpath
  343.73   428.78 M
  343.73   436.10 L
 stroke
   343.73   436.10      .00   2  0     1.00 DoDot
 newpath
  204.27   301.36 M
  204.27   306.32 L
 stroke
   204.27   306.32      .00   2  0     1.00 DoDot
 newpath
  348.94   410.01 M
  348.94   413.57 L
 stroke
   348.94   413.57      .00   2  0     1.00 DoDot
 newpath
  334.13   429.27 M
  334.13   438.31 L
 stroke
   334.13   438.31      .00   2  0     1.00 DoDot
 newpath
  331.79   447.97 M
  331.79   467.30 L
 stroke
   331.79   467.30      .00   2  0     1.00 DoDot
 newpath
  375.18   517.06 M
  375.18   524.13 L
 stroke
   375.18   524.13      .00   2  0     1.00 DoDot
 newpath
  416.48   491.92 M
  416.48   511.48 L
 stroke
   416.48   511.48      .00   2  0     1.00 DoDot
 newpath
  327.37   398.83 M
  327.37   406.49 L
 stroke
   327.37   406.49      .00   2  0     1.00 DoDot
 newpath
  324.69   406.89 M
  324.69   410.25 L
 stroke
   324.69   410.25      .00   2  0     1.00 DoDot
 newpath
  339.78   415.71 M
  339.78   423.25 L
 stroke
   339.78   423.25      .00   2  0     1.00 DoDot
 newpath
  308.30   348.85 M
  308.30   352.22 L
 stroke
   308.30   352.22      .00   2  0     1.00 DoDot
 newpath
  360.71   426.86 M
  360.71   433.30 L
 stroke
   360.71   433.30      .00   2  0     1.00 DoDot
 newpath
  285.99   399.93 M
  285.99   409.17 L
 stroke
   285.99   409.17      .00   2  0     1.00 DoDot
 newpath
  246.63   428.66 M
  246.63   434.45 L
 stroke
   246.63   434.45      .00   2  0     1.00 DoDot
 newpath
  365.85   448.80 M
  365.85   455.56 L
 stroke
   365.85   455.56      .00   2  0     1.00 DoDot
 newpath
  333.14   421.46 M
  333.14   426.74 L
 stroke
   333.14   426.74      .00   2  0     1.00 DoDot
 newpath
  251.28   260.47 M
  251.28   270.52 L
 stroke
   251.28   270.52      .00   2  0     1.00 DoDot
 newpath
  286.19   355.56 M
  286.19   359.96 L
 stroke
   286.19   359.96      .00   2  0     1.00 DoDot
 newpath
  326.71   388.61 M
  326.71   393.08 L
 stroke
   326.71   393.08      .00   2  0     1.00 DoDot
 newpath
  313.68   391.60 M
  313.68   396.39 L
 stroke
   313.68   396.39      .00   2  0     1.00 DoDot
 newpath
  341.25   376.76 M
  341.25   383.77 L
 stroke
   341.25   383.77      .00   2  0     1.00 DoDot
 gsave newpath   354.00   484.31     5.00 0 360 arc stroke grestore
 gsave newpath   321.10   395.41     5.00 0 360 arc stroke grestore
 gsave newpath   364.37   458.61     5.00 0 360 arc stroke grestore
 gsave newpath   307.74   391.41     5.00 0 360 arc stroke grestore
 gsave newpath   370.88   424.60     5.00 0 360 arc stroke grestore
 gsave newpath   378.77   515.83     5.00 0 360 arc stroke grestore
 gsave newpath   330.17   414.36     5.00 0 360 arc stroke grestore
 gsave newpath   314.42   414.33     5.00 0 360 arc stroke grestore
 gsave newpath   343.95   421.70     5.00 0 360 arc stroke grestore
 gsave newpath   314.84   403.27     5.00 0 360 arc stroke grestore
 gsave newpath   218.28   308.09     5.00 0 360 arc stroke grestore
 gsave newpath   334.84   393.67     5.00 0 360 arc stroke grestore
 gsave newpath   287.88   387.28     5.00 0 360 arc stroke grestore
 gsave newpath   360.27   449.02     5.00 0 360 arc stroke grestore
 gsave newpath   305.67   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   374.13   476.12     5.00 0 360 arc stroke grestore
 gsave newpath   347.37   384.55     5.00 0 360 arc stroke grestore
 gsave newpath   319.87   366.17     5.00 0 360 arc stroke grestore
 gsave newpath   381.32   468.02     5.00 0 360 arc stroke grestore
 gsave newpath   354.91   467.99     5.00 0 360 arc stroke grestore
 gsave newpath   339.11   430.96     5.00 0 360 arc stroke grestore
 gsave newpath   364.40   479.47     5.00 0 360 arc stroke grestore
 gsave newpath   362.26   410.25     5.00 0 360 arc stroke grestore
 gsave newpath   279.51   340.87     5.00 0 360 arc stroke grestore
 gsave newpath   313.39   389.88     5.00 0 360 arc stroke grestore
 gsave newpath   341.28   431.14     5.00 0 360 arc stroke grestore
 gsave newpath   379.29   401.43     5.00 0 360 arc stroke grestore
 gsave newpath   330.15   409.49     5.00 0 360 arc stroke grestore
 gsave newpath   291.40   442.22     5.00 0 360 arc stroke grestore
 gsave newpath   254.64   387.87     5.00 0 360 arc stroke grestore
 gsave newpath   390.19   434.48     5.00 0 360 arc stroke grestore
 gsave newpath   179.19   326.59     5.00 0 360 arc stroke grestore
 gsave newpath   272.92   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   343.73   428.78     5.00 0 360 arc stroke grestore
 gsave newpath   204.27   301.36     5.00 0 360 arc stroke grestore
 gsave newpath   348.94   410.01     5.00 0 360 arc stroke grestore
 gsave newpath   334.13   429.27     5.00 0 360 arc stroke grestore
 gsave newpath   331.79   447.97     5.00 0 360 arc stroke grestore
 gsave newpath   375.18   517.06     5.00 0 360 arc stroke grestore
 gsave newpath   416.48   491.92     5.00 0 360 arc stroke grestore
 gsave newpath   327.37   398.83     5.00 0 360 arc stroke grestore
 gsave newpath   324.69   406.89     5.00 0 360 arc stroke grestore
 gsave newpath   339.78   415.71     5.00 0 360 arc stroke grestore
 gsave newpath   308.30   348.85     5.00 0 360 arc stroke grestore
 gsave newpath   360.71   426.86     5.00 0 360 arc stroke grestore
 gsave newpath   285.99   399.93     5.00 0 360 arc stroke grestore
 gsave newpath   246.63   428.66     5.00 0 360 arc stroke grestore
 gsave newpath   365.85   448.80     5.00 0 360 arc stroke grestore
 gsave newpath   333.14   421.46     5.00 0 360 arc stroke grestore
 gsave newpath   251.28   260.47     5.00 0 360 arc stroke grestore
 gsave newpath   286.19   355.56     5.00 0 360 arc stroke grestore
 gsave newpath   326.71   388.61     5.00 0 360 arc stroke grestore
 gsave newpath   313.68   391.60     5.00 0 360 arc stroke grestore
 gsave newpath   341.25   376.76     5.00 0 360 arc stroke grestore
 newpath
  354.00   484.31 M
  354.00   476.25 L
 stroke
   354.00   476.25      .00   2  0     1.00 DoDot
 newpath
  321.10   395.41 M
  321.10   389.49 L
 stroke
   321.10   389.49      .00   2  0     1.00 DoDot
 newpath
  364.37   458.61 M
  364.37   448.16 L
 stroke
   364.37   448.16      .00   2  0     1.00 DoDot
 newpath
  307.74   391.41 M
  307.74   387.92 L
 stroke
   307.74   387.92      .00   2  0     1.00 DoDot
 newpath
  370.88   424.60 M
  370.88   416.96 L
 stroke
   370.88   416.96      .00   2  0     1.00 DoDot
 newpath
  378.77   515.83 M
  378.77   498.80 L
 stroke
   378.77   498.80      .00   2  0     1.00 DoDot
 newpath
  330.17   414.36 M
  330.17   410.82 L
 stroke
   330.17   410.82      .00   2  0     1.00 DoDot
 newpath
  314.42   414.33 M
  314.42   407.94 L
 stroke
   314.42   407.94      .00   2  0     1.00 DoDot
 newpath
  343.95   421.70 M
  343.95   415.04 L
 stroke
   343.95   415.04      .00   2  0     1.00 DoDot
 newpath
  314.84   403.27 M
  314.84   398.66 L
 stroke
   314.84   398.66      .00   2  0     1.00 DoDot
 newpath
  218.28   308.09 M
  218.28   290.18 L
 stroke
   218.28   290.18      .00   2  0     1.00 DoDot
 newpath
  334.84   393.67 M
  334.84   379.29 L
 stroke
   334.84   379.29      .00   2  0     1.00 DoDot
 newpath
  287.88   387.28 M
  287.88   375.44 L
 stroke
   287.88   375.44      .00   2  0     1.00 DoDot
 newpath
  360.27   449.02 M
  360.27   440.25 L
 stroke
   360.27   440.25      .00   2  0     1.00 DoDot
 newpath
  305.67   372.46 M
  305.67   350.77 L
 stroke
   305.67   350.77      .00   2  0     1.00 DoDot
 newpath
  374.13   476.12 M
  374.13   471.95 L
 stroke
   374.13   471.95      .00   2  0     1.00 DoDot
 newpath
  347.37   384.55 M
  347.37   376.86 L
 stroke
   347.37   376.86      .00   2  0     1.00 DoDot
 newpath
  319.87   366.17 M
  319.87   358.70 L
 stroke
   319.87   358.70      .00   2  0     1.00 DoDot
 newpath
  381.32   468.02 M
  381.32   453.08 L
 stroke
   381.32   453.08      .00   2  0     1.00 DoDot
 newpath
  354.91   467.99 M
  354.91   460.87 L
 stroke
   354.91   460.87      .00   2  0     1.00 DoDot
 newpath
  339.11   430.96 M
  339.11   426.15 L
 stroke
   339.11   426.15      .00   2  0     1.00 DoDot
 newpath
  364.40   479.47 M
  364.40   472.22 L
 stroke
   364.40   472.22      .00   2  0     1.00 DoDot
 newpath
  362.26   410.25 M
  362.26   401.87 L
 stroke
   362.26   401.87      .00   2  0     1.00 DoDot
 newpath
  279.51   340.87 M
  279.51   330.55 L
 stroke
   279.51   330.55      .00   2  0     1.00 DoDot
 newpath
  313.39   389.88 M
  313.39   371.58 L
 stroke
   313.39   371.58      .00   2  0     1.00 DoDot
 newpath
  341.28   431.14 M
  341.28   410.55 L
 stroke
   341.28   410.55      .00   2  0     1.00 DoDot
 newpath
  379.29   401.43 M
  379.29   394.67 L
 stroke
   379.29   394.67      .00   2  0     1.00 DoDot
 newpath
  330.15   409.49 M
  330.15   398.68 L
 stroke
   330.15   398.68      .00   2  0     1.00 DoDot
 newpath
  291.40   442.22 M
  291.40   435.66 L
 stroke
   291.40   435.66      .00   2  0     1.00 DoDot
 newpath
  254.64   387.87 M
  254.64   384.36 L
 stroke
   254.64   384.36      .00   2  0     1.00 DoDot
 newpath
  390.19   434.48 M
  390.19   431.51 L
 stroke
   390.19   431.51      .00   2  0     1.00 DoDot
 newpath
  179.19   326.59 M
  179.19   310.38 L
 stroke
   179.19   310.38      .00   2  0     1.00 DoDot
 newpath
  272.92   372.46 M
  272.92   361.33 L
 stroke
   272.92   361.33      .00   2  0     1.00 DoDot
 newpath
  343.73   428.78 M
  343.73   421.46 L
 stroke
   343.73   421.46      .00   2  0     1.00 DoDot
 newpath
  204.27   301.36 M
  204.27   296.39 L
 stroke
   204.27   296.39      .00   2  0     1.00 DoDot
 newpath
  348.94   410.01 M
  348.94   406.44 L
 stroke
   348.94   406.44      .00   2  0     1.00 DoDot
 newpath
  334.13   429.27 M
  334.13   420.23 L
 stroke
   334.13   420.23      .00   2  0     1.00 DoDot
 newpath
  331.79   447.97 M
  331.79   428.63 L
 stroke
   331.79   428.63      .00   2  0     1.00 DoDot
 newpath
  375.18   517.06 M
  375.18   509.98 L
 stroke
   375.18   509.98      .00   2  0     1.00 DoDot
 newpath
  416.48   491.92 M
  416.48   472.37 L
 stroke
   416.48   472.37      .00   2  0     1.00 DoDot
 newpath
  327.37   398.83 M
  327.37   391.16 L
 stroke
   327.37   391.16      .00   2  0     1.00 DoDot
 newpath
  324.69   406.89 M
  324.69   403.52 L
 stroke
   324.69   403.52      .00   2  0     1.00 DoDot
 newpath
  339.78   415.71 M
  339.78   408.16 L
 stroke
   339.78   408.16      .00   2  0     1.00 DoDot
 newpath
  308.30   348.85 M
  308.30   345.49 L
 stroke
   308.30   345.49      .00   2  0     1.00 DoDot
 newpath
  360.71   426.86 M
  360.71   420.42 L
 stroke
   360.71   420.42      .00   2  0     1.00 DoDot
 newpath
  285.99   399.93 M
  285.99   390.69 L
 stroke
   285.99   390.69      .00   2  0     1.00 DoDot
 newpath
  246.63   428.66 M
  246.63   422.86 L
 stroke
   246.63   422.86      .00   2  0     1.00 DoDot
 newpath
  365.85   448.80 M
  365.85   442.05 L
 stroke
   365.85   442.05      .00   2  0     1.00 DoDot
 newpath
  333.14   421.46 M
  333.14   416.17 L
 stroke
   333.14   416.17      .00   2  0     1.00 DoDot
 newpath
  251.28   260.47 M
  251.28   250.42 L
 stroke
   251.28   250.42      .00   2  0     1.00 DoDot
 newpath
  286.19   355.56 M
  286.19   351.16 L
 stroke
   286.19   351.16      .00   2  0     1.00 DoDot
 newpath
  326.71   388.61 M
  326.71   384.13 L
 stroke
   326.71   384.13      .00   2  0     1.00 DoDot
 newpath
  313.68   391.60 M
  313.68   386.81 L
 stroke
   313.68   386.81      .00   2  0     1.00 DoDot
 newpath
  341.25   376.76 M
  341.25   369.76 L
 stroke
   341.25   369.76      .00   2  0     1.00 DoDot
 gsave newpath   354.00   484.31     5.00 0 360 arc stroke grestore
 gsave newpath   321.10   395.41     5.00 0 360 arc stroke grestore
 gsave newpath   364.37   458.61     5.00 0 360 arc stroke grestore
 gsave newpath   307.74   391.41     5.00 0 360 arc stroke grestore
 gsave newpath   370.88   424.60     5.00 0 360 arc stroke grestore
 gsave newpath   378.77   515.83     5.00 0 360 arc stroke grestore
 gsave newpath   330.17   414.36     5.00 0 360 arc stroke grestore
 gsave newpath   314.42   414.33     5.00 0 360 arc stroke grestore
 gsave newpath   343.95   421.70     5.00 0 360 arc stroke grestore
 gsave newpath   314.84   403.27     5.00 0 360 arc stroke grestore
 gsave newpath   218.28   308.09     5.00 0 360 arc stroke grestore
 gsave newpath   334.84   393.67     5.00 0 360 arc stroke grestore
 gsave newpath   287.88   387.28     5.00 0 360 arc stroke grestore
 gsave newpath   360.27   449.02     5.00 0 360 arc stroke grestore
 gsave newpath   305.67   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   374.13   476.12     5.00 0 360 arc stroke grestore
 gsave newpath   347.37   384.55     5.00 0 360 arc stroke grestore
 gsave newpath   319.87   366.17     5.00 0 360 arc stroke grestore
 gsave newpath   381.32   468.02     5.00 0 360 arc stroke grestore
 gsave newpath   354.91   467.99     5.00 0 360 arc stroke grestore
 gsave newpath   339.11   430.96     5.00 0 360 arc stroke grestore
 gsave newpath   364.40   479.47     5.00 0 360 arc stroke grestore
 gsave newpath   362.26   410.25     5.00 0 360 arc stroke grestore
 gsave newpath   279.51   340.87     5.00 0 360 arc stroke grestore
 gsave newpath   313.39   389.88     5.00 0 360 arc stroke grestore
 gsave newpath   341.28   431.14     5.00 0 360 arc stroke grestore
 gsave newpath   379.29   401.43     5.00 0 360 arc stroke grestore
 gsave newpath   330.15   409.49     5.00 0 360 arc stroke grestore
 gsave newpath   291.40   442.22     5.00 0 360 arc stroke grestore
 gsave newpath   254.64   387.87     5.00 0 360 arc stroke grestore
 gsave newpath   390.19   434.48     5.00 0 360 arc stroke grestore
 gsave newpath   179.19   326.59     5.00 0 360 arc stroke grestore
 gsave newpath   272.92   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   343.73   428.78     5.00 0 360 arc stroke grestore
 gsave newpath   204.27   301.36     5.00 0 360 arc stroke grestore
 gsave newpath   348.94   410.01     5.00 0 360 arc stroke grestore
 gsave newpath   334.13   429.27     5.00 0 360 arc stroke grestore
 gsave newpath   331.79   447.97     5.00 0 360 arc stroke grestore
 gsave newpath   375.18   517.06     5.00 0 360 arc stroke grestore
 gsave newpath   416.48   491.92     5.00 0 360 arc stroke grestore
 gsave newpath   327.37   398.83     5.00 0 360 arc stroke grestore
 gsave newpath   324.69   406.89     5.00 0 360 arc stroke grestore
 gsave newpath   339.78   415.71     5.00 0 360 arc stroke grestore
 gsave newpath   308.30   348.85     5.00 0 360 arc stroke grestore
 gsave newpath   360.71   426.86     5.00 0 360 arc stroke grestore
 gsave newpath   285.99   399.93     5.00 0 360 arc stroke grestore
 gsave newpath   246.63   428.66     5.00 0 360 arc stroke grestore
 gsave newpath   365.85   448.80     5.00 0 360 arc stroke grestore
 gsave newpath   333.14   421.46     5.00 0 360 arc stroke grestore
 gsave newpath   251.28   260.47     5.00 0 360 arc stroke grestore
 gsave newpath   286.19   355.56     5.00 0 360 arc stroke grestore
 gsave newpath   326.71   388.61     5.00 0 360 arc stroke grestore
 gsave newpath   313.68   391.60     5.00 0 360 arc stroke grestore
 gsave newpath   341.25   376.76     5.00 0 360 arc stroke grestore
 gsave newpath   289.88   274.38     5.00 0 360 arc stroke grestore
 gsave newpath   289.88   237.52     5.00 0 360 arc fill grestore
grestore
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  314.35   285.63 M
  304.97   272.50 L
  319.04   272.50 L
  314.35   285.63 M
  314.35   265.94 L
 stroke
 newpath
  329.35   285.63 M
  326.54   284.69 L
  324.66   281.88 L
  323.72   277.19 L
  323.72   274.38 L
  324.66   269.69 L
  326.54   266.88 L
  329.35   265.94 L
  331.22   265.94 L
  334.04   266.88 L
  335.91   269.69 L
  336.85   274.38 L
  336.85   277.19 L
  335.91   281.88 L
  334.04   284.69 L
  331.22   285.63 L
  329.35   285.63 L
 stroke
 newpath
  348.10   285.63 M
  345.29   284.69 L
  343.41   281.88 L
  342.47   277.19 L
  342.47   274.38 L
  343.41   269.69 L
  345.29   266.88 L
  348.10   265.94 L
  349.97   265.94 L
  352.79   266.88 L
  354.66   269.69 L
  355.60   274.38 L
  355.60   277.19 L
  354.66   281.88 L
  352.79   284.69 L
  349.97   285.63 L
  348.10   285.63 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  386.35   282.82 M
  371.35   274.38 L
  386.35   265.94 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  407.72   285.63 M
  400.22   265.94 L
  407.72   285.63 M
  415.22   265.94 L
  400.22   265.94 M
  415.22   265.94 L
 stroke
 newpath
  420.85   285.63 M
  420.85   269.69 L
  421.79   266.88 L
  423.66   265.94 L
  425.54   265.94 L
  418.04   279.07 M
  424.60   279.07 L
 stroke
   1.763 setlinewidth
 newpath
  429.66   268.19 M
  429.66   260.32 L
  429.66   264.82 M
  430.22   266.50 L
  431.35   267.63 L
  432.47   268.19 L
  434.16   268.19 L
 stroke
 newpath
  436.41   264.82 M
  443.16   264.82 L
  443.16   265.94 L
  442.60   267.07 L
  442.04   267.63 L
  440.91   268.19 L
  439.22   268.19 L
  438.10   267.63 L
  436.97   266.50 L
  436.41   264.82 L
  436.41   263.69 L
  436.97   262.00 L
  438.10   260.88 L
  439.22   260.32 L
  440.91   260.32 L
  442.04   260.88 L
  443.16   262.00 L
 stroke
 newpath
  452.72   266.50 M
  452.16   267.63 L
  450.47   268.19 L
  448.79   268.19 L
  447.10   267.63 L
  446.54   266.50 L
  447.10   265.38 L
  448.22   264.82 L
  451.04   264.25 L
  452.16   263.69 L
  452.72   262.57 L
  452.72   262.00 L
  452.16   260.88 L
  450.47   260.32 L
  448.79   260.32 L
  447.10   260.88 L
  446.54   262.00 L
 stroke
 newpath
  457.22   272.13 M
  457.22   262.57 L
  457.79   260.88 L
  458.91   260.32 L
  460.04   260.32 L
  455.54   268.19 M
  459.47   268.19 L
 stroke
   2.138 setlinewidth
 newpath
  489.10   282.82 M
  474.10   274.38 L
  489.10   265.94 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  509.54   285.63 M
  506.72   284.69 L
  505.79   282.82 L
  505.79   280.94 L
  506.72   279.07 L
  508.60   278.13 L
  512.35   277.19 L
  515.16   276.25 L
  517.04   274.38 L
  517.97   272.50 L
  517.97   269.69 L
  517.04   267.82 L
  516.10   266.88 L
  513.29   265.94 L
  509.54   265.94 L
  506.72   266.88 L
  505.79   267.82 L
  504.85   269.69 L
  504.85   272.50 L
  505.79   274.38 L
  507.66   276.25 L
  510.47   277.19 L
  514.22   278.13 L
  516.10   279.07 L
  517.04   280.94 L
  517.04   282.82 L
  516.10   284.69 L
  513.29   285.63 L
  509.54   285.63 L
 stroke
 newpath
  529.22   285.63 M
  526.41   284.69 L
  524.54   281.88 L
  523.60   277.19 L
  523.60   274.38 L
  524.54   269.69 L
  526.41   266.88 L
  529.22   265.94 L
  531.10   265.94 L
  533.91   266.88 L
  535.79   269.69 L
  536.72   274.38 L
  536.72   277.19 L
  535.79   281.88 L
  533.91   284.69 L
  531.10   285.63 L
  529.22   285.63 L
 stroke
 newpath
  547.97   285.63 M
  545.16   284.69 L
  543.29   281.88 L
  542.35   277.19 L
  542.35   274.38 L
  543.29   269.69 L
  545.16   266.88 L
  547.97   265.94 L
  549.85   265.94 L
  552.66   266.88 L
  554.54   269.69 L
  555.47   274.38 L
  555.47   277.19 L
  554.54   281.88 L
  552.66   284.69 L
  549.85   285.63 L
  547.97   285.63 L
 stroke
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  307.79   245.02 M
  309.66   245.96 L
  312.47   248.77 L
  312.47   229.09 L
 stroke
 newpath
  329.35   248.77 M
  326.54   247.84 L
  324.66   245.02 L
  323.72   240.34 L
  323.72   237.52 L
  324.66   232.84 L
  326.54   230.02 L
  329.35   229.09 L
  331.22   229.09 L
  334.04   230.02 L
  335.91   232.84 L
  336.85   237.52 L
  336.85   240.34 L
  335.91   245.02 L
  334.04   247.84 L
  331.22   248.77 L
  329.35   248.77 L
 stroke
 newpath
  348.10   248.77 M
  345.29   247.84 L
  343.41   245.02 L
  342.47   240.34 L
  342.47   237.52 L
  343.41   232.84 L
  345.29   230.02 L
  348.10   229.09 L
  349.97   229.09 L
  352.79   230.02 L
  354.66   232.84 L
  355.60   237.52 L
  355.60   240.34 L
  354.66   245.02 L
  352.79   247.84 L
  349.97   248.77 L
  348.10   248.77 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  386.35   245.96 M
  371.35   237.52 L
  386.35   229.09 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  407.72   248.77 M
  400.22   229.09 L
  407.72   248.77 M
  415.22   229.09 L
  400.22   229.09 M
  415.22   229.09 L
 stroke
 newpath
  420.85   248.77 M
  420.85   232.84 L
  421.79   230.02 L
  423.66   229.09 L
  425.54   229.09 L
  418.04   242.21 M
  424.60   242.21 L
 stroke
   1.763 setlinewidth
 newpath
  429.66   231.34 M
  429.66   223.46 L
  429.66   227.96 M
  430.22   229.65 L
  431.35   230.77 L
  432.47   231.34 L
  434.16   231.34 L
 stroke
 newpath
  436.41   227.96 M
  443.16   227.96 L
  443.16   229.09 L
  442.60   230.21 L
  442.04   230.77 L
  440.91   231.34 L
  439.22   231.34 L
  438.10   230.77 L
  436.97   229.65 L
  436.41   227.96 L
  436.41   226.84 L
  436.97   225.15 L
  438.10   224.02 L
  439.22   223.46 L
  440.91   223.46 L
  442.04   224.02 L
  443.16   225.15 L
 stroke
 newpath
  452.72   229.65 M
  452.16   230.77 L
  450.47   231.34 L
  448.79   231.34 L
  447.10   230.77 L
  446.54   229.65 L
  447.10   228.52 L
  448.22   227.96 L
  451.04   227.40 L
  452.16   226.84 L
  452.72   225.71 L
  452.72   225.15 L
  452.16   224.02 L
  450.47   223.46 L
  448.79   223.46 L
  447.10   224.02 L
  446.54   225.15 L
 stroke
 newpath
  457.22   235.27 M
  457.22   225.71 L
  457.79   224.02 L
  458.91   223.46 L
  460.04   223.46 L
  455.54   231.34 M
  459.47   231.34 L
 stroke
   2.138 setlinewidth
 newpath
  489.10   245.96 M
  474.10   237.52 L
  489.10   229.09 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  514.22   248.77 M
  504.85   235.65 L
  518.91   235.65 L
  514.22   248.77 M
  514.22   229.09 L
 stroke
 newpath
  529.22   248.77 M
  526.41   247.84 L
  524.54   245.02 L
  523.60   240.34 L
  523.60   237.52 L
  524.54   232.84 L
  526.41   230.02 L
  529.22   229.09 L
  531.10   229.09 L
  533.91   230.02 L
  535.79   232.84 L
  536.72   237.52 L
  536.72   240.34 L
  535.79   245.02 L
  533.91   247.84 L
  531.10   248.77 L
  529.22   248.77 L
 stroke
 newpath
  547.97   248.77 M
  545.16   247.84 L
  543.29   245.02 L
  542.35   240.34 L
  542.35   237.52 L
  543.29   232.84 L
  545.16   230.02 L
  547.97   229.09 L
  549.85   229.09 L
  552.66   230.02 L
  554.54   232.84 L
  555.47   237.52 L
  555.47   240.34 L
  554.54   245.02 L
  552.66   247.84 L
  549.85   248.77 L
  547.97   248.77 L
 stroke
   1.200 setlinewidth
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    enya3.fig6b.ps                                                                                      0100644 0000764 0000764 00000260631 07424741613 012140  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Sat 2001 Sep 29 11:24:48                
%%Pages: 1
%%BoundingBox:      0     0   612   700
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   3.000 setlinewidth
 newpath
  105.60   176.10 M
  597.00   176.10 L
  105.60   176.10 M
  105.60   213.60 L
  130.17   176.10 M
  130.17   194.85 L
  154.74   176.10 M
  154.74   194.85 L
  179.31   176.10 M
  179.31   194.85 L
  203.88   176.10 M
  203.88   194.85 L
  228.45   176.10 M
  228.45   213.60 L
  253.02   176.10 M
  253.02   194.85 L
  277.59   176.10 M
  277.59   194.85 L
  302.16   176.10 M
  302.16   194.85 L
  326.73   176.10 M
  326.73   194.85 L
  351.30   176.10 M
  351.30   213.60 L
  375.87   176.10 M
  375.87   194.85 L
  400.44   176.10 M
  400.44   194.85 L
  425.01   176.10 M
  425.01   194.85 L
  449.58   176.10 M
  449.58   194.85 L
  474.15   176.10 M
  474.15   213.60 L
  498.72   176.10 M
  498.72   194.85 L
  523.29   176.10 M
  523.29   194.85 L
  547.86   176.10 M
  547.86   194.85 L
  572.43   176.10 M
  572.43   194.85 L
  597.00   176.10 M
  597.00   213.60 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  105.60   138.60    .0000  0      .00     2.50 (-1) putlabel
  228.45   138.60    .0000  0      .00     2.50 (-.5) putlabel
  351.30   138.60    .0000  0      .00     2.50 (0) putlabel
  474.15   138.60    .0000  0      .00     2.50 (.5) putlabel
  597.00   138.60    .0000  0      .00     2.50 (1) putlabel
 newpath
  105.60   667.50 M
  597.00   667.50 L
  105.60   667.50 M
  105.60   630.00 L
  130.17   667.50 M
  130.17   648.75 L
  154.74   667.50 M
  154.74   648.75 L
  179.31   667.50 M
  179.31   648.75 L
  203.88   667.50 M
  203.88   648.75 L
  228.45   667.50 M
  228.45   630.00 L
  253.02   667.50 M
  253.02   648.75 L
  277.59   667.50 M
  277.59   648.75 L
  302.16   667.50 M
  302.16   648.75 L
  326.73   667.50 M
  326.73   648.75 L
  351.30   667.50 M
  351.30   630.00 L
  375.87   667.50 M
  375.87   648.75 L
  400.44   667.50 M
  400.44   648.75 L
  425.01   667.50 M
  425.01   648.75 L
  449.58   667.50 M
  449.58   648.75 L
  474.15   667.50 M
  474.15   630.00 L
  498.72   667.50 M
  498.72   648.75 L
  523.29   667.50 M
  523.29   648.75 L
  547.86   667.50 M
  547.86   648.75 L
  572.43   667.50 M
  572.43   648.75 L
  597.00   667.50 M
  597.00   630.00 L
 stroke
 newpath
  105.60   176.10 M
  105.60   667.50 L
  105.60   176.10 M
  143.10   176.10 L
  105.60   200.67 M
  124.35   200.67 L
  105.60   225.24 M
  124.35   225.24 L
  105.60   249.81 M
  124.35   249.81 L
  105.60   274.38 M
  124.35   274.38 L
  105.60   298.95 M
  143.10   298.95 L
  105.60   323.52 M
  124.35   323.52 L
  105.60   348.09 M
  124.35   348.09 L
  105.60   372.66 M
  124.35   372.66 L
  105.60   397.23 M
  124.35   397.23 L
  105.60   421.80 M
  143.10   421.80 L
  105.60   446.37 M
  124.35   446.37 L
  105.60   470.94 M
  124.35   470.94 L
  105.60   495.51 M
  124.35   495.51 L
  105.60   520.08 M
  124.35   520.08 L
  105.60   544.65 M
  143.10   544.65 L
  105.60   569.22 M
  124.35   569.22 L
  105.60   593.79 M
  124.35   593.79 L
  105.60   618.36 M
  124.35   618.36 L
  105.60   642.93 M
  124.35   642.93 L
  105.60   667.50 M
  143.10   667.50 L
 stroke
   86.85   176.10   1.0000  0      .00     2.50 (-1) putlabel
   86.85   298.95   1.0000  0      .00     2.50 (-.5) putlabel
   86.85   421.80   1.0000  0      .00     2.50 (0) putlabel
   86.85   544.65   1.0000  0      .00     2.50 (.5) putlabel
   86.85   667.50   1.0000  0      .00     2.50 (1) putlabel
 newpath
  597.00   176.10 M
  597.00   667.50 L
  597.00   176.10 M
  559.50   176.10 L
  597.00   200.67 M
  578.25   200.67 L
  597.00   225.24 M
  578.25   225.24 L
  597.00   249.81 M
  578.25   249.81 L
  597.00   274.38 M
  578.25   274.38 L
  597.00   298.95 M
  559.50   298.95 L
  597.00   323.52 M
  578.25   323.52 L
  597.00   348.09 M
  578.25   348.09 L
  597.00   372.66 M
  578.25   372.66 L
  597.00   397.23 M
  578.25   397.23 L
  597.00   421.80 M
  559.50   421.80 L
  597.00   446.37 M
  578.25   446.37 L
  597.00   470.94 M
  578.25   470.94 L
  597.00   495.51 M
  578.25   495.51 L
  597.00   520.08 M
  578.25   520.08 L
  597.00   544.65 M
  559.50   544.65 L
  597.00   569.22 M
  578.25   569.22 L
  597.00   593.79 M
  578.25   593.79 L
  597.00   618.36 M
  578.25   618.36 L
  597.00   642.93 M
  578.25   642.93 L
  597.00   667.50 M
  559.50   667.50 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
  277.96   106.98 M
  266.71    77.45 L
  277.96   106.98 M
  289.21    77.45 L
  266.71    77.45 M
  289.21    77.45 L
 stroke
 newpath
  307.49   106.98 M
  307.49    84.48 L
  306.09    80.26 L
  304.68    78.85 L
  301.87    77.45 L
  299.05    77.45 L
  296.24    78.85 L
  294.84    80.26 L
  293.43    84.48 L
  293.43    87.29 L
 stroke
   2.044 setlinewidth
   2.606 setlinewidth
 newpath
  343.77   112.60 M
  340.96   109.79 L
  338.15   105.57 L
  335.34    99.95 L
  333.93    92.92 L
  333.93    87.29 L
  335.34    80.26 L
  338.15    74.64 L
  340.96    70.42 L
  343.77    67.60 L
 stroke
 newpath
  353.62    97.14 M
  353.62    77.45 L
  353.62    91.51 M
  357.84    95.73 L
  360.65    97.14 L
  364.87    97.14 L
  367.68    95.73 L
  369.09    91.51 L
  369.09    77.45 L
  369.09    91.51 M
  373.30    95.73 L
  376.12    97.14 L
  380.34    97.14 L
  383.15    95.73 L
  384.55    91.51 L
  384.55    77.45 L
 stroke
 newpath
  411.27    97.14 M
  411.27    77.45 L
  411.27    92.92 M
  408.46    95.73 L
  405.65    97.14 L
  401.43    97.14 L
  398.62    95.73 L
  395.80    92.92 L
  394.40    88.70 L
  394.40    85.89 L
  395.80    81.67 L
  398.62    78.85 L
  401.43    77.45 L
  405.65    77.45 L
  408.46    78.85 L
  411.27    81.67 L
 stroke
 newpath
  437.99    97.14 M
  437.99    74.64 L
  436.59    70.42 L
  435.18    69.01 L
  432.37    67.60 L
  428.15    67.60 L
  425.34    69.01 L
  437.99    92.92 M
  435.18    95.73 L
  432.37    97.14 L
  428.15    97.14 L
  425.34    95.73 L
  422.52    92.92 L
  421.12    88.70 L
  421.12    85.89 L
  422.52    81.67 L
  425.34    78.85 L
  428.15    77.45 L
  432.37    77.45 L
  435.18    78.85 L
  437.99    81.67 L
 stroke
 newpath
  447.84   112.60 M
  450.65   109.79 L
  453.46   105.57 L
  456.27    99.95 L
  457.68    92.92 L
  457.68    87.29 L
  456.27    80.26 L
  453.46    74.64 L
  450.65    70.42 L
  447.84    67.60 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
   15.02   348.46 M
   44.55   337.21 L
   15.02   348.46 M
   44.55   359.71 L
   44.55   337.21 M
   44.55   359.71 L
 stroke
 newpath
   15.02   366.74 M
   44.55   366.74 L
   15.02   386.43 M
   44.55   386.43 L
   29.08   366.74 M
   29.08   386.43 L
 stroke
   2.044 setlinewidth
   2.606 setlinewidth
 newpath
    9.39   422.71 M
   12.20   419.90 L
   16.42   417.09 L
   22.05   414.27 L
   29.08   412.87 L
   34.70   412.87 L
   41.73   414.27 L
   47.36   417.09 L
   51.58   419.90 L
   54.39   422.71 L
 stroke
 newpath
   24.86   432.55 M
   44.55   432.55 L
   30.48   432.55 M
   26.27   436.77 L
   24.86   439.59 L
   24.86   443.80 L
   26.27   446.62 L
   30.48   448.02 L
   44.55   448.02 L
   30.48   448.02 M
   26.27   452.24 L
   24.86   455.05 L
   24.86   459.27 L
   26.27   462.09 L
   30.48   463.49 L
   44.55   463.49 L
 stroke
 newpath
   24.86   490.21 M
   44.55   490.21 L
   29.08   490.21 M
   26.27   487.40 L
   24.86   484.59 L
   24.86   480.37 L
   26.27   477.55 L
   29.08   474.74 L
   33.30   473.34 L
   36.11   473.34 L
   40.33   474.74 L
   43.14   477.55 L
   44.55   480.37 L
   44.55   484.59 L
   43.14   487.40 L
   40.33   490.21 L
 stroke
 newpath
   24.86   516.93 M
   47.36   516.93 L
   51.58   515.52 L
   52.98   514.12 L
   54.39   511.30 L
   54.39   507.09 L
   52.98   504.27 L
   29.08   516.93 M
   26.27   514.12 L
   24.86   511.30 L
   24.86   507.09 L
   26.27   504.27 L
   29.08   501.46 L
   33.30   500.05 L
   36.11   500.05 L
   40.33   501.46 L
   43.14   504.27 L
   44.55   507.09 L
   44.55   511.30 L
   43.14   514.12 L
   40.33   516.93 L
 stroke
 newpath
    9.39   526.77 M
   12.20   529.59 L
   16.42   532.40 L
   22.05   535.21 L
   29.08   536.62 L
   34.70   536.62 L
   41.73   535.21 L
   47.36   532.40 L
   51.58   529.59 L
   54.39   526.77 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
  148.08   613.11 M
  148.08   593.42 L
  148.08   604.67 M
  149.49   608.89 L
  152.30   611.70 L
  155.11   613.11 L
  159.33   613.11 L
 stroke
 newpath
  181.83   613.11 M
  181.83   593.42 L
  181.83   608.89 M
  179.02   611.70 L
  176.20   613.11 L
  171.99   613.11 L
  169.17   611.70 L
  166.36   608.89 L
  164.95   604.67 L
  164.95   601.86 L
  166.36   597.64 L
  169.17   594.83 L
  171.99   593.42 L
  176.20   593.42 L
  179.02   594.83 L
  181.83   597.64 L
 stroke
 newpath
  208.55   622.95 M
  208.55   593.42 L
  208.55   608.89 M
  205.74   611.70 L
  202.92   613.11 L
  198.70   613.11 L
  195.89   611.70 L
  193.08   608.89 L
  191.67   604.67 L
  191.67   601.86 L
  193.08   597.64 L
  195.89   594.83 L
  198.70   593.42 L
  202.92   593.42 L
  205.74   594.83 L
  208.55   597.64 L
 stroke
 newpath
  218.39   622.95 M
  219.80   621.54 L
  221.20   622.95 L
  219.80   624.36 L
  218.39   622.95 L
  219.80   613.11 M
  219.80   593.42 L
 stroke
 newpath
  236.67   613.11 M
  233.86   611.70 L
  231.05   608.89 L
  229.64   604.67 L
  229.64   601.86 L
  231.05   597.64 L
  233.86   594.83 L
  236.67   593.42 L
  240.89   593.42 L
  243.70   594.83 L
  246.52   597.64 L
  247.92   601.86 L
  247.92   604.67 L
  246.52   608.89 L
  243.70   611.70 L
  240.89   613.11 L
  236.67   613.11 L
 stroke
 newpath
  298.55   613.11 M
  298.55   583.58 L
  298.55   608.89 M
  295.74   611.70 L
  292.92   613.11 L
  288.70   613.11 L
  285.89   611.70 L
  283.08   608.89 L
  281.67   604.67 L
  281.67   601.86 L
  283.08   597.64 L
  285.89   594.83 L
  288.70   593.42 L
  292.92   593.42 L
  295.74   594.83 L
  298.55   597.64 L
 stroke
 newpath
  309.80   613.11 M
  309.80   599.04 L
  311.20   594.83 L
  314.02   593.42 L
  318.24   593.42 L
  321.05   594.83 L
  325.27   599.04 L
  325.27   613.11 M
  325.27   593.42 L
 stroke
 newpath
  335.11   622.95 M
  336.52   621.54 L
  337.92   622.95 L
  336.52   624.36 L
  335.11   622.95 L
  336.52   613.11 M
  336.52   593.42 L
 stroke
 newpath
  346.36   604.67 M
  363.24   604.67 L
  363.24   607.48 L
  361.83   610.29 L
  360.42   611.70 L
  357.61   613.11 L
  353.39   613.11 L
  350.58   611.70 L
  347.77   608.89 L
  346.36   604.67 L
  346.36   601.86 L
  347.77   597.64 L
  350.58   594.83 L
  353.39   593.42 L
  357.61   593.42 L
  360.42   594.83 L
  363.24   597.64 L
 stroke
 newpath
  374.49   622.95 M
  374.49   599.04 L
  375.89   594.83 L
  378.70   593.42 L
  381.52   593.42 L
  370.27   613.11 M
  380.11   613.11 L
 stroke
   1.200 setlinewidth
    .500 setlinewidth
gsave newpath
   105.60    176.10 M
   597.00    176.10 L
   597.00    667.50 L
   105.60    667.50 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
 gsave newpath   363.09   430.82     5.00 0 360 arc fill grestore
 gsave newpath   375.23   443.45     5.00 0 360 arc fill grestore
 gsave newpath   337.91   365.63     5.00 0 360 arc fill grestore
 gsave newpath   316.39   420.94     5.00 0 360 arc fill grestore
 gsave newpath   357.98   434.72     5.00 0 360 arc fill grestore
 gsave newpath   374.91   446.37     5.00 0 360 arc fill grestore
 gsave newpath   397.17   428.07     5.00 0 360 arc fill grestore
 gsave newpath   350.73   448.26     5.00 0 360 arc fill grestore
 gsave newpath   411.84   447.01     5.00 0 360 arc fill grestore
 gsave newpath   326.41   408.16     5.00 0 360 arc fill grestore
 gsave newpath   327.81   399.56     5.00 0 360 arc fill grestore
 gsave newpath   340.49   460.06     5.00 0 360 arc fill grestore
 gsave newpath   343.81   419.98     5.00 0 360 arc fill grestore
 gsave newpath   317.66   333.18     5.00 0 360 arc fill grestore
 gsave newpath   347.30   443.99     5.00 0 360 arc fill grestore
 gsave newpath   350.17   436.79     5.00 0 360 arc fill grestore
 gsave newpath   343.00   453.15     5.00 0 360 arc fill grestore
 gsave newpath   351.47   397.23     5.00 0 360 arc fill grestore
 gsave newpath   345.55   435.71     5.00 0 360 arc fill grestore
 gsave newpath   340.32   409.56     5.00 0 360 arc fill grestore
 gsave newpath   348.92   356.22     5.00 0 360 arc fill grestore
 gsave newpath   338.38   414.04     5.00 0 360 arc fill grestore
 gsave newpath   359.41   428.04     5.00 0 360 arc fill grestore
 gsave newpath   355.26   438.73     5.00 0 360 arc fill grestore
 gsave newpath   375.97   411.11     5.00 0 360 arc fill grestore
 gsave newpath   272.14   341.28     5.00 0 360 arc fill grestore
 gsave newpath   424.59   367.30     5.00 0 360 arc fill grestore
 gsave newpath   349.65   398.80     5.00 0 360 arc fill grestore
 gsave newpath   373.39   445.39     5.00 0 360 arc fill grestore
 gsave newpath   319.09   414.70     5.00 0 360 arc fill grestore
 gsave newpath   337.81   399.56     5.00 0 360 arc fill grestore
 gsave newpath   381.74   479.37     5.00 0 360 arc fill grestore
 gsave newpath   352.11   427.52     5.00 0 360 arc fill grestore
 gsave newpath   331.15   418.36     5.00 0 360 arc fill grestore
 gsave newpath   341.08   393.15     5.00 0 360 arc fill grestore
 gsave newpath   364.08   429.79     5.00 0 360 arc fill grestore
 newpath
  363.09   430.82 M
  372.18   430.82 L
 stroke
   372.18   430.82    90.00   2  0     1.00 DoDot
 newpath
  375.23   443.45 M
  390.73   443.45 L
 stroke
   390.73   443.45    90.00   2  0     1.00 DoDot
 newpath
  337.91   365.63 M
  353.86   365.63 L
 stroke
   353.86   365.63    90.00   2  0     1.00 DoDot
 newpath
  316.39   420.94 M
  331.77   420.94 L
 stroke
   331.77   420.94    90.00   2  0     1.00 DoDot
 newpath
  357.98   434.72 M
  366.34   434.72 L
 stroke
   366.34   434.72    90.00   2  0     1.00 DoDot
 newpath
  374.91   446.37 M
  383.07   446.37 L
 stroke
   383.07   446.37    90.00   2  0     1.00 DoDot
 newpath
  397.17   428.07 M
  418.67   428.07 L
 stroke
   418.67   428.07    90.00   2  0     1.00 DoDot
 newpath
  350.73   448.26 M
  366.98   448.26 L
 stroke
   366.98   448.26    90.00   2  0     1.00 DoDot
 newpath
  411.84   447.01 M
  430.15   447.01 L
 stroke
   430.15   447.01    90.00   2  0     1.00 DoDot
 newpath
  326.41   408.16 M
  332.60   408.16 L
 stroke
   332.60   408.16    90.00   2  0     1.00 DoDot
 newpath
  327.81   399.56 M
  346.26   399.56 L
 stroke
   346.26   399.56    90.00   2  0     1.00 DoDot
 newpath
  340.49   460.06 M
  355.65   460.06 L
 stroke
   355.65   460.06    90.00   2  0     1.00 DoDot
 newpath
  343.81   419.98 M
  354.64   419.98 L
 stroke
   354.64   419.98    90.00   2  0     1.00 DoDot
 newpath
  317.66   333.18 M
  325.97   333.18 L
 stroke
   325.97   333.18    90.00   2  0     1.00 DoDot
 newpath
  347.30   443.99 M
  361.99   443.99 L
 stroke
   361.99   443.99    90.00   2  0     1.00 DoDot
 newpath
  350.17   436.79 M
  359.63   436.79 L
 stroke
   359.63   436.79    90.00   2  0     1.00 DoDot
 newpath
  343.00   453.15 M
  350.81   453.15 L
 stroke
   350.81   453.15    90.00   2  0     1.00 DoDot
 newpath
  351.47   397.23 M
  365.13   397.23 L
 stroke
   365.13   397.23    90.00   2  0     1.00 DoDot
 newpath
  345.55   435.71 M
  358.08   435.71 L
 stroke
   358.08   435.71    90.00   2  0     1.00 DoDot
 newpath
  340.32   409.56 M
  346.41   409.56 L
 stroke
   346.41   409.56    90.00   2  0     1.00 DoDot
 newpath
  348.92   356.22 M
  361.03   356.22 L
 stroke
   361.03   356.22    90.00   2  0     1.00 DoDot
 newpath
  338.38   414.04 M
  357.49   414.04 L
 stroke
   357.49   414.04    90.00   2  0     1.00 DoDot
 newpath
  359.41   428.04 M
  369.36   428.04 L
 stroke
   369.36   428.04    90.00   2  0     1.00 DoDot
 newpath
  355.26   438.73 M
  364.25   438.73 L
 stroke
   364.25   438.73    90.00   2  0     1.00 DoDot
 newpath
  375.97   411.11 M
  389.97   411.11 L
 stroke
   389.97   411.11    90.00   2  0     1.00 DoDot
 newpath
  272.14   341.28 M
  284.22   341.28 L
 stroke
   284.22   341.28    90.00   2  0     1.00 DoDot
 newpath
  424.59   367.30 M
  444.74   367.30 L
 stroke
   444.74   367.30    90.00   2  0     1.00 DoDot
 newpath
  349.65   398.80 M
  358.43   398.80 L
 stroke
   358.43   398.80    90.00   2  0     1.00 DoDot
 newpath
  373.39   445.39 M
  377.47   445.39 L
 stroke
   377.47   445.39    90.00   2  0     1.00 DoDot
 newpath
  319.09   414.70 M
  339.19   414.70 L
 stroke
   339.19   414.70    90.00   2  0     1.00 DoDot
 newpath
  337.81   399.56 M
  347.17   399.56 L
 stroke
   347.17   399.56    90.00   2  0     1.00 DoDot
 newpath
  381.74   479.37 M
  399.73   479.37 L
 stroke
   399.73   479.37    90.00   2  0     1.00 DoDot
 newpath
  352.11   427.52 M
  365.35   427.52 L
 stroke
   365.35   427.52    90.00   2  0     1.00 DoDot
 newpath
  331.15   418.36 M
  340.49   418.36 L
 stroke
   340.49   418.36    90.00   2  0     1.00 DoDot
 newpath
  341.08   393.15 M
  360.61   393.15 L
 stroke
   360.61   393.15    90.00   2  0     1.00 DoDot
 newpath
  364.08   429.79 M
  375.92   429.79 L
 stroke
   375.92   429.79    90.00   2  0     1.00 DoDot
 gsave newpath   363.09   430.82     5.00 0 360 arc fill grestore
 gsave newpath   375.23   443.45     5.00 0 360 arc fill grestore
 gsave newpath   337.91   365.63     5.00 0 360 arc fill grestore
 gsave newpath   316.39   420.94     5.00 0 360 arc fill grestore
 gsave newpath   357.98   434.72     5.00 0 360 arc fill grestore
 gsave newpath   374.91   446.37     5.00 0 360 arc fill grestore
 gsave newpath   397.17   428.07     5.00 0 360 arc fill grestore
 gsave newpath   350.73   448.26     5.00 0 360 arc fill grestore
 gsave newpath   411.84   447.01     5.00 0 360 arc fill grestore
 gsave newpath   326.41   408.16     5.00 0 360 arc fill grestore
 gsave newpath   327.81   399.56     5.00 0 360 arc fill grestore
 gsave newpath   340.49   460.06     5.00 0 360 arc fill grestore
 gsave newpath   343.81   419.98     5.00 0 360 arc fill grestore
 gsave newpath   317.66   333.18     5.00 0 360 arc fill grestore
 gsave newpath   347.30   443.99     5.00 0 360 arc fill grestore
 gsave newpath   350.17   436.79     5.00 0 360 arc fill grestore
 gsave newpath   343.00   453.15     5.00 0 360 arc fill grestore
 gsave newpath   351.47   397.23     5.00 0 360 arc fill grestore
 gsave newpath   345.55   435.71     5.00 0 360 arc fill grestore
 gsave newpath   340.32   409.56     5.00 0 360 arc fill grestore
 gsave newpath   348.92   356.22     5.00 0 360 arc fill grestore
 gsave newpath   338.38   414.04     5.00 0 360 arc fill grestore
 gsave newpath   359.41   428.04     5.00 0 360 arc fill grestore
 gsave newpath   355.26   438.73     5.00 0 360 arc fill grestore
 gsave newpath   375.97   411.11     5.00 0 360 arc fill grestore
 gsave newpath   272.14   341.28     5.00 0 360 arc fill grestore
 gsave newpath   424.59   367.30     5.00 0 360 arc fill grestore
 gsave newpath   349.65   398.80     5.00 0 360 arc fill grestore
 gsave newpath   373.39   445.39     5.00 0 360 arc fill grestore
 gsave newpath   319.09   414.70     5.00 0 360 arc fill grestore
 gsave newpath   337.81   399.56     5.00 0 360 arc fill grestore
 gsave newpath   381.74   479.37     5.00 0 360 arc fill grestore
 gsave newpath   352.11   427.52     5.00 0 360 arc fill grestore
 gsave newpath   331.15   418.36     5.00 0 360 arc fill grestore
 gsave newpath   341.08   393.15     5.00 0 360 arc fill grestore
 gsave newpath   364.08   429.79     5.00 0 360 arc fill grestore
 newpath
  363.09   430.82 M
  354.00   430.82 L
 stroke
   354.00   430.82    90.00   2  0     1.00 DoDot
 newpath
  375.23   443.45 M
  359.73   443.45 L
 stroke
   359.73   443.45    90.00   2  0     1.00 DoDot
 newpath
  337.91   365.63 M
  321.96   365.63 L
 stroke
   321.96   365.63    90.00   2  0     1.00 DoDot
 newpath
  316.39   420.94 M
  301.01   420.94 L
 stroke
   301.01   420.94    90.00   2  0     1.00 DoDot
 newpath
  357.98   434.72 M
  349.63   434.72 L
 stroke
   349.63   434.72    90.00   2  0     1.00 DoDot
 newpath
  374.91   446.37 M
  366.75   446.37 L
 stroke
   366.75   446.37    90.00   2  0     1.00 DoDot
 newpath
  397.17   428.07 M
  375.67   428.07 L
 stroke
   375.67   428.07    90.00   2  0     1.00 DoDot
 newpath
  350.73   448.26 M
  334.49   448.26 L
 stroke
   334.49   448.26    90.00   2  0     1.00 DoDot
 newpath
  411.84   447.01 M
  393.54   447.01 L
 stroke
   393.54   447.01    90.00   2  0     1.00 DoDot
 newpath
  326.41   408.16 M
  320.22   408.16 L
 stroke
   320.22   408.16    90.00   2  0     1.00 DoDot
 newpath
  327.81   399.56 M
  309.36   399.56 L
 stroke
   309.36   399.56    90.00   2  0     1.00 DoDot
 newpath
  340.49   460.06 M
  325.33   460.06 L
 stroke
   325.33   460.06    90.00   2  0     1.00 DoDot
 newpath
  343.81   419.98 M
  332.97   419.98 L
 stroke
   332.97   419.98    90.00   2  0     1.00 DoDot
 newpath
  317.66   333.18 M
  309.36   333.18 L
 stroke
   309.36   333.18    90.00   2  0     1.00 DoDot
 newpath
  347.30   443.99 M
  332.60   443.99 L
 stroke
   332.60   443.99    90.00   2  0     1.00 DoDot
 newpath
  350.17   436.79 M
  340.71   436.79 L
 stroke
   340.71   436.79    90.00   2  0     1.00 DoDot
 newpath
  343.00   453.15 M
  335.18   453.15 L
 stroke
   335.18   453.15    90.00   2  0     1.00 DoDot
 newpath
  351.47   397.23 M
  337.81   397.23 L
 stroke
   337.81   397.23    90.00   2  0     1.00 DoDot
 newpath
  345.55   435.71 M
  333.02   435.71 L
 stroke
   333.02   435.71    90.00   2  0     1.00 DoDot
 newpath
  340.32   409.56 M
  334.22   409.56 L
 stroke
   334.22   409.56    90.00   2  0     1.00 DoDot
 newpath
  348.92   356.22 M
  336.80   356.22 L
 stroke
   336.80   356.22    90.00   2  0     1.00 DoDot
 newpath
  338.38   414.04 M
  319.26   414.04 L
 stroke
   319.26   414.04    90.00   2  0     1.00 DoDot
 newpath
  359.41   428.04 M
  349.46   428.04 L
 stroke
   349.46   428.04    90.00   2  0     1.00 DoDot
 newpath
  355.26   438.73 M
  346.26   438.73 L
 stroke
   346.26   438.73    90.00   2  0     1.00 DoDot
 newpath
  375.97   411.11 M
  361.96   411.11 L
 stroke
   361.96   411.11    90.00   2  0     1.00 DoDot
 newpath
  272.14   341.28 M
  260.05   341.28 L
 stroke
   260.05   341.28    90.00   2  0     1.00 DoDot
 newpath
  424.59   367.30 M
  404.44   367.30 L
 stroke
   404.44   367.30    90.00   2  0     1.00 DoDot
 newpath
  349.65   398.80 M
  340.88   398.80 L
 stroke
   340.88   398.80    90.00   2  0     1.00 DoDot
 newpath
  373.39   445.39 M
  369.31   445.39 L
 stroke
   369.31   445.39    90.00   2  0     1.00 DoDot
 newpath
  319.09   414.70 M
  298.99   414.70 L
 stroke
   298.99   414.70    90.00   2  0     1.00 DoDot
 newpath
  337.81   399.56 M
  328.45   399.56 L
 stroke
   328.45   399.56    90.00   2  0     1.00 DoDot
 newpath
  381.74   479.37 M
  363.76   479.37 L
 stroke
   363.76   479.37    90.00   2  0     1.00 DoDot
 newpath
  352.11   427.52 M
  338.87   427.52 L
 stroke
   338.87   427.52    90.00   2  0     1.00 DoDot
 newpath
  331.15   418.36 M
  321.82   418.36 L
 stroke
   321.82   418.36    90.00   2  0     1.00 DoDot
 newpath
  341.08   393.15 M
  321.55   393.15 L
 stroke
   321.55   393.15    90.00   2  0     1.00 DoDot
 newpath
  364.08   429.79 M
  352.23   429.79 L
 stroke
   352.23   429.79    90.00   2  0     1.00 DoDot
 gsave newpath   363.09   430.82     5.00 0 360 arc fill grestore
 gsave newpath   375.23   443.45     5.00 0 360 arc fill grestore
 gsave newpath   337.91   365.63     5.00 0 360 arc fill grestore
 gsave newpath   316.39   420.94     5.00 0 360 arc fill grestore
 gsave newpath   357.98   434.72     5.00 0 360 arc fill grestore
 gsave newpath   374.91   446.37     5.00 0 360 arc fill grestore
 gsave newpath   397.17   428.07     5.00 0 360 arc fill grestore
 gsave newpath   350.73   448.26     5.00 0 360 arc fill grestore
 gsave newpath   411.84   447.01     5.00 0 360 arc fill grestore
 gsave newpath   326.41   408.16     5.00 0 360 arc fill grestore
 gsave newpath   327.81   399.56     5.00 0 360 arc fill grestore
 gsave newpath   340.49   460.06     5.00 0 360 arc fill grestore
 gsave newpath   343.81   419.98     5.00 0 360 arc fill grestore
 gsave newpath   317.66   333.18     5.00 0 360 arc fill grestore
 gsave newpath   347.30   443.99     5.00 0 360 arc fill grestore
 gsave newpath   350.17   436.79     5.00 0 360 arc fill grestore
 gsave newpath   343.00   453.15     5.00 0 360 arc fill grestore
 gsave newpath   351.47   397.23     5.00 0 360 arc fill grestore
 gsave newpath   345.55   435.71     5.00 0 360 arc fill grestore
 gsave newpath   340.32   409.56     5.00 0 360 arc fill grestore
 gsave newpath   348.92   356.22     5.00 0 360 arc fill grestore
 gsave newpath   338.38   414.04     5.00 0 360 arc fill grestore
 gsave newpath   359.41   428.04     5.00 0 360 arc fill grestore
 gsave newpath   355.26   438.73     5.00 0 360 arc fill grestore
 gsave newpath   375.97   411.11     5.00 0 360 arc fill grestore
 gsave newpath   272.14   341.28     5.00 0 360 arc fill grestore
 gsave newpath   424.59   367.30     5.00 0 360 arc fill grestore
 gsave newpath   349.65   398.80     5.00 0 360 arc fill grestore
 gsave newpath   373.39   445.39     5.00 0 360 arc fill grestore
 gsave newpath   319.09   414.70     5.00 0 360 arc fill grestore
 gsave newpath   337.81   399.56     5.00 0 360 arc fill grestore
 gsave newpath   381.74   479.37     5.00 0 360 arc fill grestore
 gsave newpath   352.11   427.52     5.00 0 360 arc fill grestore
 gsave newpath   331.15   418.36     5.00 0 360 arc fill grestore
 gsave newpath   341.08   393.15     5.00 0 360 arc fill grestore
 gsave newpath   364.08   429.79     5.00 0 360 arc fill grestore
 newpath
  363.09   430.82 M
  363.09   444.33 L
 stroke
   363.09   444.33      .00   2  0     1.00 DoDot
 newpath
  375.23   443.45 M
  375.23   462.71 L
 stroke
   375.23   462.71      .00   2  0     1.00 DoDot
 newpath
  337.91   365.63 M
  337.91   385.46 L
 stroke
   337.91   385.46      .00   2  0     1.00 DoDot
 newpath
  316.39   420.94 M
  316.39   433.47 L
 stroke
   316.39   433.47      .00   2  0     1.00 DoDot
 newpath
  357.98   434.72 M
  357.98   457.03 L
 stroke
   357.98   457.03      .00   2  0     1.00 DoDot
 newpath
  374.91   446.37 M
  374.91   459.29 L
 stroke
   374.91   459.29      .00   2  0     1.00 DoDot
 newpath
  397.17   428.07 M
  397.17   445.19 L
 stroke
   397.17   445.19      .00   2  0     1.00 DoDot
 newpath
  350.73   448.26 M
  350.73   466.71 L
 stroke
   350.73   466.71      .00   2  0     1.00 DoDot
 newpath
  411.84   447.01 M
  411.84   462.66 L
 stroke
   411.84   462.66      .00   2  0     1.00 DoDot
 newpath
  326.41   408.16 M
  326.41   416.71 L
 stroke
   326.41   416.71      .00   2  0     1.00 DoDot
 newpath
  327.81   399.56 M
  327.81   412.51 L
 stroke
   327.81   412.51      .00   2  0     1.00 DoDot
 newpath
  340.49   460.06 M
  340.49   478.78 L
 stroke
   340.49   478.78      .00   2  0     1.00 DoDot
 newpath
  343.81   419.98 M
  343.81   440.89 L
 stroke
   343.81   440.89      .00   2  0     1.00 DoDot
 newpath
  317.66   333.18 M
  317.66   341.80 L
 stroke
   317.66   341.80      .00   2  0     1.00 DoDot
 newpath
  347.30   443.99 M
  347.30   460.82 L
 stroke
   347.30   460.82      .00   2  0     1.00 DoDot
 newpath
  350.17   436.79 M
  350.17   453.99 L
 stroke
   350.17   453.99      .00   2  0     1.00 DoDot
 newpath
  343.00   453.15 M
  343.00   466.03 L
 stroke
   343.00   466.03      .00   2  0     1.00 DoDot
 newpath
  351.47   397.23 M
  351.47   412.86 L
 stroke
   351.47   412.86      .00   2  0     1.00 DoDot
 newpath
  345.55   435.71 M
  345.55   447.25 L
 stroke
   345.55   447.25      .00   2  0     1.00 DoDot
 newpath
  340.32   409.56 M
  340.32   416.15 L
 stroke
   340.32   416.15      .00   2  0     1.00 DoDot
 newpath
  348.92   356.22 M
  348.92   373.37 L
 stroke
   348.92   373.37      .00   2  0     1.00 DoDot
 newpath
  338.38   414.04 M
  338.38   431.92 L
 stroke
   338.38   431.92      .00   2  0     1.00 DoDot
 newpath
  359.41   428.04 M
  359.41   442.14 L
 stroke
   359.41   442.14      .00   2  0     1.00 DoDot
 newpath
  355.26   438.73 M
  355.26   452.41 L
 stroke
   355.26   452.41      .00   2  0     1.00 DoDot
 newpath
  375.97   411.11 M
  375.97   431.70 L
 stroke
   375.97   431.70      .00   2  0     1.00 DoDot
 newpath
  272.14   341.28 M
  272.14   364.04 L
 stroke
   272.14   364.04      .00   2  0     1.00 DoDot
 newpath
  424.59   367.30 M
  424.59   389.37 L
 stroke
   424.59   389.37      .00   2  0     1.00 DoDot
 newpath
  349.65   398.80 M
  349.65   411.92 L
 stroke
   349.65   411.92      .00   2  0     1.00 DoDot
 newpath
  373.39   445.39 M
  373.39   453.77 L
 stroke
   373.39   453.77      .00   2  0     1.00 DoDot
 newpath
  319.09   414.70 M
  319.09   436.22 L
 stroke
   319.09   436.22      .00   2  0     1.00 DoDot
 newpath
  337.81   399.56 M
  337.81   408.85 L
 stroke
   337.81   408.85      .00   2  0     1.00 DoDot
 newpath
  381.74   479.37 M
  381.74   496.25 L
 stroke
   381.74   496.25      .00   2  0     1.00 DoDot
 newpath
  352.11   427.52 M
  352.11   444.80 L
 stroke
   352.11   444.80      .00   2  0     1.00 DoDot
 newpath
  331.15   418.36 M
  331.15   427.80 L
 stroke
   331.15   427.80      .00   2  0     1.00 DoDot
 newpath
  341.08   393.15 M
  341.08   406.64 L
 stroke
   341.08   406.64      .00   2  0     1.00 DoDot
 newpath
  364.08   429.79 M
  364.08   442.86 L
 stroke
   364.08   442.86      .00   2  0     1.00 DoDot
 gsave newpath   363.09   430.82     5.00 0 360 arc fill grestore
 gsave newpath   375.23   443.45     5.00 0 360 arc fill grestore
 gsave newpath   337.91   365.63     5.00 0 360 arc fill grestore
 gsave newpath   316.39   420.94     5.00 0 360 arc fill grestore
 gsave newpath   357.98   434.72     5.00 0 360 arc fill grestore
 gsave newpath   374.91   446.37     5.00 0 360 arc fill grestore
 gsave newpath   397.17   428.07     5.00 0 360 arc fill grestore
 gsave newpath   350.73   448.26     5.00 0 360 arc fill grestore
 gsave newpath   411.84   447.01     5.00 0 360 arc fill grestore
 gsave newpath   326.41   408.16     5.00 0 360 arc fill grestore
 gsave newpath   327.81   399.56     5.00 0 360 arc fill grestore
 gsave newpath   340.49   460.06     5.00 0 360 arc fill grestore
 gsave newpath   343.81   419.98     5.00 0 360 arc fill grestore
 gsave newpath   317.66   333.18     5.00 0 360 arc fill grestore
 gsave newpath   347.30   443.99     5.00 0 360 arc fill grestore
 gsave newpath   350.17   436.79     5.00 0 360 arc fill grestore
 gsave newpath   343.00   453.15     5.00 0 360 arc fill grestore
 gsave newpath   351.47   397.23     5.00 0 360 arc fill grestore
 gsave newpath   345.55   435.71     5.00 0 360 arc fill grestore
 gsave newpath   340.32   409.56     5.00 0 360 arc fill grestore
 gsave newpath   348.92   356.22     5.00 0 360 arc fill grestore
 gsave newpath   338.38   414.04     5.00 0 360 arc fill grestore
 gsave newpath   359.41   428.04     5.00 0 360 arc fill grestore
 gsave newpath   355.26   438.73     5.00 0 360 arc fill grestore
 gsave newpath   375.97   411.11     5.00 0 360 arc fill grestore
 gsave newpath   272.14   341.28     5.00 0 360 arc fill grestore
 gsave newpath   424.59   367.30     5.00 0 360 arc fill grestore
 gsave newpath   349.65   398.80     5.00 0 360 arc fill grestore
 gsave newpath   373.39   445.39     5.00 0 360 arc fill grestore
 gsave newpath   319.09   414.70     5.00 0 360 arc fill grestore
 gsave newpath   337.81   399.56     5.00 0 360 arc fill grestore
 gsave newpath   381.74   479.37     5.00 0 360 arc fill grestore
 gsave newpath   352.11   427.52     5.00 0 360 arc fill grestore
 gsave newpath   331.15   418.36     5.00 0 360 arc fill grestore
 gsave newpath   341.08   393.15     5.00 0 360 arc fill grestore
 gsave newpath   364.08   429.79     5.00 0 360 arc fill grestore
 newpath
  363.09   430.82 M
  363.09   417.30 L
 stroke
   363.09   417.30      .00   2  0     1.00 DoDot
 newpath
  375.23   443.45 M
  375.23   424.18 L
 stroke
   375.23   424.18      .00   2  0     1.00 DoDot
 newpath
  337.91   365.63 M
  337.91   345.80 L
 stroke
   337.91   345.80      .00   2  0     1.00 DoDot
 newpath
  316.39   420.94 M
  316.39   408.41 L
 stroke
   316.39   408.41      .00   2  0     1.00 DoDot
 newpath
  357.98   434.72 M
  357.98   412.41 L
 stroke
   357.98   412.41      .00   2  0     1.00 DoDot
 newpath
  374.91   446.37 M
  374.91   433.45 L
 stroke
   374.91   433.45      .00   2  0     1.00 DoDot
 newpath
  397.17   428.07 M
  397.17   410.94 L
 stroke
   397.17   410.94      .00   2  0     1.00 DoDot
 newpath
  350.73   448.26 M
  350.73   429.81 L
 stroke
   350.73   429.81      .00   2  0     1.00 DoDot
 newpath
  411.84   447.01 M
  411.84   431.36 L
 stroke
   411.84   431.36      .00   2  0     1.00 DoDot
 newpath
  326.41   408.16 M
  326.41   399.61 L
 stroke
   326.41   399.61      .00   2  0     1.00 DoDot
 newpath
  327.81   399.56 M
  327.81   386.62 L
 stroke
   327.81   386.62      .00   2  0     1.00 DoDot
 newpath
  340.49   460.06 M
  340.49   441.33 L
 stroke
   340.49   441.33      .00   2  0     1.00 DoDot
 newpath
  343.81   419.98 M
  343.81   399.07 L
 stroke
   343.81   399.07      .00   2  0     1.00 DoDot
 newpath
  317.66   333.18 M
  317.66   324.55 L
 stroke
   317.66   324.55      .00   2  0     1.00 DoDot
 newpath
  347.30   443.99 M
  347.30   427.16 L
 stroke
   347.30   427.16      .00   2  0     1.00 DoDot
 newpath
  350.17   436.79 M
  350.17   419.59 L
 stroke
   350.17   419.59      .00   2  0     1.00 DoDot
 newpath
  343.00   453.15 M
  343.00   440.28 L
 stroke
   343.00   440.28      .00   2  0     1.00 DoDot
 newpath
  351.47   397.23 M
  351.47   381.60 L
 stroke
   351.47   381.60      .00   2  0     1.00 DoDot
 newpath
  345.55   435.71 M
  345.55   424.16 L
 stroke
   345.55   424.16      .00   2  0     1.00 DoDot
 newpath
  340.32   409.56 M
  340.32   402.98 L
 stroke
   340.32   402.98      .00   2  0     1.00 DoDot
 newpath
  348.92   356.22 M
  348.92   339.07 L
 stroke
   348.92   339.07      .00   2  0     1.00 DoDot
 newpath
  338.38   414.04 M
  338.38   396.15 L
 stroke
   338.38   396.15      .00   2  0     1.00 DoDot
 newpath
  359.41   428.04 M
  359.41   413.94 L
 stroke
   359.41   413.94      .00   2  0     1.00 DoDot
 newpath
  355.26   438.73 M
  355.26   425.04 L
 stroke
   355.26   425.04      .00   2  0     1.00 DoDot
 newpath
  375.97   411.11 M
  375.97   390.52 L
 stroke
   375.97   390.52      .00   2  0     1.00 DoDot
 newpath
  272.14   341.28 M
  272.14   318.53 L
 stroke
   272.14   318.53      .00   2  0     1.00 DoDot
 newpath
  424.59   367.30 M
  424.59   345.24 L
 stroke
   424.59   345.24      .00   2  0     1.00 DoDot
 newpath
  349.65   398.80 M
  349.65   385.68 L
 stroke
   349.65   385.68      .00   2  0     1.00 DoDot
 newpath
  373.39   445.39 M
  373.39   437.01 L
 stroke
   373.39   437.01      .00   2  0     1.00 DoDot
 newpath
  319.09   414.70 M
  319.09   393.18 L
 stroke
   319.09   393.18      .00   2  0     1.00 DoDot
 newpath
  337.81   399.56 M
  337.81   390.28 L
 stroke
   337.81   390.28      .00   2  0     1.00 DoDot
 newpath
  381.74   479.37 M
  381.74   462.49 L
 stroke
   381.74   462.49      .00   2  0     1.00 DoDot
 newpath
  352.11   427.52 M
  352.11   410.25 L
 stroke
   352.11   410.25      .00   2  0     1.00 DoDot
 newpath
  331.15   418.36 M
  331.15   408.93 L
 stroke
   331.15   408.93      .00   2  0     1.00 DoDot
 newpath
  341.08   393.15 M
  341.08   379.66 L
 stroke
   341.08   379.66      .00   2  0     1.00 DoDot
 newpath
  364.08   429.79 M
  364.08   416.71 L
 stroke
   364.08   416.71      .00   2  0     1.00 DoDot
 gsave newpath   363.09   430.82     5.00 0 360 arc fill grestore
 gsave newpath   375.23   443.45     5.00 0 360 arc fill grestore
 gsave newpath   337.91   365.63     5.00 0 360 arc fill grestore
 gsave newpath   316.39   420.94     5.00 0 360 arc fill grestore
 gsave newpath   357.98   434.72     5.00 0 360 arc fill grestore
 gsave newpath   374.91   446.37     5.00 0 360 arc fill grestore
 gsave newpath   397.17   428.07     5.00 0 360 arc fill grestore
 gsave newpath   350.73   448.26     5.00 0 360 arc fill grestore
 gsave newpath   411.84   447.01     5.00 0 360 arc fill grestore
 gsave newpath   326.41   408.16     5.00 0 360 arc fill grestore
 gsave newpath   327.81   399.56     5.00 0 360 arc fill grestore
 gsave newpath   340.49   460.06     5.00 0 360 arc fill grestore
 gsave newpath   343.81   419.98     5.00 0 360 arc fill grestore
 gsave newpath   317.66   333.18     5.00 0 360 arc fill grestore
 gsave newpath   347.30   443.99     5.00 0 360 arc fill grestore
 gsave newpath   350.17   436.79     5.00 0 360 arc fill grestore
 gsave newpath   343.00   453.15     5.00 0 360 arc fill grestore
 gsave newpath   351.47   397.23     5.00 0 360 arc fill grestore
 gsave newpath   345.55   435.71     5.00 0 360 arc fill grestore
 gsave newpath   340.32   409.56     5.00 0 360 arc fill grestore
 gsave newpath   348.92   356.22     5.00 0 360 arc fill grestore
 gsave newpath   338.38   414.04     5.00 0 360 arc fill grestore
 gsave newpath   359.41   428.04     5.00 0 360 arc fill grestore
 gsave newpath   355.26   438.73     5.00 0 360 arc fill grestore
 gsave newpath   375.97   411.11     5.00 0 360 arc fill grestore
 gsave newpath   272.14   341.28     5.00 0 360 arc fill grestore
 gsave newpath   424.59   367.30     5.00 0 360 arc fill grestore
 gsave newpath   349.65   398.80     5.00 0 360 arc fill grestore
 gsave newpath   373.39   445.39     5.00 0 360 arc fill grestore
 gsave newpath   319.09   414.70     5.00 0 360 arc fill grestore
 gsave newpath   337.81   399.56     5.00 0 360 arc fill grestore
 gsave newpath   381.74   479.37     5.00 0 360 arc fill grestore
 gsave newpath   352.11   427.52     5.00 0 360 arc fill grestore
 gsave newpath   331.15   418.36     5.00 0 360 arc fill grestore
 gsave newpath   341.08   393.15     5.00 0 360 arc fill grestore
 gsave newpath   364.08   429.79     5.00 0 360 arc fill grestore
 gsave newpath   354.00   436.74     5.00 0 360 arc stroke grestore
 gsave newpath   331.96   531.75     5.00 0 360 arc stroke grestore
 gsave newpath   321.10   382.09     5.00 0 360 arc stroke grestore
 gsave newpath   364.37   436.54     5.00 0 360 arc stroke grestore
 gsave newpath   307.74   386.22     5.00 0 360 arc stroke grestore
 gsave newpath   370.88   461.75     5.00 0 360 arc stroke grestore
 gsave newpath   378.77   456.20     5.00 0 360 arc stroke grestore
 gsave newpath   330.17   405.09     5.00 0 360 arc stroke grestore
 gsave newpath   314.42   437.28     5.00 0 360 arc stroke grestore
 gsave newpath   343.95   413.94     5.00 0 360 arc stroke grestore
 gsave newpath   314.84   383.59     5.00 0 360 arc stroke grestore
 gsave newpath   218.28   301.58     5.00 0 360 arc stroke grestore
 gsave newpath   334.84   416.20     5.00 0 360 arc stroke grestore
 gsave newpath   287.88   357.38     5.00 0 360 arc stroke grestore
 gsave newpath   360.27   433.62     5.00 0 360 arc stroke grestore
 gsave newpath   305.67   358.73     5.00 0 360 arc stroke grestore
 gsave newpath   374.13   545.46     5.00 0 360 arc stroke grestore
 gsave newpath   347.37   462.83     5.00 0 360 arc stroke grestore
 gsave newpath   356.93   440.72     5.00 0 360 arc stroke grestore
 gsave newpath   319.87   377.35     5.00 0 360 arc stroke grestore
 gsave newpath   381.32   472.61     5.00 0 360 arc stroke grestore
 gsave newpath   354.91   492.64     5.00 0 360 arc stroke grestore
 gsave newpath   339.11   407.75     5.00 0 360 arc stroke grestore
 gsave newpath   364.40   455.93     5.00 0 360 arc stroke grestore
 gsave newpath   362.26   422.32     5.00 0 360 arc stroke grestore
 gsave newpath   338.38   431.78     5.00 0 360 arc stroke grestore
 gsave newpath   341.28   418.56     5.00 0 360 arc stroke grestore
 gsave newpath   379.29   407.11     5.00 0 360 arc stroke grestore
 gsave newpath   330.15   557.33     5.00 0 360 arc stroke grestore
 gsave newpath   291.40   447.01     5.00 0 360 arc stroke grestore
 gsave newpath   254.64   405.76     5.00 0 360 arc stroke grestore
 gsave newpath   390.19   459.37     5.00 0 360 arc stroke grestore
 gsave newpath   179.19   286.32     5.00 0 360 arc stroke grestore
 gsave newpath   272.92   326.96     5.00 0 360 arc stroke grestore
 gsave newpath   343.73   406.74     5.00 0 360 arc stroke grestore
 gsave newpath   204.27   279.27     5.00 0 360 arc stroke grestore
 gsave newpath   348.94   407.30     5.00 0 360 arc stroke grestore
 gsave newpath   334.13   420.62     5.00 0 360 arc stroke grestore
 gsave newpath   331.79   430.42     5.00 0 360 arc stroke grestore
 gsave newpath   375.18   451.43     5.00 0 360 arc stroke grestore
 gsave newpath   416.48   510.99     5.00 0 360 arc stroke grestore
 gsave newpath   327.37   385.58     5.00 0 360 arc stroke grestore
 gsave newpath   324.69   404.36     5.00 0 360 arc stroke grestore
 gsave newpath   339.78   407.35     5.00 0 360 arc stroke grestore
 gsave newpath   308.30   362.68     5.00 0 360 arc stroke grestore
 gsave newpath   360.71   428.88     5.00 0 360 arc stroke grestore
 gsave newpath   305.35   368.68     5.00 0 360 arc stroke grestore
 gsave newpath   285.99   401.95     5.00 0 360 arc stroke grestore
 gsave newpath   246.63   419.24     5.00 0 360 arc stroke grestore
 gsave newpath   365.85   424.21     5.00 0 360 arc stroke grestore
 gsave newpath   333.14   406.91     5.00 0 360 arc stroke grestore
 gsave newpath   251.28   275.24     5.00 0 360 arc stroke grestore
 gsave newpath   286.19   374.11     5.00 0 360 arc stroke grestore
 gsave newpath   326.71   388.48     5.00 0 360 arc stroke grestore
 gsave newpath   341.25   391.73     5.00 0 360 arc stroke grestore
 newpath
  354.00   436.74 M
  359.36   436.74 L
 stroke
   359.36   436.74    90.00   2  0     1.00 DoDot
 newpath
  331.96   531.75 M
  337.96   531.75 L
 stroke
   337.96   531.75    90.00   2  0     1.00 DoDot
 newpath
  321.10   382.09 M
  324.81   382.09 L
 stroke
   324.81   382.09    90.00   2  0     1.00 DoDot
 newpath
  364.37   436.54 M
  367.91   436.54 L
 stroke
   367.91   436.54    90.00   2  0     1.00 DoDot
 newpath
  307.74   386.22 M
  325.50   386.22 L
 stroke
   325.50   386.22    90.00   2  0     1.00 DoDot
 newpath
  370.88   461.75 M
  381.79   461.75 L
 stroke
   381.79   461.75    90.00   2  0     1.00 DoDot
 newpath
  378.77   456.20 M
  381.59   456.20 L
 stroke
   381.59   456.20    90.00   2  0     1.00 DoDot
 newpath
  330.17   405.09 M
  344.72   405.09 L
 stroke
   344.72   405.09    90.00   2  0     1.00 DoDot
 newpath
  314.42   437.28 M
  318.18   437.28 L
 stroke
   318.18   437.28    90.00   2  0     1.00 DoDot
 newpath
  343.95   413.94 M
  349.31   413.94 L
 stroke
   349.31   413.94    90.00   2  0     1.00 DoDot
 newpath
  314.84   383.59 M
  322.65   383.59 L
 stroke
   322.65   383.59    90.00   2  0     1.00 DoDot
 newpath
  218.28   301.58 M
  225.77   301.58 L
 stroke
   225.77   301.58    90.00   2  0     1.00 DoDot
 newpath
  334.84   416.20 M
  339.29   416.20 L
 stroke
   339.29   416.20    90.00   2  0     1.00 DoDot
 newpath
  287.88   357.38 M
  298.89   357.38 L
 stroke
   298.89   357.38    90.00   2  0     1.00 DoDot
 newpath
  360.27   433.62 M
  366.34   433.62 L
 stroke
   366.34   433.62    90.00   2  0     1.00 DoDot
 newpath
  305.67   358.73 M
  310.96   358.73 L
 stroke
   310.96   358.73    90.00   2  0     1.00 DoDot
 newpath
  374.13   545.46 M
  378.79   545.46 L
 stroke
   378.79   545.46    90.00   2  0     1.00 DoDot
 newpath
  347.37   462.83 M
  355.77   462.83 L
 stroke
   355.77   462.83    90.00   2  0     1.00 DoDot
 newpath
  356.93   440.72 M
  366.34   440.72 L
 stroke
   366.34   440.72    90.00   2  0     1.00 DoDot
 newpath
  319.87   377.35 M
  325.72   377.35 L
 stroke
   325.72   377.35    90.00   2  0     1.00 DoDot
 newpath
  381.32   472.61 M
  384.91   472.61 L
 stroke
   384.91   472.61    90.00   2  0     1.00 DoDot
 newpath
  354.91   492.64 M
  373.22   492.64 L
 stroke
   373.22   492.64    90.00   2  0     1.00 DoDot
 newpath
  339.11   407.75 M
  346.51   407.75 L
 stroke
   346.51   407.75    90.00   2  0     1.00 DoDot
 newpath
  364.40   455.93 M
  369.48   455.93 L
 stroke
   369.48   455.93    90.00   2  0     1.00 DoDot
 newpath
  362.26   422.32 M
  372.85   422.32 L
 stroke
   372.85   422.32    90.00   2  0     1.00 DoDot
 newpath
  338.38   431.78 M
  344.79   431.78 L
 stroke
   344.79   431.78    90.00   2  0     1.00 DoDot
 newpath
  341.28   418.56 M
  345.23   418.56 L
 stroke
   345.23   418.56    90.00   2  0     1.00 DoDot
 newpath
  379.29   407.11 M
  388.57   407.11 L
 stroke
   388.57   407.11    90.00   2  0     1.00 DoDot
 newpath
  330.15   557.33 M
  337.59   557.33 L
 stroke
   337.59   557.33    90.00   2  0     1.00 DoDot
 newpath
  291.40   447.01 M
  303.22   447.01 L
 stroke
   303.22   447.01    90.00   2  0     1.00 DoDot
 newpath
  254.64   405.76 M
  263.95   405.76 L
 stroke
   263.95   405.76    90.00   2  0     1.00 DoDot
 newpath
  390.19   459.37 M
  400.86   459.37 L
 stroke
   400.86   459.37    90.00   2  0     1.00 DoDot
 newpath
  179.19   286.32 M
  186.71   286.32 L
 stroke
   186.71   286.32    90.00   2  0     1.00 DoDot
 newpath
  272.92   326.96 M
  280.00   326.96 L
 stroke
   280.00   326.96    90.00   2  0     1.00 DoDot
 newpath
  343.73   406.74 M
  361.20   406.74 L
 stroke
   361.20   406.74    90.00   2  0     1.00 DoDot
 newpath
  204.27   279.27 M
  208.67   279.27 L
 stroke
   208.67   279.27    90.00   2  0     1.00 DoDot
 newpath
  348.94   407.30 M
  352.01   407.30 L
 stroke
   352.01   407.30    90.00   2  0     1.00 DoDot
 newpath
  334.13   420.62 M
  340.46   420.62 L
 stroke
   340.46   420.62    90.00   2  0     1.00 DoDot
 newpath
  331.79   430.42 M
  335.01   430.42 L
 stroke
   335.01   430.42    90.00   2  0     1.00 DoDot
 newpath
  375.18   451.43 M
  385.38   451.43 L
 stroke
   385.38   451.43    90.00   2  0     1.00 DoDot
 newpath
  416.48   510.99 M
  421.23   510.99 L
 stroke
   421.23   510.99    90.00   2  0     1.00 DoDot
 newpath
  327.37   385.58 M
  333.07   385.58 L
 stroke
   333.07   385.58    90.00   2  0     1.00 DoDot
 newpath
  324.69   404.36 M
  327.76   404.36 L
 stroke
   327.76   404.36    90.00   2  0     1.00 DoDot
 newpath
  339.78   407.35 M
  343.76   407.35 L
 stroke
   343.76   407.35    90.00   2  0     1.00 DoDot
 newpath
  308.30   362.68 M
  312.04   362.68 L
 stroke
   312.04   362.68    90.00   2  0     1.00 DoDot
 newpath
  360.71   428.88 M
  363.81   428.88 L
 stroke
   363.81   428.88    90.00   2  0     1.00 DoDot
 newpath
  305.35   368.68 M
  309.51   368.68 L
 stroke
   309.51   368.68    90.00   2  0     1.00 DoDot
 newpath
  285.99   401.95 M
  299.24   401.95 L
 stroke
   299.24   401.95    90.00   2  0     1.00 DoDot
 newpath
  246.63   419.24 M
  270.19   419.24 L
 stroke
   270.19   419.24    90.00   2  0     1.00 DoDot
 newpath
  365.85   424.21 M
  372.41   424.21 L
 stroke
   372.41   424.21    90.00   2  0     1.00 DoDot
 newpath
  333.14   406.91 M
  336.61   406.91 L
 stroke
   336.61   406.91    90.00   2  0     1.00 DoDot
 newpath
  251.28   275.24 M
  257.37   275.24 L
 stroke
   257.37   275.24    90.00   2  0     1.00 DoDot
 newpath
  286.19   374.11 M
  291.08   374.11 L
 stroke
   291.08   374.11    90.00   2  0     1.00 DoDot
 newpath
  326.71   388.48 M
  329.73   388.48 L
 stroke
   329.73   388.48    90.00   2  0     1.00 DoDot
 newpath
  341.25   391.73 M
  346.85   391.73 L
 stroke
   346.85   391.73    90.00   2  0     1.00 DoDot
 gsave newpath   354.00   436.74     5.00 0 360 arc stroke grestore
 gsave newpath   331.96   531.75     5.00 0 360 arc stroke grestore
 gsave newpath   321.10   382.09     5.00 0 360 arc stroke grestore
 gsave newpath   364.37   436.54     5.00 0 360 arc stroke grestore
 gsave newpath   307.74   386.22     5.00 0 360 arc stroke grestore
 gsave newpath   370.88   461.75     5.00 0 360 arc stroke grestore
 gsave newpath   378.77   456.20     5.00 0 360 arc stroke grestore
 gsave newpath   330.17   405.09     5.00 0 360 arc stroke grestore
 gsave newpath   314.42   437.28     5.00 0 360 arc stroke grestore
 gsave newpath   343.95   413.94     5.00 0 360 arc stroke grestore
 gsave newpath   314.84   383.59     5.00 0 360 arc stroke grestore
 gsave newpath   218.28   301.58     5.00 0 360 arc stroke grestore
 gsave newpath   334.84   416.20     5.00 0 360 arc stroke grestore
 gsave newpath   287.88   357.38     5.00 0 360 arc stroke grestore
 gsave newpath   360.27   433.62     5.00 0 360 arc stroke grestore
 gsave newpath   305.67   358.73     5.00 0 360 arc stroke grestore
 gsave newpath   374.13   545.46     5.00 0 360 arc stroke grestore
 gsave newpath   347.37   462.83     5.00 0 360 arc stroke grestore
 gsave newpath   356.93   440.72     5.00 0 360 arc stroke grestore
 gsave newpath   319.87   377.35     5.00 0 360 arc stroke grestore
 gsave newpath   381.32   472.61     5.00 0 360 arc stroke grestore
 gsave newpath   354.91   492.64     5.00 0 360 arc stroke grestore
 gsave newpath   339.11   407.75     5.00 0 360 arc stroke grestore
 gsave newpath   364.40   455.93     5.00 0 360 arc stroke grestore
 gsave newpath   362.26   422.32     5.00 0 360 arc stroke grestore
 gsave newpath   338.38   431.78     5.00 0 360 arc stroke grestore
 gsave newpath   341.28   418.56     5.00 0 360 arc stroke grestore
 gsave newpath   379.29   407.11     5.00 0 360 arc stroke grestore
 gsave newpath   330.15   557.33     5.00 0 360 arc stroke grestore
 gsave newpath   291.40   447.01     5.00 0 360 arc stroke grestore
 gsave newpath   254.64   405.76     5.00 0 360 arc stroke grestore
 gsave newpath   390.19   459.37     5.00 0 360 arc stroke grestore
 gsave newpath   179.19   286.32     5.00 0 360 arc stroke grestore
 gsave newpath   272.92   326.96     5.00 0 360 arc stroke grestore
 gsave newpath   343.73   406.74     5.00 0 360 arc stroke grestore
 gsave newpath   204.27   279.27     5.00 0 360 arc stroke grestore
 gsave newpath   348.94   407.30     5.00 0 360 arc stroke grestore
 gsave newpath   334.13   420.62     5.00 0 360 arc stroke grestore
 gsave newpath   331.79   430.42     5.00 0 360 arc stroke grestore
 gsave newpath   375.18   451.43     5.00 0 360 arc stroke grestore
 gsave newpath   416.48   510.99     5.00 0 360 arc stroke grestore
 gsave newpath   327.37   385.58     5.00 0 360 arc stroke grestore
 gsave newpath   324.69   404.36     5.00 0 360 arc stroke grestore
 gsave newpath   339.78   407.35     5.00 0 360 arc stroke grestore
 gsave newpath   308.30   362.68     5.00 0 360 arc stroke grestore
 gsave newpath   360.71   428.88     5.00 0 360 arc stroke grestore
 gsave newpath   305.35   368.68     5.00 0 360 arc stroke grestore
 gsave newpath   285.99   401.95     5.00 0 360 arc stroke grestore
 gsave newpath   246.63   419.24     5.00 0 360 arc stroke grestore
 gsave newpath   365.85   424.21     5.00 0 360 arc stroke grestore
 gsave newpath   333.14   406.91     5.00 0 360 arc stroke grestore
 gsave newpath   251.28   275.24     5.00 0 360 arc stroke grestore
 gsave newpath   286.19   374.11     5.00 0 360 arc stroke grestore
 gsave newpath   326.71   388.48     5.00 0 360 arc stroke grestore
 gsave newpath   341.25   391.73     5.00 0 360 arc stroke grestore
 newpath
  354.00   436.74 M
  348.65   436.74 L
 stroke
   348.65   436.74    90.00   2  0     1.00 DoDot
 newpath
  331.96   531.75 M
  325.97   531.75 L
 stroke
   325.97   531.75    90.00   2  0     1.00 DoDot
 newpath
  321.10   382.09 M
  317.39   382.09 L
 stroke
   317.39   382.09    90.00   2  0     1.00 DoDot
 newpath
  364.37   436.54 M
  360.83   436.54 L
 stroke
   360.83   436.54    90.00   2  0     1.00 DoDot
 newpath
  307.74   386.22 M
  289.97   386.22 L
 stroke
   289.97   386.22    90.00   2  0     1.00 DoDot
 newpath
  370.88   461.75 M
  359.97   461.75 L
 stroke
   359.97   461.75    90.00   2  0     1.00 DoDot
 newpath
  378.77   456.20 M
  375.94   456.20 L
 stroke
   375.94   456.20    90.00   2  0     1.00 DoDot
 newpath
  330.17   405.09 M
  315.62   405.09 L
 stroke
   315.62   405.09    90.00   2  0     1.00 DoDot
 newpath
  314.42   437.28 M
  310.66   437.28 L
 stroke
   310.66   437.28    90.00   2  0     1.00 DoDot
 newpath
  343.95   413.94 M
  338.60   413.94 L
 stroke
   338.60   413.94    90.00   2  0     1.00 DoDot
 newpath
  314.84   383.59 M
  307.02   383.59 L
 stroke
   307.02   383.59    90.00   2  0     1.00 DoDot
 newpath
  218.28   301.58 M
  210.78   301.58 L
 stroke
   210.78   301.58    90.00   2  0     1.00 DoDot
 newpath
  334.84   416.20 M
  330.39   416.20 L
 stroke
   330.39   416.20    90.00   2  0     1.00 DoDot
 newpath
  287.88   357.38 M
  276.88   357.38 L
 stroke
   276.88   357.38    90.00   2  0     1.00 DoDot
 newpath
  360.27   433.62 M
  354.20   433.62 L
 stroke
   354.20   433.62    90.00   2  0     1.00 DoDot
 newpath
  305.67   358.73 M
  300.39   358.73 L
 stroke
   300.39   358.73    90.00   2  0     1.00 DoDot
 newpath
  374.13   545.46 M
  369.46   545.46 L
 stroke
   369.46   545.46    90.00   2  0     1.00 DoDot
 newpath
  347.37   462.83 M
  338.97   462.83 L
 stroke
   338.97   462.83    90.00   2  0     1.00 DoDot
 newpath
  356.93   440.72 M
  347.52   440.72 L
 stroke
   347.52   440.72    90.00   2  0     1.00 DoDot
 newpath
  319.87   377.35 M
  314.03   377.35 L
 stroke
   314.03   377.35    90.00   2  0     1.00 DoDot
 newpath
  381.32   472.61 M
  377.74   472.61 L
 stroke
   377.74   472.61    90.00   2  0     1.00 DoDot
 newpath
  354.91   492.64 M
  336.61   492.64 L
 stroke
   336.61   492.64    90.00   2  0     1.00 DoDot
 newpath
  339.11   407.75 M
  331.72   407.75 L
 stroke
   331.72   407.75    90.00   2  0     1.00 DoDot
 newpath
  364.40   455.93 M
  359.31   455.93 L
 stroke
   359.31   455.93    90.00   2  0     1.00 DoDot
 newpath
  362.26   422.32 M
  351.67   422.32 L
 stroke
   351.67   422.32    90.00   2  0     1.00 DoDot
 newpath
  338.38   431.78 M
  331.96   431.78 L
 stroke
   331.96   431.78    90.00   2  0     1.00 DoDot
 newpath
  341.28   418.56 M
  337.32   418.56 L
 stroke
   337.32   418.56    90.00   2  0     1.00 DoDot
 newpath
  379.29   407.11 M
  370.00   407.11 L
 stroke
   370.00   407.11    90.00   2  0     1.00 DoDot
 newpath
  330.15   557.33 M
  322.70   557.33 L
 stroke
   322.70   557.33    90.00   2  0     1.00 DoDot
 newpath
  291.40   447.01 M
  279.58   447.01 L
 stroke
   279.58   447.01    90.00   2  0     1.00 DoDot
 newpath
  254.64   405.76 M
  245.33   405.76 L
 stroke
   245.33   405.76    90.00   2  0     1.00 DoDot
 newpath
  390.19   459.37 M
  379.53   459.37 L
 stroke
   379.53   459.37    90.00   2  0     1.00 DoDot
 newpath
  179.19   286.32 M
  171.67   286.32 L
 stroke
   171.67   286.32    90.00   2  0     1.00 DoDot
 newpath
  272.92   326.96 M
  265.85   326.96 L
 stroke
   265.85   326.96    90.00   2  0     1.00 DoDot
 newpath
  343.73   406.74 M
  326.26   406.74 L
 stroke
   326.26   406.74    90.00   2  0     1.00 DoDot
 newpath
  204.27   279.27 M
  199.88   279.27 L
 stroke
   199.88   279.27    90.00   2  0     1.00 DoDot
 newpath
  348.94   407.30 M
  345.87   407.30 L
 stroke
   345.87   407.30    90.00   2  0     1.00 DoDot
 newpath
  334.13   420.62 M
  327.79   420.62 L
 stroke
   327.79   420.62    90.00   2  0     1.00 DoDot
 newpath
  331.79   430.42 M
  328.57   430.42 L
 stroke
   328.57   430.42    90.00   2  0     1.00 DoDot
 newpath
  375.18   451.43 M
  364.99   451.43 L
 stroke
   364.99   451.43    90.00   2  0     1.00 DoDot
 newpath
  416.48   510.99 M
  411.74   510.99 L
 stroke
   411.74   510.99    90.00   2  0     1.00 DoDot
 newpath
  327.37   385.58 M
  321.67   385.58 L
 stroke
   321.67   385.58    90.00   2  0     1.00 DoDot
 newpath
  324.69   404.36 M
  321.62   404.36 L
 stroke
   321.62   404.36    90.00   2  0     1.00 DoDot
 newpath
  339.78   407.35 M
  335.80   407.35 L
 stroke
   335.80   407.35    90.00   2  0     1.00 DoDot
 newpath
  308.30   362.68 M
  304.57   362.68 L
 stroke
   304.57   362.68    90.00   2  0     1.00 DoDot
 newpath
  360.71   428.88 M
  357.61   428.88 L
 stroke
   357.61   428.88    90.00   2  0     1.00 DoDot
 newpath
  305.35   368.68 M
  301.20   368.68 L
 stroke
   301.20   368.68    90.00   2  0     1.00 DoDot
 newpath
  285.99   401.95 M
  272.75   401.95 L
 stroke
   272.75   401.95    90.00   2  0     1.00 DoDot
 newpath
  246.63   419.24 M
  223.07   419.24 L
 stroke
   223.07   419.24    90.00   2  0     1.00 DoDot
 newpath
  365.85   424.21 M
  359.29   424.21 L
 stroke
   359.29   424.21    90.00   2  0     1.00 DoDot
 newpath
  333.14   406.91 M
  329.68   406.91 L
 stroke
   329.68   406.91    90.00   2  0     1.00 DoDot
 newpath
  251.28   275.24 M
  245.18   275.24 L
 stroke
   245.18   275.24    90.00   2  0     1.00 DoDot
 newpath
  286.19   374.11 M
  281.30   374.11 L
 stroke
   281.30   374.11    90.00   2  0     1.00 DoDot
 newpath
  326.71   388.48 M
  323.68   388.48 L
 stroke
   323.68   388.48    90.00   2  0     1.00 DoDot
 newpath
  341.25   391.73 M
  335.65   391.73 L
 stroke
   335.65   391.73    90.00   2  0     1.00 DoDot
 gsave newpath   354.00   436.74     5.00 0 360 arc stroke grestore
 gsave newpath   331.96   531.75     5.00 0 360 arc stroke grestore
 gsave newpath   321.10   382.09     5.00 0 360 arc stroke grestore
 gsave newpath   364.37   436.54     5.00 0 360 arc stroke grestore
 gsave newpath   307.74   386.22     5.00 0 360 arc stroke grestore
 gsave newpath   370.88   461.75     5.00 0 360 arc stroke grestore
 gsave newpath   378.77   456.20     5.00 0 360 arc stroke grestore
 gsave newpath   330.17   405.09     5.00 0 360 arc stroke grestore
 gsave newpath   314.42   437.28     5.00 0 360 arc stroke grestore
 gsave newpath   343.95   413.94     5.00 0 360 arc stroke grestore
 gsave newpath   314.84   383.59     5.00 0 360 arc stroke grestore
 gsave newpath   218.28   301.58     5.00 0 360 arc stroke grestore
 gsave newpath   334.84   416.20     5.00 0 360 arc stroke grestore
 gsave newpath   287.88   357.38     5.00 0 360 arc stroke grestore
 gsave newpath   360.27   433.62     5.00 0 360 arc stroke grestore
 gsave newpath   305.67   358.73     5.00 0 360 arc stroke grestore
 gsave newpath   374.13   545.46     5.00 0 360 arc stroke grestore
 gsave newpath   347.37   462.83     5.00 0 360 arc stroke grestore
 gsave newpath   356.93   440.72     5.00 0 360 arc stroke grestore
 gsave newpath   319.87   377.35     5.00 0 360 arc stroke grestore
 gsave newpath   381.32   472.61     5.00 0 360 arc stroke grestore
 gsave newpath   354.91   492.64     5.00 0 360 arc stroke grestore
 gsave newpath   339.11   407.75     5.00 0 360 arc stroke grestore
 gsave newpath   364.40   455.93     5.00 0 360 arc stroke grestore
 gsave newpath   362.26   422.32     5.00 0 360 arc stroke grestore
 gsave newpath   338.38   431.78     5.00 0 360 arc stroke grestore
 gsave newpath   341.28   418.56     5.00 0 360 arc stroke grestore
 gsave newpath   379.29   407.11     5.00 0 360 arc stroke grestore
 gsave newpath   330.15   557.33     5.00 0 360 arc stroke grestore
 gsave newpath   291.40   447.01     5.00 0 360 arc stroke grestore
 gsave newpath   254.64   405.76     5.00 0 360 arc stroke grestore
 gsave newpath   390.19   459.37     5.00 0 360 arc stroke grestore
 gsave newpath   179.19   286.32     5.00 0 360 arc stroke grestore
 gsave newpath   272.92   326.96     5.00 0 360 arc stroke grestore
 gsave newpath   343.73   406.74     5.00 0 360 arc stroke grestore
 gsave newpath   204.27   279.27     5.00 0 360 arc stroke grestore
 gsave newpath   348.94   407.30     5.00 0 360 arc stroke grestore
 gsave newpath   334.13   420.62     5.00 0 360 arc stroke grestore
 gsave newpath   331.79   430.42     5.00 0 360 arc stroke grestore
 gsave newpath   375.18   451.43     5.00 0 360 arc stroke grestore
 gsave newpath   416.48   510.99     5.00 0 360 arc stroke grestore
 gsave newpath   327.37   385.58     5.00 0 360 arc stroke grestore
 gsave newpath   324.69   404.36     5.00 0 360 arc stroke grestore
 gsave newpath   339.78   407.35     5.00 0 360 arc stroke grestore
 gsave newpath   308.30   362.68     5.00 0 360 arc stroke grestore
 gsave newpath   360.71   428.88     5.00 0 360 arc stroke grestore
 gsave newpath   305.35   368.68     5.00 0 360 arc stroke grestore
 gsave newpath   285.99   401.95     5.00 0 360 arc stroke grestore
 gsave newpath   246.63   419.24     5.00 0 360 arc stroke grestore
 gsave newpath   365.85   424.21     5.00 0 360 arc stroke grestore
 gsave newpath   333.14   406.91     5.00 0 360 arc stroke grestore
 gsave newpath   251.28   275.24     5.00 0 360 arc stroke grestore
 gsave newpath   286.19   374.11     5.00 0 360 arc stroke grestore
 gsave newpath   326.71   388.48     5.00 0 360 arc stroke grestore
 gsave newpath   341.25   391.73     5.00 0 360 arc stroke grestore
 newpath
  354.00   436.74 M
  354.00   441.41 L
 stroke
   354.00   441.41      .00   2  0     1.00 DoDot
 newpath
  331.96   531.75 M
  331.96   555.78 L
 stroke
   331.96   555.78      .00   2  0     1.00 DoDot
 newpath
  321.10   382.09 M
  321.10   389.49 L
 stroke
   321.10   389.49      .00   2  0     1.00 DoDot
 newpath
  364.37   436.54 M
  364.37   441.70 L
 stroke
   364.37   441.70      .00   2  0     1.00 DoDot
 newpath
  307.74   386.22 M
  307.74   388.80 L
 stroke
   307.74   388.80      .00   2  0     1.00 DoDot
 newpath
  370.88   461.75 M
  370.88   473.42 L
 stroke
   370.88   473.42      .00   2  0     1.00 DoDot
 newpath
  378.77   456.20 M
  378.77   459.20 L
 stroke
   378.77   459.20      .00   2  0     1.00 DoDot
 newpath
  330.17   405.09 M
  330.17   408.24 L
 stroke
   330.17   408.24      .00   2  0     1.00 DoDot
 newpath
  314.42   437.28 M
  314.42   440.67 L
 stroke
   314.42   440.67      .00   2  0     1.00 DoDot
 newpath
  343.95   413.94 M
  343.95   421.26 L
 stroke
   343.95   421.26      .00   2  0     1.00 DoDot
 newpath
  314.84   383.59 M
  314.84   396.15 L
 stroke
   314.84   396.15      .00   2  0     1.00 DoDot
 newpath
  218.28   301.58 M
  218.28   312.39 L
 stroke
   218.28   312.39      .00   2  0     1.00 DoDot
 newpath
  334.84   416.20 M
  334.84   423.64 L
 stroke
   334.84   423.64      .00   2  0     1.00 DoDot
 newpath
  287.88   357.38 M
  287.88   371.75 L
 stroke
   287.88   371.75      .00   2  0     1.00 DoDot
 newpath
  360.27   433.62 M
  360.27   438.78 L
 stroke
   360.27   438.78      .00   2  0     1.00 DoDot
 newpath
  305.67   358.73 M
  305.67   366.03 L
 stroke
   305.67   366.03      .00   2  0     1.00 DoDot
 newpath
  374.13   545.46 M
  374.13   554.70 L
 stroke
   374.13   554.70      .00   2  0     1.00 DoDot
 newpath
  347.37   462.83 M
  347.37   474.13 L
 stroke
   347.37   474.13      .00   2  0     1.00 DoDot
 newpath
  356.93   440.72 M
  356.93   452.32 L
 stroke
   356.93   452.32      .00   2  0     1.00 DoDot
 newpath
  319.87   377.35 M
  319.87   385.26 L
 stroke
   319.87   385.26      .00   2  0     1.00 DoDot
 newpath
  381.32   472.61 M
  381.32   492.12 L
 stroke
   381.32   492.12      .00   2  0     1.00 DoDot
 newpath
  354.91   492.64 M
  354.91   508.73 L
 stroke
   354.91   508.73      .00   2  0     1.00 DoDot
 newpath
  339.11   407.75 M
  339.11   417.13 L
 stroke
   339.11   417.13      .00   2  0     1.00 DoDot
 newpath
  364.40   455.93 M
  364.40   462.17 L
 stroke
   364.40   462.17      .00   2  0     1.00 DoDot
 newpath
  362.26   422.32 M
  362.26   434.53 L
 stroke
   362.26   434.53      .00   2  0     1.00 DoDot
 newpath
  338.38   431.78 M
  338.38   438.36 L
 stroke
   338.38   438.36      .00   2  0     1.00 DoDot
 newpath
  341.28   418.56 M
  341.28   425.17 L
 stroke
   341.28   425.17      .00   2  0     1.00 DoDot
 newpath
  379.29   407.11 M
  379.29   413.79 L
 stroke
   379.29   413.79      .00   2  0     1.00 DoDot
 newpath
  330.15   557.33 M
  330.15   576.05 L
 stroke
   330.15   576.05      .00   2  0     1.00 DoDot
 newpath
  291.40   447.01 M
  291.40   457.65 L
 stroke
   291.40   457.65      .00   2  0     1.00 DoDot
 newpath
  254.64   405.76 M
  254.64   411.26 L
 stroke
   254.64   411.26      .00   2  0     1.00 DoDot
 newpath
  390.19   459.37 M
  390.19   466.42 L
 stroke
   390.19   466.42      .00   2  0     1.00 DoDot
 newpath
  179.19   286.32 M
  179.19   295.12 L
 stroke
   179.19   295.12      .00   2  0     1.00 DoDot
 newpath
  272.92   326.96 M
  272.92   337.70 L
 stroke
   272.92   337.70      .00   2  0     1.00 DoDot
 newpath
  343.73   406.74 M
  343.73   423.10 L
 stroke
   343.73   423.10      .00   2  0     1.00 DoDot
 newpath
  204.27   279.27 M
  204.27   296.71 L
 stroke
   204.27   296.71      .00   2  0     1.00 DoDot
 newpath
  348.94   407.30 M
  348.94   410.77 L
 stroke
   348.94   410.77      .00   2  0     1.00 DoDot
 newpath
  334.13   420.62 M
  334.13   432.68 L
 stroke
   334.13   432.68      .00   2  0     1.00 DoDot
 newpath
  331.79   430.42 M
  331.79   444.43 L
 stroke
   331.79   444.43      .00   2  0     1.00 DoDot
 newpath
  375.18   451.43 M
  375.18   462.24 L
 stroke
   375.18   462.24      .00   2  0     1.00 DoDot
 newpath
  416.48   510.99 M
  416.48   522.76 L
 stroke
   416.48   522.76      .00   2  0     1.00 DoDot
 newpath
  327.37   385.58 M
  327.37   394.01 L
 stroke
   327.37   394.01      .00   2  0     1.00 DoDot
 newpath
  324.69   404.36 M
  324.69   407.72 L
 stroke
   324.69   407.72      .00   2  0     1.00 DoDot
 newpath
  339.78   407.35 M
  339.78   412.66 L
 stroke
   339.78   412.66      .00   2  0     1.00 DoDot
 newpath
  308.30   362.68 M
  308.30   367.48 L
 stroke
   308.30   367.48      .00   2  0     1.00 DoDot
 newpath
  360.71   428.88 M
  360.71   442.34 L
 stroke
   360.71   442.34      .00   2  0     1.00 DoDot
 newpath
  305.35   368.68 M
  305.35   374.99 L
 stroke
   305.35   374.99      .00   2  0     1.00 DoDot
 newpath
  285.99   401.95 M
  285.99   405.09 L
 stroke
   285.99   405.09      .00   2  0     1.00 DoDot
 newpath
  246.63   419.24 M
  246.63   423.08 L
 stroke
   246.63   423.08      .00   2  0     1.00 DoDot
 newpath
  365.85   424.21 M
  365.85   431.33 L
 stroke
   365.85   431.33      .00   2  0     1.00 DoDot
 newpath
  333.14   406.91 M
  333.14   411.14 L
 stroke
   333.14   411.14      .00   2  0     1.00 DoDot
 newpath
  251.28   275.24 M
  251.28   294.48 L
 stroke
   251.28   294.48      .00   2  0     1.00 DoDot
 newpath
  286.19   374.11 M
  286.19   379.64 L
 stroke
   286.19   379.64      .00   2  0     1.00 DoDot
 newpath
  326.71   388.48 M
  326.71   392.22 L
 stroke
   326.71   392.22      .00   2  0     1.00 DoDot
 newpath
  341.25   391.73 M
  341.25   399.76 L
 stroke
   341.25   399.76      .00   2  0     1.00 DoDot
 gsave newpath   354.00   436.74     5.00 0 360 arc stroke grestore
 gsave newpath   331.96   531.75     5.00 0 360 arc stroke grestore
 gsave newpath   321.10   382.09     5.00 0 360 arc stroke grestore
 gsave newpath   364.37   436.54     5.00 0 360 arc stroke grestore
 gsave newpath   307.74   386.22     5.00 0 360 arc stroke grestore
 gsave newpath   370.88   461.75     5.00 0 360 arc stroke grestore
 gsave newpath   378.77   456.20     5.00 0 360 arc stroke grestore
 gsave newpath   330.17   405.09     5.00 0 360 arc stroke grestore
 gsave newpath   314.42   437.28     5.00 0 360 arc stroke grestore
 gsave newpath   343.95   413.94     5.00 0 360 arc stroke grestore
 gsave newpath   314.84   383.59     5.00 0 360 arc stroke grestore
 gsave newpath   218.28   301.58     5.00 0 360 arc stroke grestore
 gsave newpath   334.84   416.20     5.00 0 360 arc stroke grestore
 gsave newpath   287.88   357.38     5.00 0 360 arc stroke grestore
 gsave newpath   360.27   433.62     5.00 0 360 arc stroke grestore
 gsave newpath   305.67   358.73     5.00 0 360 arc stroke grestore
 gsave newpath   374.13   545.46     5.00 0 360 arc stroke grestore
 gsave newpath   347.37   462.83     5.00 0 360 arc stroke grestore
 gsave newpath   356.93   440.72     5.00 0 360 arc stroke grestore
 gsave newpath   319.87   377.35     5.00 0 360 arc stroke grestore
 gsave newpath   381.32   472.61     5.00 0 360 arc stroke grestore
 gsave newpath   354.91   492.64     5.00 0 360 arc stroke grestore
 gsave newpath   339.11   407.75     5.00 0 360 arc stroke grestore
 gsave newpath   364.40   455.93     5.00 0 360 arc stroke grestore
 gsave newpath   362.26   422.32     5.00 0 360 arc stroke grestore
 gsave newpath   338.38   431.78     5.00 0 360 arc stroke grestore
 gsave newpath   341.28   418.56     5.00 0 360 arc stroke grestore
 gsave newpath   379.29   407.11     5.00 0 360 arc stroke grestore
 gsave newpath   330.15   557.33     5.00 0 360 arc stroke grestore
 gsave newpath   291.40   447.01     5.00 0 360 arc stroke grestore
 gsave newpath   254.64   405.76     5.00 0 360 arc stroke grestore
 gsave newpath   390.19   459.37     5.00 0 360 arc stroke grestore
 gsave newpath   179.19   286.32     5.00 0 360 arc stroke grestore
 gsave newpath   272.92   326.96     5.00 0 360 arc stroke grestore
 gsave newpath   343.73   406.74     5.00 0 360 arc stroke grestore
 gsave newpath   204.27   279.27     5.00 0 360 arc stroke grestore
 gsave newpath   348.94   407.30     5.00 0 360 arc stroke grestore
 gsave newpath   334.13   420.62     5.00 0 360 arc stroke grestore
 gsave newpath   331.79   430.42     5.00 0 360 arc stroke grestore
 gsave newpath   375.18   451.43     5.00 0 360 arc stroke grestore
 gsave newpath   416.48   510.99     5.00 0 360 arc stroke grestore
 gsave newpath   327.37   385.58     5.00 0 360 arc stroke grestore
 gsave newpath   324.69   404.36     5.00 0 360 arc stroke grestore
 gsave newpath   339.78   407.35     5.00 0 360 arc stroke grestore
 gsave newpath   308.30   362.68     5.00 0 360 arc stroke grestore
 gsave newpath   360.71   428.88     5.00 0 360 arc stroke grestore
 gsave newpath   305.35   368.68     5.00 0 360 arc stroke grestore
 gsave newpath   285.99   401.95     5.00 0 360 arc stroke grestore
 gsave newpath   246.63   419.24     5.00 0 360 arc stroke grestore
 gsave newpath   365.85   424.21     5.00 0 360 arc stroke grestore
 gsave newpath   333.14   406.91     5.00 0 360 arc stroke grestore
 gsave newpath   251.28   275.24     5.00 0 360 arc stroke grestore
 gsave newpath   286.19   374.11     5.00 0 360 arc stroke grestore
 gsave newpath   326.71   388.48     5.00 0 360 arc stroke grestore
 gsave newpath   341.25   391.73     5.00 0 360 arc stroke grestore
 newpath
  354.00   436.74 M
  354.00   432.07 L
 stroke
   354.00   432.07      .00   2  0     1.00 DoDot
 newpath
  331.96   531.75 M
  331.96   507.72 L
 stroke
   331.96   507.72      .00   2  0     1.00 DoDot
 newpath
  321.10   382.09 M
  321.10   374.70 L
 stroke
   321.10   374.70      .00   2  0     1.00 DoDot
 newpath
  364.37   436.54 M
  364.37   431.38 L
 stroke
   364.37   431.38      .00   2  0     1.00 DoDot
 newpath
  307.74   386.22 M
  307.74   383.64 L
 stroke
   307.74   383.64      .00   2  0     1.00 DoDot
 newpath
  370.88   461.75 M
  370.88   450.08 L
 stroke
   370.88   450.08      .00   2  0     1.00 DoDot
 newpath
  378.77   456.20 M
  378.77   453.20 L
 stroke
   378.77   453.20      .00   2  0     1.00 DoDot
 newpath
  330.17   405.09 M
  330.17   401.95 L
 stroke
   330.17   401.95      .00   2  0     1.00 DoDot
 newpath
  314.42   437.28 M
  314.42   433.89 L
 stroke
   314.42   433.89      .00   2  0     1.00 DoDot
 newpath
  343.95   413.94 M
  343.95   406.62 L
 stroke
   343.95   406.62      .00   2  0     1.00 DoDot
 newpath
  314.84   383.59 M
  314.84   371.04 L
 stroke
   314.84   371.04      .00   2  0     1.00 DoDot
 newpath
  218.28   301.58 M
  218.28   290.77 L
 stroke
   218.28   290.77      .00   2  0     1.00 DoDot
 newpath
  334.84   416.20 M
  334.84   408.75 L
 stroke
   334.84   408.75      .00   2  0     1.00 DoDot
 newpath
  287.88   357.38 M
  287.88   343.00 L
 stroke
   287.88   343.00      .00   2  0     1.00 DoDot
 newpath
  360.27   433.62 M
  360.27   428.46 L
 stroke
   360.27   428.46      .00   2  0     1.00 DoDot
 newpath
  305.67   358.73 M
  305.67   351.43 L
 stroke
   305.67   351.43      .00   2  0     1.00 DoDot
 newpath
  374.13   545.46 M
  374.13   536.22 L
 stroke
   374.13   536.22      .00   2  0     1.00 DoDot
 newpath
  347.37   462.83 M
  347.37   451.53 L
 stroke
   347.37   451.53      .00   2  0     1.00 DoDot
 newpath
  356.93   440.72 M
  356.93   429.12 L
 stroke
   356.93   429.12      .00   2  0     1.00 DoDot
 newpath
  319.87   377.35 M
  319.87   369.44 L
 stroke
   319.87   369.44      .00   2  0     1.00 DoDot
 newpath
  381.32   472.61 M
  381.32   453.10 L
 stroke
   381.32   453.10      .00   2  0     1.00 DoDot
 newpath
  354.91   492.64 M
  354.91   476.54 L
 stroke
   354.91   476.54      .00   2  0     1.00 DoDot
 newpath
  339.11   407.75 M
  339.11   398.36 L
 stroke
   339.11   398.36      .00   2  0     1.00 DoDot
 newpath
  364.40   455.93 M
  364.40   449.69 L
 stroke
   364.40   449.69      .00   2  0     1.00 DoDot
 newpath
  362.26   422.32 M
  362.26   410.10 L
 stroke
   362.26   410.10      .00   2  0     1.00 DoDot
 newpath
  338.38   431.78 M
  338.38   425.19 L
 stroke
   338.38   425.19      .00   2  0     1.00 DoDot
 newpath
  341.28   418.56 M
  341.28   411.95 L
 stroke
   341.28   411.95      .00   2  0     1.00 DoDot
 newpath
  379.29   407.11 M
  379.29   400.42 L
 stroke
   379.29   400.42      .00   2  0     1.00 DoDot
 newpath
  330.15   557.33 M
  330.15   538.61 L
 stroke
   330.15   538.61      .00   2  0     1.00 DoDot
 newpath
  291.40   447.01 M
  291.40   436.37 L
 stroke
   291.40   436.37      .00   2  0     1.00 DoDot
 newpath
  254.64   405.76 M
  254.64   400.25 L
 stroke
   254.64   400.25      .00   2  0     1.00 DoDot
 newpath
  390.19   459.37 M
  390.19   452.32 L
 stroke
   390.19   452.32      .00   2  0     1.00 DoDot
 newpath
  179.19   286.32 M
  179.19   277.52 L
 stroke
   179.19   277.52      .00   2  0     1.00 DoDot
 newpath
  272.92   326.96 M
  272.92   316.22 L
 stroke
   272.92   316.22      .00   2  0     1.00 DoDot
 newpath
  343.73   406.74 M
  343.73   390.37 L
 stroke
   343.73   390.37      .00   2  0     1.00 DoDot
 newpath
  204.27   279.27 M
  204.27   261.82 L
 stroke
   204.27   261.82      .00   2  0     1.00 DoDot
 newpath
  348.94   407.30 M
  348.94   403.84 L
 stroke
   348.94   403.84      .00   2  0     1.00 DoDot
 newpath
  334.13   420.62 M
  334.13   408.56 L
 stroke
   334.13   408.56      .00   2  0     1.00 DoDot
 newpath
  331.79   430.42 M
  331.79   416.42 L
 stroke
   331.79   416.42      .00   2  0     1.00 DoDot
 newpath
  375.18   451.43 M
  375.18   440.62 L
 stroke
   375.18   440.62      .00   2  0     1.00 DoDot
 newpath
  416.48   510.99 M
  416.48   499.22 L
 stroke
   416.48   499.22      .00   2  0     1.00 DoDot
 newpath
  327.37   385.58 M
  327.37   377.16 L
 stroke
   327.37   377.16      .00   2  0     1.00 DoDot
 newpath
  324.69   404.36 M
  324.69   400.99 L
 stroke
   324.69   400.99      .00   2  0     1.00 DoDot
 newpath
  339.78   407.35 M
  339.78   402.05 L
 stroke
   339.78   402.05      .00   2  0     1.00 DoDot
 newpath
  308.30   362.68 M
  308.30   357.89 L
 stroke
   308.30   357.89      .00   2  0     1.00 DoDot
 newpath
  360.71   428.88 M
  360.71   415.41 L
 stroke
   360.71   415.41      .00   2  0     1.00 DoDot
 newpath
  305.35   368.68 M
  305.35   362.37 L
 stroke
   305.35   362.37      .00   2  0     1.00 DoDot
 newpath
  285.99   401.95 M
  285.99   398.80 L
 stroke
   285.99   398.80      .00   2  0     1.00 DoDot
 newpath
  246.63   419.24 M
  246.63   415.41 L
 stroke
   246.63   415.41      .00   2  0     1.00 DoDot
 newpath
  365.85   424.21 M
  365.85   417.08 L
 stroke
   365.85   417.08      .00   2  0     1.00 DoDot
 newpath
  333.14   406.91 M
  333.14   402.68 L
 stroke
   333.14   402.68      .00   2  0     1.00 DoDot
 newpath
  251.28   275.24 M
  251.28   256.00 L
 stroke
   251.28   256.00      .00   2  0     1.00 DoDot
 newpath
  286.19   374.11 M
  286.19   368.58 L
 stroke
   286.19   368.58      .00   2  0     1.00 DoDot
 newpath
  326.71   388.48 M
  326.71   384.75 L
 stroke
   326.71   384.75      .00   2  0     1.00 DoDot
 newpath
  341.25   391.73 M
  341.25   383.69 L
 stroke
   341.25   383.69      .00   2  0     1.00 DoDot
 gsave newpath   354.00   436.74     5.00 0 360 arc stroke grestore
 gsave newpath   331.96   531.75     5.00 0 360 arc stroke grestore
 gsave newpath   321.10   382.09     5.00 0 360 arc stroke grestore
 gsave newpath   364.37   436.54     5.00 0 360 arc stroke grestore
 gsave newpath   307.74   386.22     5.00 0 360 arc stroke grestore
 gsave newpath   370.88   461.75     5.00 0 360 arc stroke grestore
 gsave newpath   378.77   456.20     5.00 0 360 arc stroke grestore
 gsave newpath   330.17   405.09     5.00 0 360 arc stroke grestore
 gsave newpath   314.42   437.28     5.00 0 360 arc stroke grestore
 gsave newpath   343.95   413.94     5.00 0 360 arc stroke grestore
 gsave newpath   314.84   383.59     5.00 0 360 arc stroke grestore
 gsave newpath   218.28   301.58     5.00 0 360 arc stroke grestore
 gsave newpath   334.84   416.20     5.00 0 360 arc stroke grestore
 gsave newpath   287.88   357.38     5.00 0 360 arc stroke grestore
 gsave newpath   360.27   433.62     5.00 0 360 arc stroke grestore
 gsave newpath   305.67   358.73     5.00 0 360 arc stroke grestore
 gsave newpath   374.13   545.46     5.00 0 360 arc stroke grestore
 gsave newpath   347.37   462.83     5.00 0 360 arc stroke grestore
 gsave newpath   356.93   440.72     5.00 0 360 arc stroke grestore
 gsave newpath   319.87   377.35     5.00 0 360 arc stroke grestore
 gsave newpath   381.32   472.61     5.00 0 360 arc stroke grestore
 gsave newpath   354.91   492.64     5.00 0 360 arc stroke grestore
 gsave newpath   339.11   407.75     5.00 0 360 arc stroke grestore
 gsave newpath   364.40   455.93     5.00 0 360 arc stroke grestore
 gsave newpath   362.26   422.32     5.00 0 360 arc stroke grestore
 gsave newpath   338.38   431.78     5.00 0 360 arc stroke grestore
 gsave newpath   341.28   418.56     5.00 0 360 arc stroke grestore
 gsave newpath   379.29   407.11     5.00 0 360 arc stroke grestore
 gsave newpath   330.15   557.33     5.00 0 360 arc stroke grestore
 gsave newpath   291.40   447.01     5.00 0 360 arc stroke grestore
 gsave newpath   254.64   405.76     5.00 0 360 arc stroke grestore
 gsave newpath   390.19   459.37     5.00 0 360 arc stroke grestore
 gsave newpath   179.19   286.32     5.00 0 360 arc stroke grestore
 gsave newpath   272.92   326.96     5.00 0 360 arc stroke grestore
 gsave newpath   343.73   406.74     5.00 0 360 arc stroke grestore
 gsave newpath   204.27   279.27     5.00 0 360 arc stroke grestore
 gsave newpath   348.94   407.30     5.00 0 360 arc stroke grestore
 gsave newpath   334.13   420.62     5.00 0 360 arc stroke grestore
 gsave newpath   331.79   430.42     5.00 0 360 arc stroke grestore
 gsave newpath   375.18   451.43     5.00 0 360 arc stroke grestore
 gsave newpath   416.48   510.99     5.00 0 360 arc stroke grestore
 gsave newpath   327.37   385.58     5.00 0 360 arc stroke grestore
 gsave newpath   324.69   404.36     5.00 0 360 arc stroke grestore
 gsave newpath   339.78   407.35     5.00 0 360 arc stroke grestore
 gsave newpath   308.30   362.68     5.00 0 360 arc stroke grestore
 gsave newpath   360.71   428.88     5.00 0 360 arc stroke grestore
 gsave newpath   305.35   368.68     5.00 0 360 arc stroke grestore
 gsave newpath   285.99   401.95     5.00 0 360 arc stroke grestore
 gsave newpath   246.63   419.24     5.00 0 360 arc stroke grestore
 gsave newpath   365.85   424.21     5.00 0 360 arc stroke grestore
 gsave newpath   333.14   406.91     5.00 0 360 arc stroke grestore
 gsave newpath   251.28   275.24     5.00 0 360 arc stroke grestore
 gsave newpath   286.19   374.11     5.00 0 360 arc stroke grestore
 gsave newpath   326.71   388.48     5.00 0 360 arc stroke grestore
 gsave newpath   341.25   391.73     5.00 0 360 arc stroke grestore
 gsave newpath   289.88   274.38     5.00 0 360 arc stroke grestore
 gsave newpath   289.88   237.52     5.00 0 360 arc fill grestore
grestore
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  314.35   285.63 M
  304.97   272.50 L
  319.04   272.50 L
  314.35   285.63 M
  314.35   265.94 L
 stroke
 newpath
  329.35   285.63 M
  326.54   284.69 L
  324.66   281.88 L
  323.72   277.19 L
  323.72   274.38 L
  324.66   269.69 L
  326.54   266.88 L
  329.35   265.94 L
  331.22   265.94 L
  334.04   266.88 L
  335.91   269.69 L
  336.85   274.38 L
  336.85   277.19 L
  335.91   281.88 L
  334.04   284.69 L
  331.22   285.63 L
  329.35   285.63 L
 stroke
 newpath
  348.10   285.63 M
  345.29   284.69 L
  343.41   281.88 L
  342.47   277.19 L
  342.47   274.38 L
  343.41   269.69 L
  345.29   266.88 L
  348.10   265.94 L
  349.97   265.94 L
  352.79   266.88 L
  354.66   269.69 L
  355.60   274.38 L
  355.60   277.19 L
  354.66   281.88 L
  352.79   284.69 L
  349.97   285.63 L
  348.10   285.63 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  386.35   282.82 M
  371.35   274.38 L
  386.35   265.94 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  407.72   285.63 M
  400.22   265.94 L
  407.72   285.63 M
  415.22   265.94 L
  400.22   265.94 M
  415.22   265.94 L
 stroke
 newpath
  420.85   285.63 M
  420.85   269.69 L
  421.79   266.88 L
  423.66   265.94 L
  425.54   265.94 L
  418.04   279.07 M
  424.60   279.07 L
 stroke
   1.763 setlinewidth
 newpath
  429.66   268.19 M
  429.66   260.32 L
  429.66   264.82 M
  430.22   266.50 L
  431.35   267.63 L
  432.47   268.19 L
  434.16   268.19 L
 stroke
 newpath
  436.41   264.82 M
  443.16   264.82 L
  443.16   265.94 L
  442.60   267.07 L
  442.04   267.63 L
  440.91   268.19 L
  439.22   268.19 L
  438.10   267.63 L
  436.97   266.50 L
  436.41   264.82 L
  436.41   263.69 L
  436.97   262.00 L
  438.10   260.88 L
  439.22   260.32 L
  440.91   260.32 L
  442.04   260.88 L
  443.16   262.00 L
 stroke
 newpath
  452.72   266.50 M
  452.16   267.63 L
  450.47   268.19 L
  448.79   268.19 L
  447.10   267.63 L
  446.54   266.50 L
  447.10   265.38 L
  448.22   264.82 L
  451.04   264.25 L
  452.16   263.69 L
  452.72   262.57 L
  452.72   262.00 L
  452.16   260.88 L
  450.47   260.32 L
  448.79   260.32 L
  447.10   260.88 L
  446.54   262.00 L
 stroke
 newpath
  457.22   272.13 M
  457.22   262.57 L
  457.79   260.88 L
  458.91   260.32 L
  460.04   260.32 L
  455.54   268.19 M
  459.47   268.19 L
 stroke
   2.138 setlinewidth
 newpath
  489.10   282.82 M
  474.10   274.38 L
  489.10   265.94 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  509.54   285.63 M
  506.72   284.69 L
  505.79   282.82 L
  505.79   280.94 L
  506.72   279.07 L
  508.60   278.13 L
  512.35   277.19 L
  515.16   276.25 L
  517.04   274.38 L
  517.97   272.50 L
  517.97   269.69 L
  517.04   267.82 L
  516.10   266.88 L
  513.29   265.94 L
  509.54   265.94 L
  506.72   266.88 L
  505.79   267.82 L
  504.85   269.69 L
  504.85   272.50 L
  505.79   274.38 L
  507.66   276.25 L
  510.47   277.19 L
  514.22   278.13 L
  516.10   279.07 L
  517.04   280.94 L
  517.04   282.82 L
  516.10   284.69 L
  513.29   285.63 L
  509.54   285.63 L
 stroke
 newpath
  529.22   285.63 M
  526.41   284.69 L
  524.54   281.88 L
  523.60   277.19 L
  523.60   274.38 L
  524.54   269.69 L
  526.41   266.88 L
  529.22   265.94 L
  531.10   265.94 L
  533.91   266.88 L
  535.79   269.69 L
  536.72   274.38 L
  536.72   277.19 L
  535.79   281.88 L
  533.91   284.69 L
  531.10   285.63 L
  529.22   285.63 L
 stroke
 newpath
  547.97   285.63 M
  545.16   284.69 L
  543.29   281.88 L
  542.35   277.19 L
  542.35   274.38 L
  543.29   269.69 L
  545.16   266.88 L
  547.97   265.94 L
  549.85   265.94 L
  552.66   266.88 L
  554.54   269.69 L
  555.47   274.38 L
  555.47   277.19 L
  554.54   281.88 L
  552.66   284.69 L
  549.85   285.63 L
  547.97   285.63 L
 stroke
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  307.79   245.02 M
  309.66   245.96 L
  312.47   248.77 L
  312.47   229.09 L
 stroke
 newpath
  329.35   248.77 M
  326.54   247.84 L
  324.66   245.02 L
  323.72   240.34 L
  323.72   237.52 L
  324.66   232.84 L
  326.54   230.02 L
  329.35   229.09 L
  331.22   229.09 L
  334.04   230.02 L
  335.91   232.84 L
  336.85   237.52 L
  336.85   240.34 L
  335.91   245.02 L
  334.04   247.84 L
  331.22   248.77 L
  329.35   248.77 L
 stroke
 newpath
  348.10   248.77 M
  345.29   247.84 L
  343.41   245.02 L
  342.47   240.34 L
  342.47   237.52 L
  343.41   232.84 L
  345.29   230.02 L
  348.10   229.09 L
  349.97   229.09 L
  352.79   230.02 L
  354.66   232.84 L
  355.60   237.52 L
  355.60   240.34 L
  354.66   245.02 L
  352.79   247.84 L
  349.97   248.77 L
  348.10   248.77 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  386.35   245.96 M
  371.35   237.52 L
  386.35   229.09 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  407.72   248.77 M
  400.22   229.09 L
  407.72   248.77 M
  415.22   229.09 L
  400.22   229.09 M
  415.22   229.09 L
 stroke
 newpath
  420.85   248.77 M
  420.85   232.84 L
  421.79   230.02 L
  423.66   229.09 L
  425.54   229.09 L
  418.04   242.21 M
  424.60   242.21 L
 stroke
   1.763 setlinewidth
 newpath
  429.66   231.34 M
  429.66   223.46 L
  429.66   227.96 M
  430.22   229.65 L
  431.35   230.77 L
  432.47   231.34 L
  434.16   231.34 L
 stroke
 newpath
  436.41   227.96 M
  443.16   227.96 L
  443.16   229.09 L
  442.60   230.21 L
  442.04   230.77 L
  440.91   231.34 L
  439.22   231.34 L
  438.10   230.77 L
  436.97   229.65 L
  436.41   227.96 L
  436.41   226.84 L
  436.97   225.15 L
  438.10   224.02 L
  439.22   223.46 L
  440.91   223.46 L
  442.04   224.02 L
  443.16   225.15 L
 stroke
 newpath
  452.72   229.65 M
  452.16   230.77 L
  450.47   231.34 L
  448.79   231.34 L
  447.10   230.77 L
  446.54   229.65 L
  447.10   228.52 L
  448.22   227.96 L
  451.04   227.40 L
  452.16   226.84 L
  452.72   225.71 L
  452.72   225.15 L
  452.16   224.02 L
  450.47   223.46 L
  448.79   223.46 L
  447.10   224.02 L
  446.54   225.15 L
 stroke
 newpath
  457.22   235.27 M
  457.22   225.71 L
  457.79   224.02 L
  458.91   223.46 L
  460.04   223.46 L
  455.54   231.34 M
  459.47   231.34 L
 stroke
   2.138 setlinewidth
 newpath
  489.10   245.96 M
  474.10   237.52 L
  489.10   229.09 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  514.22   248.77 M
  504.85   235.65 L
  518.91   235.65 L
  514.22   248.77 M
  514.22   229.09 L
 stroke
 newpath
  529.22   248.77 M
  526.41   247.84 L
  524.54   245.02 L
  523.60   240.34 L
  523.60   237.52 L
  524.54   232.84 L
  526.41   230.02 L
  529.22   229.09 L
  531.10   229.09 L
  533.91   230.02 L
  535.79   232.84 L
  536.72   237.52 L
  536.72   240.34 L
  535.79   245.02 L
  533.91   247.84 L
  531.10   248.77 L
  529.22   248.77 L
 stroke
 newpath
  547.97   248.77 M
  545.16   247.84 L
  543.29   245.02 L
  542.35   240.34 L
  542.35   237.52 L
  543.29   232.84 L
  545.16   230.02 L
  547.97   229.09 L
  549.85   229.09 L
  552.66   230.02 L
  554.54   232.84 L
  555.47   237.52 L
  555.47   240.34 L
  554.54   245.02 L
  552.66   247.84 L
  549.85   248.77 L
  547.97   248.77 L
 stroke
   1.200 setlinewidth
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                                                                       enya3.fig6c.ps                                                                                      0100644 0000764 0000764 00000246346 07424741613 012150  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Sat 2001 Sep 29 11:24:59                
%%Pages: 1
%%BoundingBox:      0     0   612   700
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   3.000 setlinewidth
 newpath
  105.60   176.10 M
  597.00   176.10 L
  105.60   176.10 M
  105.60   213.60 L
  130.17   176.10 M
  130.17   194.85 L
  154.74   176.10 M
  154.74   194.85 L
  179.31   176.10 M
  179.31   194.85 L
  203.88   176.10 M
  203.88   194.85 L
  228.45   176.10 M
  228.45   213.60 L
  253.02   176.10 M
  253.02   194.85 L
  277.59   176.10 M
  277.59   194.85 L
  302.16   176.10 M
  302.16   194.85 L
  326.73   176.10 M
  326.73   194.85 L
  351.30   176.10 M
  351.30   213.60 L
  375.87   176.10 M
  375.87   194.85 L
  400.44   176.10 M
  400.44   194.85 L
  425.01   176.10 M
  425.01   194.85 L
  449.58   176.10 M
  449.58   194.85 L
  474.15   176.10 M
  474.15   213.60 L
  498.72   176.10 M
  498.72   194.85 L
  523.29   176.10 M
  523.29   194.85 L
  547.86   176.10 M
  547.86   194.85 L
  572.43   176.10 M
  572.43   194.85 L
  597.00   176.10 M
  597.00   213.60 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  105.60   138.60    .0000  0      .00     2.50 (-1) putlabel
  228.45   138.60    .0000  0      .00     2.50 (-.5) putlabel
  351.30   138.60    .0000  0      .00     2.50 (0) putlabel
  474.15   138.60    .0000  0      .00     2.50 (.5) putlabel
  597.00   138.60    .0000  0      .00     2.50 (1) putlabel
 newpath
  105.60   667.50 M
  597.00   667.50 L
  105.60   667.50 M
  105.60   630.00 L
  130.17   667.50 M
  130.17   648.75 L
  154.74   667.50 M
  154.74   648.75 L
  179.31   667.50 M
  179.31   648.75 L
  203.88   667.50 M
  203.88   648.75 L
  228.45   667.50 M
  228.45   630.00 L
  253.02   667.50 M
  253.02   648.75 L
  277.59   667.50 M
  277.59   648.75 L
  302.16   667.50 M
  302.16   648.75 L
  326.73   667.50 M
  326.73   648.75 L
  351.30   667.50 M
  351.30   630.00 L
  375.87   667.50 M
  375.87   648.75 L
  400.44   667.50 M
  400.44   648.75 L
  425.01   667.50 M
  425.01   648.75 L
  449.58   667.50 M
  449.58   648.75 L
  474.15   667.50 M
  474.15   630.00 L
  498.72   667.50 M
  498.72   648.75 L
  523.29   667.50 M
  523.29   648.75 L
  547.86   667.50 M
  547.86   648.75 L
  572.43   667.50 M
  572.43   648.75 L
  597.00   667.50 M
  597.00   630.00 L
 stroke
 newpath
  105.60   176.10 M
  105.60   667.50 L
  105.60   176.10 M
  143.10   176.10 L
  105.60   200.67 M
  124.35   200.67 L
  105.60   225.24 M
  124.35   225.24 L
  105.60   249.81 M
  124.35   249.81 L
  105.60   274.38 M
  124.35   274.38 L
  105.60   298.95 M
  143.10   298.95 L
  105.60   323.52 M
  124.35   323.52 L
  105.60   348.09 M
  124.35   348.09 L
  105.60   372.66 M
  124.35   372.66 L
  105.60   397.23 M
  124.35   397.23 L
  105.60   421.80 M
  143.10   421.80 L
  105.60   446.37 M
  124.35   446.37 L
  105.60   470.94 M
  124.35   470.94 L
  105.60   495.51 M
  124.35   495.51 L
  105.60   520.08 M
  124.35   520.08 L
  105.60   544.65 M
  143.10   544.65 L
  105.60   569.22 M
  124.35   569.22 L
  105.60   593.79 M
  124.35   593.79 L
  105.60   618.36 M
  124.35   618.36 L
  105.60   642.93 M
  124.35   642.93 L
  105.60   667.50 M
  143.10   667.50 L
 stroke
   86.85   176.10   1.0000  0      .00     2.50 (-1) putlabel
   86.85   298.95   1.0000  0      .00     2.50 (-.5) putlabel
   86.85   421.80   1.0000  0      .00     2.50 (0) putlabel
   86.85   544.65   1.0000  0      .00     2.50 (.5) putlabel
   86.85   667.50   1.0000  0      .00     2.50 (1) putlabel
 newpath
  597.00   176.10 M
  597.00   667.50 L
  597.00   176.10 M
  559.50   176.10 L
  597.00   200.67 M
  578.25   200.67 L
  597.00   225.24 M
  578.25   225.24 L
  597.00   249.81 M
  578.25   249.81 L
  597.00   274.38 M
  578.25   274.38 L
  597.00   298.95 M
  559.50   298.95 L
  597.00   323.52 M
  578.25   323.52 L
  597.00   348.09 M
  578.25   348.09 L
  597.00   372.66 M
  578.25   372.66 L
  597.00   397.23 M
  578.25   397.23 L
  597.00   421.80 M
  559.50   421.80 L
  597.00   446.37 M
  578.25   446.37 L
  597.00   470.94 M
  578.25   470.94 L
  597.00   495.51 M
  578.25   495.51 L
  597.00   520.08 M
  578.25   520.08 L
  597.00   544.65 M
  559.50   544.65 L
  597.00   569.22 M
  578.25   569.22 L
  597.00   593.79 M
  578.25   593.79 L
  597.00   618.36 M
  578.25   618.36 L
  597.00   642.93 M
  578.25   642.93 L
  597.00   667.50 M
  559.50   667.50 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
  277.96   106.98 M
  266.71    77.45 L
  277.96   106.98 M
  289.21    77.45 L
  266.71    77.45 M
  289.21    77.45 L
 stroke
 newpath
  296.24   106.98 M
  296.24    77.45 L
  315.93   106.98 M
  315.93    77.45 L
  296.24    92.92 M
  315.93    92.92 L
 stroke
   2.044 setlinewidth
   2.606 setlinewidth
 newpath
  352.21   112.60 M
  349.40   109.79 L
  346.59   105.57 L
  343.77    99.95 L
  342.37    92.92 L
  342.37    87.29 L
  343.77    80.26 L
  346.59    74.64 L
  349.40    70.42 L
  352.21    67.60 L
 stroke
 newpath
  362.05    97.14 M
  362.05    77.45 L
  362.05    91.51 M
  366.27    95.73 L
  369.09    97.14 L
  373.30    97.14 L
  376.12    95.73 L
  377.52    91.51 L
  377.52    77.45 L
  377.52    91.51 M
  381.74    95.73 L
  384.55    97.14 L
  388.77    97.14 L
  391.59    95.73 L
  392.99    91.51 L
  392.99    77.45 L
 stroke
 newpath
  419.71    97.14 M
  419.71    77.45 L
  419.71    92.92 M
  416.90    95.73 L
  414.09    97.14 L
  409.87    97.14 L
  407.05    95.73 L
  404.24    92.92 L
  402.84    88.70 L
  402.84    85.89 L
  404.24    81.67 L
  407.05    78.85 L
  409.87    77.45 L
  414.09    77.45 L
  416.90    78.85 L
  419.71    81.67 L
 stroke
 newpath
  446.43    97.14 M
  446.43    74.64 L
  445.02    70.42 L
  443.62    69.01 L
  440.80    67.60 L
  436.59    67.60 L
  433.77    69.01 L
  446.43    92.92 M
  443.62    95.73 L
  440.80    97.14 L
  436.59    97.14 L
  433.77    95.73 L
  430.96    92.92 L
  429.55    88.70 L
  429.55    85.89 L
  430.96    81.67 L
  433.77    78.85 L
  436.59    77.45 L
  440.80    77.45 L
  443.62    78.85 L
  446.43    81.67 L
 stroke
 newpath
  456.27   112.60 M
  459.09   109.79 L
  461.90   105.57 L
  464.71    99.95 L
  466.12    92.92 L
  466.12    87.29 L
  464.71    80.26 L
  461.90    74.64 L
  459.09    70.42 L
  456.27    67.60 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
   15.02   348.46 M
   44.55   337.21 L
   15.02   348.46 M
   44.55   359.71 L
   44.55   337.21 M
   44.55   359.71 L
 stroke
 newpath
   15.02   366.74 M
   44.55   366.74 L
   15.02   386.43 M
   34.70   366.74 L
   27.67   373.77 M
   44.55   386.43 L
 stroke
 newpath
   15.02   396.27 M
   24.86   394.87 L
   15.02   397.68 M
   24.86   394.87 L
 stroke
   2.044 setlinewidth
   2.606 setlinewidth
 newpath
    9.39   432.55 M
   12.20   429.74 L
   16.42   426.93 L
   22.05   424.12 L
   29.08   422.71 L
   34.70   422.71 L
   41.73   424.12 L
   47.36   426.93 L
   51.58   429.74 L
   54.39   432.55 L
 stroke
 newpath
   24.86   442.40 M
   44.55   442.40 L
   30.48   442.40 M
   26.27   446.62 L
   24.86   449.43 L
   24.86   453.65 L
   26.27   456.46 L
   30.48   457.87 L
   44.55   457.87 L
   30.48   457.87 M
   26.27   462.09 L
   24.86   464.90 L
   24.86   469.12 L
   26.27   471.93 L
   30.48   473.34 L
   44.55   473.34 L
 stroke
 newpath
   24.86   500.05 M
   44.55   500.05 L
   29.08   500.05 M
   26.27   497.24 L
   24.86   494.43 L
   24.86   490.21 L
   26.27   487.40 L
   29.08   484.59 L
   33.30   483.18 L
   36.11   483.18 L
   40.33   484.59 L
   43.14   487.40 L
   44.55   490.21 L
   44.55   494.43 L
   43.14   497.24 L
   40.33   500.05 L
 stroke
 newpath
   24.86   526.77 M
   47.36   526.77 L
   51.58   525.37 L
   52.98   523.96 L
   54.39   521.15 L
   54.39   516.93 L
   52.98   514.12 L
   29.08   526.77 M
   26.27   523.96 L
   24.86   521.15 L
   24.86   516.93 L
   26.27   514.12 L
   29.08   511.30 L
   33.30   509.90 L
   36.11   509.90 L
   40.33   511.30 L
   43.14   514.12 L
   44.55   516.93 L
   44.55   521.15 L
   43.14   523.96 L
   40.33   526.77 L
 stroke
 newpath
    9.39   536.62 M
   12.20   539.43 L
   16.42   542.24 L
   22.05   545.05 L
   29.08   546.46 L
   34.70   546.46 L
   41.73   545.05 L
   47.36   542.24 L
   51.58   539.43 L
   54.39   536.62 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
  148.08   613.11 M
  148.08   593.42 L
  148.08   604.67 M
  149.49   608.89 L
  152.30   611.70 L
  155.11   613.11 L
  159.33   613.11 L
 stroke
 newpath
  181.83   613.11 M
  181.83   593.42 L
  181.83   608.89 M
  179.02   611.70 L
  176.20   613.11 L
  171.99   613.11 L
  169.17   611.70 L
  166.36   608.89 L
  164.95   604.67 L
  164.95   601.86 L
  166.36   597.64 L
  169.17   594.83 L
  171.99   593.42 L
  176.20   593.42 L
  179.02   594.83 L
  181.83   597.64 L
 stroke
 newpath
  208.55   622.95 M
  208.55   593.42 L
  208.55   608.89 M
  205.74   611.70 L
  202.92   613.11 L
  198.70   613.11 L
  195.89   611.70 L
  193.08   608.89 L
  191.67   604.67 L
  191.67   601.86 L
  193.08   597.64 L
  195.89   594.83 L
  198.70   593.42 L
  202.92   593.42 L
  205.74   594.83 L
  208.55   597.64 L
 stroke
 newpath
  218.39   622.95 M
  219.80   621.54 L
  221.20   622.95 L
  219.80   624.36 L
  218.39   622.95 L
  219.80   613.11 M
  219.80   593.42 L
 stroke
 newpath
  236.67   613.11 M
  233.86   611.70 L
  231.05   608.89 L
  229.64   604.67 L
  229.64   601.86 L
  231.05   597.64 L
  233.86   594.83 L
  236.67   593.42 L
  240.89   593.42 L
  243.70   594.83 L
  246.52   597.64 L
  247.92   601.86 L
  247.92   604.67 L
  246.52   608.89 L
  243.70   611.70 L
  240.89   613.11 L
  236.67   613.11 L
 stroke
 newpath
  298.55   613.11 M
  298.55   583.58 L
  298.55   608.89 M
  295.74   611.70 L
  292.92   613.11 L
  288.70   613.11 L
  285.89   611.70 L
  283.08   608.89 L
  281.67   604.67 L
  281.67   601.86 L
  283.08   597.64 L
  285.89   594.83 L
  288.70   593.42 L
  292.92   593.42 L
  295.74   594.83 L
  298.55   597.64 L
 stroke
 newpath
  309.80   613.11 M
  309.80   599.04 L
  311.20   594.83 L
  314.02   593.42 L
  318.24   593.42 L
  321.05   594.83 L
  325.27   599.04 L
  325.27   613.11 M
  325.27   593.42 L
 stroke
 newpath
  335.11   622.95 M
  336.52   621.54 L
  337.92   622.95 L
  336.52   624.36 L
  335.11   622.95 L
  336.52   613.11 M
  336.52   593.42 L
 stroke
 newpath
  346.36   604.67 M
  363.24   604.67 L
  363.24   607.48 L
  361.83   610.29 L
  360.42   611.70 L
  357.61   613.11 L
  353.39   613.11 L
  350.58   611.70 L
  347.77   608.89 L
  346.36   604.67 L
  346.36   601.86 L
  347.77   597.64 L
  350.58   594.83 L
  353.39   593.42 L
  357.61   593.42 L
  360.42   594.83 L
  363.24   597.64 L
 stroke
 newpath
  374.49   622.95 M
  374.49   599.04 L
  375.89   594.83 L
  378.70   593.42 L
  381.52   593.42 L
  370.27   613.11 M
  380.11   613.11 L
 stroke
   1.200 setlinewidth
    .500 setlinewidth
gsave newpath
   105.60    176.10 M
   597.00    176.10 L
   597.00    667.50 L
   105.60    667.50 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
 gsave newpath   295.13   456.52     5.00 0 360 arc fill grestore
 gsave newpath   350.44   423.57     5.00 0 360 arc fill grestore
 gsave newpath   364.22   408.56     5.00 0 360 arc fill grestore
 gsave newpath   375.87   449.96     5.00 0 360 arc fill grestore
 gsave newpath   357.57   475.49     5.00 0 360 arc fill grestore
 gsave newpath   377.76   414.06     5.00 0 360 arc fill grestore
 gsave newpath   376.51   448.68     5.00 0 360 arc fill grestore
 gsave newpath   337.66   439.37     5.00 0 360 arc fill grestore
 gsave newpath   329.06   352.98     5.00 0 360 arc fill grestore
 gsave newpath   389.56   395.29     5.00 0 360 arc fill grestore
 gsave newpath   349.48   453.05     5.00 0 360 arc fill grestore
 gsave newpath   262.68   353.99     5.00 0 360 arc fill grestore
 gsave newpath   373.49   458.46     5.00 0 360 arc fill grestore
 gsave newpath   366.29   419.74     5.00 0 360 arc fill grestore
 gsave newpath   382.65   423.81     5.00 0 360 arc fill grestore
 gsave newpath   365.21   430.33     5.00 0 360 arc fill grestore
 gsave newpath   339.06   398.68     5.00 0 360 arc fill grestore
 gsave newpath   285.72   436.10     5.00 0 360 arc fill grestore
 gsave newpath   308.82   365.85     5.00 0 360 arc fill grestore
 gsave newpath   368.23   425.68     5.00 0 360 arc fill grestore
 gsave newpath   340.61   439.61     5.00 0 360 arc fill grestore
 gsave newpath   270.78   431.97     5.00 0 360 arc fill grestore
 gsave newpath   344.17   427.18     5.00 0 360 arc fill grestore
 gsave newpath   296.80   401.92     5.00 0 360 arc fill grestore
 gsave newpath   328.30   430.72     5.00 0 360 arc fill grestore
 gsave newpath   374.89   432.29     5.00 0 360 arc fill grestore
 gsave newpath   329.06   451.92     5.00 0 360 arc fill grestore
 gsave newpath   357.02   412.73     5.00 0 360 arc fill grestore
 gsave newpath   347.86   401.92     5.00 0 360 arc fill grestore
 gsave newpath   359.29   427.28     5.00 0 360 arc fill grestore
 newpath
  295.13   456.52 M
  314.96   456.52 L
 stroke
   314.96   456.52    90.00   2  0     1.00 DoDot
 newpath
  350.44   423.57 M
  362.97   423.57 L
 stroke
   362.97   423.57    90.00   2  0     1.00 DoDot
 newpath
  364.22   408.56 M
  386.53   408.56 L
 stroke
   386.53   408.56    90.00   2  0     1.00 DoDot
 newpath
  375.87   449.96 M
  388.79   449.96 L
 stroke
   388.79   449.96    90.00   2  0     1.00 DoDot
 newpath
  357.57   475.49 M
  374.69   475.49 L
 stroke
   374.69   475.49    90.00   2  0     1.00 DoDot
 newpath
  377.76   414.06 M
  396.21   414.06 L
 stroke
   396.21   414.06    90.00   2  0     1.00 DoDot
 newpath
  376.51   448.68 M
  392.16   448.68 L
 stroke
   392.16   448.68    90.00   2  0     1.00 DoDot
 newpath
  337.66   439.37 M
  346.21   439.37 L
 stroke
   346.21   439.37    90.00   2  0     1.00 DoDot
 newpath
  329.06   352.98 M
  342.01   352.98 L
 stroke
   342.01   352.98    90.00   2  0     1.00 DoDot
 newpath
  389.56   395.29 M
  408.28   395.29 L
 stroke
   408.28   395.29    90.00   2  0     1.00 DoDot
 newpath
  349.48   453.05 M
  370.39   453.05 L
 stroke
   370.39   453.05    90.00   2  0     1.00 DoDot
 newpath
  262.68   353.99 M
  271.30   353.99 L
 stroke
   271.30   353.99    90.00   2  0     1.00 DoDot
 newpath
  373.49   458.46 M
  390.32   458.46 L
 stroke
   390.32   458.46    90.00   2  0     1.00 DoDot
 newpath
  366.29   419.74 M
  383.49   419.74 L
 stroke
   383.49   419.74    90.00   2  0     1.00 DoDot
 newpath
  382.65   423.81 M
  395.53   423.81 L
 stroke
   395.53   423.81    90.00   2  0     1.00 DoDot
 newpath
  365.21   430.33 M
  376.75   430.33 L
 stroke
   376.75   430.33    90.00   2  0     1.00 DoDot
 newpath
  339.06   398.68 M
  345.65   398.68 L
 stroke
   345.65   398.68    90.00   2  0     1.00 DoDot
 newpath
  285.72   436.10 M
  302.87   436.10 L
 stroke
   302.87   436.10    90.00   2  0     1.00 DoDot
 newpath
  308.82   365.85 M
  327.15   365.85 L
 stroke
   327.15   365.85    90.00   2  0     1.00 DoDot
 newpath
  368.23   425.68 M
  381.91   425.68 L
 stroke
   381.91   425.68    90.00   2  0     1.00 DoDot
 newpath
  340.61   439.61 M
  361.20   439.61 L
 stroke
   361.20   439.61    90.00   2  0     1.00 DoDot
 newpath
  270.78   431.97 M
  293.54   431.97 L
 stroke
   293.54   431.97    90.00   2  0     1.00 DoDot
 newpath
  344.17   427.18 M
  358.72   427.18 L
 stroke
   358.72   427.18    90.00   2  0     1.00 DoDot
 newpath
  296.80   401.92 M
  318.87   401.92 L
 stroke
   318.87   401.92    90.00   2  0     1.00 DoDot
 newpath
  328.30   430.72 M
  341.42   430.72 L
 stroke
   341.42   430.72    90.00   2  0     1.00 DoDot
 newpath
  374.89   432.29 M
  383.27   432.29 L
 stroke
   383.27   432.29    90.00   2  0     1.00 DoDot
 newpath
  329.06   451.92 M
  338.35   451.92 L
 stroke
   338.35   451.92    90.00   2  0     1.00 DoDot
 newpath
  357.02   412.73 M
  374.30   412.73 L
 stroke
   374.30   412.73    90.00   2  0     1.00 DoDot
 newpath
  347.86   401.92 M
  357.30   401.92 L
 stroke
   357.30   401.92    90.00   2  0     1.00 DoDot
 newpath
  359.29   427.28 M
  372.36   427.28 L
 stroke
   372.36   427.28    90.00   2  0     1.00 DoDot
 gsave newpath   295.13   456.52     5.00 0 360 arc fill grestore
 gsave newpath   350.44   423.57     5.00 0 360 arc fill grestore
 gsave newpath   364.22   408.56     5.00 0 360 arc fill grestore
 gsave newpath   375.87   449.96     5.00 0 360 arc fill grestore
 gsave newpath   357.57   475.49     5.00 0 360 arc fill grestore
 gsave newpath   377.76   414.06     5.00 0 360 arc fill grestore
 gsave newpath   376.51   448.68     5.00 0 360 arc fill grestore
 gsave newpath   337.66   439.37     5.00 0 360 arc fill grestore
 gsave newpath   329.06   352.98     5.00 0 360 arc fill grestore
 gsave newpath   389.56   395.29     5.00 0 360 arc fill grestore
 gsave newpath   349.48   453.05     5.00 0 360 arc fill grestore
 gsave newpath   262.68   353.99     5.00 0 360 arc fill grestore
 gsave newpath   373.49   458.46     5.00 0 360 arc fill grestore
 gsave newpath   366.29   419.74     5.00 0 360 arc fill grestore
 gsave newpath   382.65   423.81     5.00 0 360 arc fill grestore
 gsave newpath   365.21   430.33     5.00 0 360 arc fill grestore
 gsave newpath   339.06   398.68     5.00 0 360 arc fill grestore
 gsave newpath   285.72   436.10     5.00 0 360 arc fill grestore
 gsave newpath   308.82   365.85     5.00 0 360 arc fill grestore
 gsave newpath   368.23   425.68     5.00 0 360 arc fill grestore
 gsave newpath   340.61   439.61     5.00 0 360 arc fill grestore
 gsave newpath   270.78   431.97     5.00 0 360 arc fill grestore
 gsave newpath   344.17   427.18     5.00 0 360 arc fill grestore
 gsave newpath   296.80   401.92     5.00 0 360 arc fill grestore
 gsave newpath   328.30   430.72     5.00 0 360 arc fill grestore
 gsave newpath   374.89   432.29     5.00 0 360 arc fill grestore
 gsave newpath   329.06   451.92     5.00 0 360 arc fill grestore
 gsave newpath   357.02   412.73     5.00 0 360 arc fill grestore
 gsave newpath   347.86   401.92     5.00 0 360 arc fill grestore
 gsave newpath   359.29   427.28     5.00 0 360 arc fill grestore
 newpath
  295.13   456.52 M
  275.30   456.52 L
 stroke
   275.30   456.52    90.00   2  0     1.00 DoDot
 newpath
  350.44   423.57 M
  337.91   423.57 L
 stroke
   337.91   423.57    90.00   2  0     1.00 DoDot
 newpath
  364.22   408.56 M
  341.91   408.56 L
 stroke
   341.91   408.56    90.00   2  0     1.00 DoDot
 newpath
  375.87   449.96 M
  362.95   449.96 L
 stroke
   362.95   449.96    90.00   2  0     1.00 DoDot
 newpath
  357.57   475.49 M
  340.44   475.49 L
 stroke
   340.44   475.49    90.00   2  0     1.00 DoDot
 newpath
  377.76   414.06 M
  359.31   414.06 L
 stroke
   359.31   414.06    90.00   2  0     1.00 DoDot
 newpath
  376.51   448.68 M
  360.86   448.68 L
 stroke
   360.86   448.68    90.00   2  0     1.00 DoDot
 newpath
  337.66   439.37 M
  329.11   439.37 L
 stroke
   329.11   439.37    90.00   2  0     1.00 DoDot
 newpath
  329.06   352.98 M
  316.12   352.98 L
 stroke
   316.12   352.98    90.00   2  0     1.00 DoDot
 newpath
  389.56   395.29 M
  370.83   395.29 L
 stroke
   370.83   395.29    90.00   2  0     1.00 DoDot
 newpath
  349.48   453.05 M
  328.57   453.05 L
 stroke
   328.57   453.05    90.00   2  0     1.00 DoDot
 newpath
  262.68   353.99 M
  254.05   353.99 L
 stroke
   254.05   353.99    90.00   2  0     1.00 DoDot
 newpath
  373.49   458.46 M
  356.66   458.46 L
 stroke
   356.66   458.46    90.00   2  0     1.00 DoDot
 newpath
  366.29   419.74 M
  349.09   419.74 L
 stroke
   349.09   419.74    90.00   2  0     1.00 DoDot
 newpath
  382.65   423.81 M
  369.78   423.81 L
 stroke
   369.78   423.81    90.00   2  0     1.00 DoDot
 newpath
  365.21   430.33 M
  353.66   430.33 L
 stroke
   353.66   430.33    90.00   2  0     1.00 DoDot
 newpath
  339.06   398.68 M
  332.48   398.68 L
 stroke
   332.48   398.68    90.00   2  0     1.00 DoDot
 newpath
  285.72   436.10 M
  268.57   436.10 L
 stroke
   268.57   436.10    90.00   2  0     1.00 DoDot
 newpath
  308.82   365.85 M
  290.49   365.85 L
 stroke
   290.49   365.85    90.00   2  0     1.00 DoDot
 newpath
  368.23   425.68 M
  354.54   425.68 L
 stroke
   354.54   425.68    90.00   2  0     1.00 DoDot
 newpath
  340.61   439.61 M
  320.02   439.61 L
 stroke
   320.02   439.61    90.00   2  0     1.00 DoDot
 newpath
  270.78   431.97 M
  248.03   431.97 L
 stroke
   248.03   431.97    90.00   2  0     1.00 DoDot
 newpath
  344.17   427.18 M
  329.63   427.18 L
 stroke
   329.63   427.18    90.00   2  0     1.00 DoDot
 newpath
  296.80   401.92 M
  274.74   401.92 L
 stroke
   274.74   401.92    90.00   2  0     1.00 DoDot
 newpath
  328.30   430.72 M
  315.18   430.72 L
 stroke
   315.18   430.72    90.00   2  0     1.00 DoDot
 newpath
  374.89   432.29 M
  366.51   432.29 L
 stroke
   366.51   432.29    90.00   2  0     1.00 DoDot
 newpath
  329.06   451.92 M
  319.78   451.92 L
 stroke
   319.78   451.92    90.00   2  0     1.00 DoDot
 newpath
  357.02   412.73 M
  339.75   412.73 L
 stroke
   339.75   412.73    90.00   2  0     1.00 DoDot
 newpath
  347.86   401.92 M
  338.43   401.92 L
 stroke
   338.43   401.92    90.00   2  0     1.00 DoDot
 newpath
  359.29   427.28 M
  346.21   427.28 L
 stroke
   346.21   427.28    90.00   2  0     1.00 DoDot
 gsave newpath   295.13   456.52     5.00 0 360 arc fill grestore
 gsave newpath   350.44   423.57     5.00 0 360 arc fill grestore
 gsave newpath   364.22   408.56     5.00 0 360 arc fill grestore
 gsave newpath   375.87   449.96     5.00 0 360 arc fill grestore
 gsave newpath   357.57   475.49     5.00 0 360 arc fill grestore
 gsave newpath   377.76   414.06     5.00 0 360 arc fill grestore
 gsave newpath   376.51   448.68     5.00 0 360 arc fill grestore
 gsave newpath   337.66   439.37     5.00 0 360 arc fill grestore
 gsave newpath   329.06   352.98     5.00 0 360 arc fill grestore
 gsave newpath   389.56   395.29     5.00 0 360 arc fill grestore
 gsave newpath   349.48   453.05     5.00 0 360 arc fill grestore
 gsave newpath   262.68   353.99     5.00 0 360 arc fill grestore
 gsave newpath   373.49   458.46     5.00 0 360 arc fill grestore
 gsave newpath   366.29   419.74     5.00 0 360 arc fill grestore
 gsave newpath   382.65   423.81     5.00 0 360 arc fill grestore
 gsave newpath   365.21   430.33     5.00 0 360 arc fill grestore
 gsave newpath   339.06   398.68     5.00 0 360 arc fill grestore
 gsave newpath   285.72   436.10     5.00 0 360 arc fill grestore
 gsave newpath   308.82   365.85     5.00 0 360 arc fill grestore
 gsave newpath   368.23   425.68     5.00 0 360 arc fill grestore
 gsave newpath   340.61   439.61     5.00 0 360 arc fill grestore
 gsave newpath   270.78   431.97     5.00 0 360 arc fill grestore
 gsave newpath   344.17   427.18     5.00 0 360 arc fill grestore
 gsave newpath   296.80   401.92     5.00 0 360 arc fill grestore
 gsave newpath   328.30   430.72     5.00 0 360 arc fill grestore
 gsave newpath   374.89   432.29     5.00 0 360 arc fill grestore
 gsave newpath   329.06   451.92     5.00 0 360 arc fill grestore
 gsave newpath   357.02   412.73     5.00 0 360 arc fill grestore
 gsave newpath   347.86   401.92     5.00 0 360 arc fill grestore
 gsave newpath   359.29   427.28     5.00 0 360 arc fill grestore
 newpath
  295.13   456.52 M
  295.13   472.66 L
 stroke
   295.13   472.66      .00   2  0     1.00 DoDot
 newpath
  350.44   423.57 M
  350.44   438.95 L
 stroke
   350.44   438.95      .00   2  0     1.00 DoDot
 newpath
  364.22   408.56 M
  364.22   422.95 L
 stroke
   364.22   422.95      .00   2  0     1.00 DoDot
 newpath
  375.87   449.96 M
  375.87   461.01 L
 stroke
   375.87   461.01      .00   2  0     1.00 DoDot
 newpath
  357.57   475.49 M
  357.57   491.09 L
 stroke
   357.57   491.09      .00   2  0     1.00 DoDot
 newpath
  377.76   414.06 M
  377.76   431.36 L
 stroke
   377.76   431.36      .00   2  0     1.00 DoDot
 newpath
  376.51   448.68 M
  376.51   459.71 L
 stroke
   376.51   459.71      .00   2  0     1.00 DoDot
 newpath
  337.66   439.37 M
  337.66   446.62 L
 stroke
   337.66   446.62      .00   2  0     1.00 DoDot
 newpath
  329.06   352.98 M
  329.06   367.50 L
 stroke
   329.06   367.50      .00   2  0     1.00 DoDot
 newpath
  389.56   395.29 M
  389.56   413.54 L
 stroke
   389.56   413.54      .00   2  0     1.00 DoDot
 newpath
  349.48   453.05 M
  349.48   471.53 L
 stroke
   349.48   471.53      .00   2  0     1.00 DoDot
 newpath
  262.68   353.99 M
  262.68   361.95 L
 stroke
   262.68   361.95      .00   2  0     1.00 DoDot
 newpath
  373.49   458.46 M
  373.49   471.90 L
 stroke
   373.49   471.90      .00   2  0     1.00 DoDot
 newpath
  366.29   419.74 M
  366.29   430.13 L
 stroke
   366.29   430.13      .00   2  0     1.00 DoDot
 newpath
  382.65   423.81 M
  382.65   434.75 L
 stroke
   382.65   434.75      .00   2  0     1.00 DoDot
 newpath
  365.21   430.33 M
  365.21   435.93 L
 stroke
   365.21   435.93      .00   2  0     1.00 DoDot
 newpath
  339.06   398.68 M
  339.06   406.20 L
 stroke
   339.06   406.20      .00   2  0     1.00 DoDot
 newpath
  285.72   436.10 M
  285.72   455.93 L
 stroke
   285.72   455.93      .00   2  0     1.00 DoDot
 newpath
  308.82   365.85 M
  308.82   385.09 L
 stroke
   308.82   385.09      .00   2  0     1.00 DoDot
 newpath
  368.23   425.68 M
  368.23   437.80 L
 stroke
   368.23   437.80      .00   2  0     1.00 DoDot
 newpath
  340.61   439.61 M
  340.61   458.46 L
 stroke
   340.61   458.46      .00   2  0     1.00 DoDot
 newpath
  270.78   431.97 M
  270.78   453.15 L
 stroke
   270.78   453.15      .00   2  0     1.00 DoDot
 newpath
  344.17   427.18 M
  344.17   436.76 L
 stroke
   344.17   436.76      .00   2  0     1.00 DoDot
 newpath
  296.80   401.92 M
  296.80   414.60 L
 stroke
   296.80   414.60      .00   2  0     1.00 DoDot
 newpath
  328.30   430.72 M
  328.30   440.28 L
 stroke
   328.30   440.28      .00   2  0     1.00 DoDot
 newpath
  374.89   432.29 M
  374.89   439.61 L
 stroke
   374.89   439.61      .00   2  0     1.00 DoDot
 newpath
  329.06   451.92 M
  329.06   465.09 L
 stroke
   329.06   465.09      .00   2  0     1.00 DoDot
 newpath
  357.02   412.73 M
  357.02   423.96 L
 stroke
   357.02   423.96      .00   2  0     1.00 DoDot
 newpath
  347.86   401.92 M
  347.86   412.37 L
 stroke
   347.86   412.37      .00   2  0     1.00 DoDot
 newpath
  359.29   427.28 M
  359.29   435.93 L
 stroke
   359.29   435.93      .00   2  0     1.00 DoDot
 gsave newpath   295.13   456.52     5.00 0 360 arc fill grestore
 gsave newpath   350.44   423.57     5.00 0 360 arc fill grestore
 gsave newpath   364.22   408.56     5.00 0 360 arc fill grestore
 gsave newpath   375.87   449.96     5.00 0 360 arc fill grestore
 gsave newpath   357.57   475.49     5.00 0 360 arc fill grestore
 gsave newpath   377.76   414.06     5.00 0 360 arc fill grestore
 gsave newpath   376.51   448.68     5.00 0 360 arc fill grestore
 gsave newpath   337.66   439.37     5.00 0 360 arc fill grestore
 gsave newpath   329.06   352.98     5.00 0 360 arc fill grestore
 gsave newpath   389.56   395.29     5.00 0 360 arc fill grestore
 gsave newpath   349.48   453.05     5.00 0 360 arc fill grestore
 gsave newpath   262.68   353.99     5.00 0 360 arc fill grestore
 gsave newpath   373.49   458.46     5.00 0 360 arc fill grestore
 gsave newpath   366.29   419.74     5.00 0 360 arc fill grestore
 gsave newpath   382.65   423.81     5.00 0 360 arc fill grestore
 gsave newpath   365.21   430.33     5.00 0 360 arc fill grestore
 gsave newpath   339.06   398.68     5.00 0 360 arc fill grestore
 gsave newpath   285.72   436.10     5.00 0 360 arc fill grestore
 gsave newpath   308.82   365.85     5.00 0 360 arc fill grestore
 gsave newpath   368.23   425.68     5.00 0 360 arc fill grestore
 gsave newpath   340.61   439.61     5.00 0 360 arc fill grestore
 gsave newpath   270.78   431.97     5.00 0 360 arc fill grestore
 gsave newpath   344.17   427.18     5.00 0 360 arc fill grestore
 gsave newpath   296.80   401.92     5.00 0 360 arc fill grestore
 gsave newpath   328.30   430.72     5.00 0 360 arc fill grestore
 gsave newpath   374.89   432.29     5.00 0 360 arc fill grestore
 gsave newpath   329.06   451.92     5.00 0 360 arc fill grestore
 gsave newpath   357.02   412.73     5.00 0 360 arc fill grestore
 gsave newpath   347.86   401.92     5.00 0 360 arc fill grestore
 gsave newpath   359.29   427.28     5.00 0 360 arc fill grestore
 newpath
  295.13   456.52 M
  295.13   440.37 L
 stroke
   295.13   440.37      .00   2  0     1.00 DoDot
 newpath
  350.44   423.57 M
  350.44   408.19 L
 stroke
   350.44   408.19      .00   2  0     1.00 DoDot
 newpath
  364.22   408.56 M
  364.22   394.16 L
 stroke
   364.22   394.16      .00   2  0     1.00 DoDot
 newpath
  375.87   449.96 M
  375.87   438.90 L
 stroke
   375.87   438.90      .00   2  0     1.00 DoDot
 newpath
  357.57   475.49 M
  357.57   459.88 L
 stroke
   357.57   459.88      .00   2  0     1.00 DoDot
 newpath
  377.76   414.06 M
  377.76   396.76 L
 stroke
   377.76   396.76      .00   2  0     1.00 DoDot
 newpath
  376.51   448.68 M
  376.51   437.65 L
 stroke
   376.51   437.65      .00   2  0     1.00 DoDot
 newpath
  337.66   439.37 M
  337.66   432.12 L
 stroke
   337.66   432.12      .00   2  0     1.00 DoDot
 newpath
  329.06   352.98 M
  329.06   338.46 L
 stroke
   329.06   338.46      .00   2  0     1.00 DoDot
 newpath
  389.56   395.29 M
  389.56   377.03 L
 stroke
   389.56   377.03      .00   2  0     1.00 DoDot
 newpath
  349.48   453.05 M
  349.48   434.58 L
 stroke
   349.48   434.58      .00   2  0     1.00 DoDot
 newpath
  262.68   353.99 M
  262.68   346.03 L
 stroke
   262.68   346.03      .00   2  0     1.00 DoDot
 newpath
  373.49   458.46 M
  373.49   445.02 L
 stroke
   373.49   445.02      .00   2  0     1.00 DoDot
 newpath
  366.29   419.74 M
  366.29   409.34 L
 stroke
   366.29   409.34      .00   2  0     1.00 DoDot
 newpath
  382.65   423.81 M
  382.65   412.88 L
 stroke
   382.65   412.88      .00   2  0     1.00 DoDot
 newpath
  365.21   430.33 M
  365.21   424.72 L
 stroke
   365.21   424.72      .00   2  0     1.00 DoDot
 newpath
  339.06   398.68 M
  339.06   391.16 L
 stroke
   339.06   391.16      .00   2  0     1.00 DoDot
 newpath
  285.72   436.10 M
  285.72   416.27 L
 stroke
   285.72   416.27      .00   2  0     1.00 DoDot
 newpath
  308.82   365.85 M
  308.82   346.62 L
 stroke
   308.82   346.62      .00   2  0     1.00 DoDot
 newpath
  368.23   425.68 M
  368.23   413.57 L
 stroke
   368.23   413.57      .00   2  0     1.00 DoDot
 newpath
  340.61   439.61 M
  340.61   420.77 L
 stroke
   340.61   420.77      .00   2  0     1.00 DoDot
 newpath
  270.78   431.97 M
  270.78   410.79 L
 stroke
   270.78   410.79      .00   2  0     1.00 DoDot
 newpath
  344.17   427.18 M
  344.17   417.60 L
 stroke
   344.17   417.60      .00   2  0     1.00 DoDot
 newpath
  296.80   401.92 M
  296.80   389.24 L
 stroke
   296.80   389.24      .00   2  0     1.00 DoDot
 newpath
  328.30   430.72 M
  328.30   421.16 L
 stroke
   328.30   421.16      .00   2  0     1.00 DoDot
 newpath
  374.89   432.29 M
  374.89   424.97 L
 stroke
   374.89   424.97      .00   2  0     1.00 DoDot
 newpath
  329.06   451.92 M
  329.06   438.75 L
 stroke
   329.06   438.75      .00   2  0     1.00 DoDot
 newpath
  357.02   412.73 M
  357.02   401.51 L
 stroke
   357.02   401.51      .00   2  0     1.00 DoDot
 newpath
  347.86   401.92 M
  347.86   391.48 L
 stroke
   347.86   391.48      .00   2  0     1.00 DoDot
 newpath
  359.29   427.28 M
  359.29   418.63 L
 stroke
   359.29   418.63      .00   2  0     1.00 DoDot
 gsave newpath   295.13   456.52     5.00 0 360 arc fill grestore
 gsave newpath   350.44   423.57     5.00 0 360 arc fill grestore
 gsave newpath   364.22   408.56     5.00 0 360 arc fill grestore
 gsave newpath   375.87   449.96     5.00 0 360 arc fill grestore
 gsave newpath   357.57   475.49     5.00 0 360 arc fill grestore
 gsave newpath   377.76   414.06     5.00 0 360 arc fill grestore
 gsave newpath   376.51   448.68     5.00 0 360 arc fill grestore
 gsave newpath   337.66   439.37     5.00 0 360 arc fill grestore
 gsave newpath   329.06   352.98     5.00 0 360 arc fill grestore
 gsave newpath   389.56   395.29     5.00 0 360 arc fill grestore
 gsave newpath   349.48   453.05     5.00 0 360 arc fill grestore
 gsave newpath   262.68   353.99     5.00 0 360 arc fill grestore
 gsave newpath   373.49   458.46     5.00 0 360 arc fill grestore
 gsave newpath   366.29   419.74     5.00 0 360 arc fill grestore
 gsave newpath   382.65   423.81     5.00 0 360 arc fill grestore
 gsave newpath   365.21   430.33     5.00 0 360 arc fill grestore
 gsave newpath   339.06   398.68     5.00 0 360 arc fill grestore
 gsave newpath   285.72   436.10     5.00 0 360 arc fill grestore
 gsave newpath   308.82   365.85     5.00 0 360 arc fill grestore
 gsave newpath   368.23   425.68     5.00 0 360 arc fill grestore
 gsave newpath   340.61   439.61     5.00 0 360 arc fill grestore
 gsave newpath   270.78   431.97     5.00 0 360 arc fill grestore
 gsave newpath   344.17   427.18     5.00 0 360 arc fill grestore
 gsave newpath   296.80   401.92     5.00 0 360 arc fill grestore
 gsave newpath   328.30   430.72     5.00 0 360 arc fill grestore
 gsave newpath   374.89   432.29     5.00 0 360 arc fill grestore
 gsave newpath   329.06   451.92     5.00 0 360 arc fill grestore
 gsave newpath   357.02   412.73     5.00 0 360 arc fill grestore
 gsave newpath   347.86   401.92     5.00 0 360 arc fill grestore
 gsave newpath   359.29   427.28     5.00 0 360 arc fill grestore
 gsave newpath   366.24   484.31     5.00 0 360 arc stroke grestore
 gsave newpath   311.59   395.41     5.00 0 360 arc stroke grestore
 gsave newpath   366.04   458.61     5.00 0 360 arc stroke grestore
 gsave newpath   315.72   391.41     5.00 0 360 arc stroke grestore
 gsave newpath   391.25   424.60     5.00 0 360 arc stroke grestore
 gsave newpath   385.70   515.83     5.00 0 360 arc stroke grestore
 gsave newpath   334.59   414.36     5.00 0 360 arc stroke grestore
 gsave newpath   366.78   414.33     5.00 0 360 arc stroke grestore
 gsave newpath   343.44   421.70     5.00 0 360 arc stroke grestore
 gsave newpath   313.09   403.27     5.00 0 360 arc stroke grestore
 gsave newpath   231.08   308.09     5.00 0 360 arc stroke grestore
 gsave newpath   345.70   393.67     5.00 0 360 arc stroke grestore
 gsave newpath   286.88   387.28     5.00 0 360 arc stroke grestore
 gsave newpath   363.12   449.02     5.00 0 360 arc stroke grestore
 gsave newpath   288.23   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   474.96   476.12     5.00 0 360 arc stroke grestore
 gsave newpath   392.33   384.55     5.00 0 360 arc stroke grestore
 gsave newpath   400.15   451.36     5.00 0 360 arc stroke grestore
 gsave newpath   306.85   366.17     5.00 0 360 arc stroke grestore
 gsave newpath   402.11   468.02     5.00 0 360 arc stroke grestore
 gsave newpath   422.14   467.99     5.00 0 360 arc stroke grestore
 gsave newpath   337.25   430.96     5.00 0 360 arc stroke grestore
 gsave newpath   385.43   479.47     5.00 0 360 arc stroke grestore
 gsave newpath   323.34   404.67     5.00 0 360 arc stroke grestore
 gsave newpath   351.82   410.25     5.00 0 360 arc stroke grestore
 gsave newpath   348.06   431.14     5.00 0 360 arc stroke grestore
 gsave newpath   336.61   401.43     5.00 0 360 arc stroke grestore
 gsave newpath   486.83   409.49     5.00 0 360 arc stroke grestore
 gsave newpath   376.51   442.22     5.00 0 360 arc stroke grestore
 gsave newpath   335.26   387.87     5.00 0 360 arc stroke grestore
 gsave newpath   388.87   434.48     5.00 0 360 arc stroke grestore
 gsave newpath   215.82   326.59     5.00 0 360 arc stroke grestore
 gsave newpath   256.46   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   336.24   428.78     5.00 0 360 arc stroke grestore
 gsave newpath   208.77   301.36     5.00 0 360 arc stroke grestore
 gsave newpath   336.80   410.01     5.00 0 360 arc stroke grestore
 gsave newpath   350.12   429.27     5.00 0 360 arc stroke grestore
 gsave newpath   359.92   447.97     5.00 0 360 arc stroke grestore
 gsave newpath   380.93   517.06     5.00 0 360 arc stroke grestore
 gsave newpath   440.49   491.92     5.00 0 360 arc stroke grestore
 gsave newpath   315.08   398.83     5.00 0 360 arc stroke grestore
 gsave newpath   333.86   406.89     5.00 0 360 arc stroke grestore
 gsave newpath   336.85   415.71     5.00 0 360 arc stroke grestore
 gsave newpath   292.18   348.85     5.00 0 360 arc stroke grestore
 gsave newpath   358.38   426.86     5.00 0 360 arc stroke grestore
 gsave newpath   331.45   399.93     5.00 0 360 arc stroke grestore
 gsave newpath   348.74   428.66     5.00 0 360 arc stroke grestore
 gsave newpath   353.71   448.80     5.00 0 360 arc stroke grestore
 gsave newpath   320.39   387.92     5.00 0 360 arc stroke grestore
 gsave newpath   336.41   421.46     5.00 0 360 arc stroke grestore
 gsave newpath   204.74   260.47     5.00 0 360 arc stroke grestore
 gsave newpath   303.61   355.56     5.00 0 360 arc stroke grestore
 gsave newpath   317.98   388.61     5.00 0 360 arc stroke grestore
 gsave newpath   321.23   376.76     5.00 0 360 arc stroke grestore
 newpath
  366.24   484.31 M
  370.91   484.31 L
 stroke
   370.91   484.31    90.00   2  0     1.00 DoDot
 newpath
  311.59   395.41 M
  318.99   395.41 L
 stroke
   318.99   395.41    90.00   2  0     1.00 DoDot
 newpath
  366.04   458.61 M
  371.20   458.61 L
 stroke
   371.20   458.61    90.00   2  0     1.00 DoDot
 newpath
  315.72   391.41 M
  318.30   391.41 L
 stroke
   318.30   391.41    90.00   2  0     1.00 DoDot
 newpath
  391.25   424.60 M
  402.92   424.60 L
 stroke
   402.92   424.60    90.00   2  0     1.00 DoDot
 newpath
  385.70   515.83 M
  388.70   515.83 L
 stroke
   388.70   515.83    90.00   2  0     1.00 DoDot
 newpath
  334.59   414.36 M
  337.74   414.36 L
 stroke
   337.74   414.36    90.00   2  0     1.00 DoDot
 newpath
  366.78   414.33 M
  370.17   414.33 L
 stroke
   370.17   414.33    90.00   2  0     1.00 DoDot
 newpath
  343.44   421.70 M
  350.76   421.70 L
 stroke
   350.76   421.70    90.00   2  0     1.00 DoDot
 newpath
  313.09   403.27 M
  325.65   403.27 L
 stroke
   325.65   403.27    90.00   2  0     1.00 DoDot
 newpath
  231.08   308.09 M
  241.89   308.09 L
 stroke
   241.89   308.09    90.00   2  0     1.00 DoDot
 newpath
  345.70   393.67 M
  353.14   393.67 L
 stroke
   353.14   393.67    90.00   2  0     1.00 DoDot
 newpath
  286.88   387.28 M
  301.25   387.28 L
 stroke
   301.25   387.28    90.00   2  0     1.00 DoDot
 newpath
  363.12   449.02 M
  368.28   449.02 L
 stroke
   368.28   449.02    90.00   2  0     1.00 DoDot
 newpath
  288.23   372.46 M
  295.53   372.46 L
 stroke
   295.53   372.46    90.00   2  0     1.00 DoDot
 newpath
  474.96   476.12 M
  484.20   476.12 L
 stroke
   484.20   476.12    90.00   2  0     1.00 DoDot
 newpath
  392.33   384.55 M
  403.63   384.55 L
 stroke
   403.63   384.55    90.00   2  0     1.00 DoDot
 newpath
  400.15   451.36 M
  411.72   451.36 L
 stroke
   411.72   451.36    90.00   2  0     1.00 DoDot
 newpath
  306.85   366.17 M
  314.76   366.17 L
 stroke
   314.76   366.17    90.00   2  0     1.00 DoDot
 newpath
  402.11   468.02 M
  421.62   468.02 L
 stroke
   421.62   468.02    90.00   2  0     1.00 DoDot
 newpath
  422.14   467.99 M
  438.23   467.99 L
 stroke
   438.23   467.99    90.00   2  0     1.00 DoDot
 newpath
  337.25   430.96 M
  346.63   430.96 L
 stroke
   346.63   430.96    90.00   2  0     1.00 DoDot
 newpath
  385.43   479.47 M
  391.67   479.47 L
 stroke
   391.67   479.47    90.00   2  0     1.00 DoDot
 newpath
  323.34   404.67 M
  332.77   404.67 L
 stroke
   332.77   404.67    90.00   2  0     1.00 DoDot
 newpath
  351.82   410.25 M
  364.03   410.25 L
 stroke
   364.03   410.25    90.00   2  0     1.00 DoDot
 newpath
  348.06   431.14 M
  354.67   431.14 L
 stroke
   354.67   431.14    90.00   2  0     1.00 DoDot
 newpath
  336.61   401.43 M
  343.29   401.43 L
 stroke
   343.29   401.43    90.00   2  0     1.00 DoDot
 newpath
  486.83   409.49 M
  505.55   409.49 L
 stroke
   505.55   409.49    90.00   2  0     1.00 DoDot
 newpath
  376.51   442.22 M
  387.15   442.22 L
 stroke
   387.15   442.22    90.00   2  0     1.00 DoDot
 newpath
  335.26   387.87 M
  340.76   387.87 L
 stroke
   340.76   387.87    90.00   2  0     1.00 DoDot
 newpath
  388.87   434.48 M
  395.92   434.48 L
 stroke
   395.92   434.48    90.00   2  0     1.00 DoDot
 newpath
  215.82   326.59 M
  224.62   326.59 L
 stroke
   224.62   326.59    90.00   2  0     1.00 DoDot
 newpath
  256.46   372.46 M
  267.20   372.46 L
 stroke
   267.20   372.46    90.00   2  0     1.00 DoDot
 newpath
  336.24   428.78 M
  352.60   428.78 L
 stroke
   352.60   428.78    90.00   2  0     1.00 DoDot
 newpath
  208.77   301.36 M
  226.21   301.36 L
 stroke
   226.21   301.36    90.00   2  0     1.00 DoDot
 newpath
  336.80   410.01 M
  340.27   410.01 L
 stroke
   340.27   410.01    90.00   2  0     1.00 DoDot
 newpath
  350.12   429.27 M
  362.18   429.27 L
 stroke
   362.18   429.27    90.00   2  0     1.00 DoDot
 newpath
  359.92   447.97 M
  373.93   447.97 L
 stroke
   373.93   447.97    90.00   2  0     1.00 DoDot
 newpath
  380.93   517.06 M
  391.74   517.06 L
 stroke
   391.74   517.06    90.00   2  0     1.00 DoDot
 newpath
  440.49   491.92 M
  452.26   491.92 L
 stroke
   452.26   491.92    90.00   2  0     1.00 DoDot
 newpath
  315.08   398.83 M
  323.51   398.83 L
 stroke
   323.51   398.83    90.00   2  0     1.00 DoDot
 newpath
  333.86   406.89 M
  337.22   406.89 L
 stroke
   337.22   406.89    90.00   2  0     1.00 DoDot
 newpath
  336.85   415.71 M
  342.16   415.71 L
 stroke
   342.16   415.71    90.00   2  0     1.00 DoDot
 newpath
  292.18   348.85 M
  296.98   348.85 L
 stroke
   296.98   348.85    90.00   2  0     1.00 DoDot
 newpath
  358.38   426.86 M
  371.84   426.86 L
 stroke
   371.84   426.86    90.00   2  0     1.00 DoDot
 newpath
  331.45   399.93 M
  334.59   399.93 L
 stroke
   334.59   399.93    90.00   2  0     1.00 DoDot
 newpath
  348.74   428.66 M
  352.58   428.66 L
 stroke
   352.58   428.66    90.00   2  0     1.00 DoDot
 newpath
  353.71   448.80 M
  360.83   448.80 L
 stroke
   360.83   448.80    90.00   2  0     1.00 DoDot
 newpath
  320.39   387.92 M
  323.63   387.92 L
 stroke
   323.63   387.92    90.00   2  0     1.00 DoDot
 newpath
  336.41   421.46 M
  340.64   421.46 L
 stroke
   340.64   421.46    90.00   2  0     1.00 DoDot
 newpath
  204.74   260.47 M
  223.98   260.47 L
 stroke
   223.98   260.47    90.00   2  0     1.00 DoDot
 newpath
  303.61   355.56 M
  309.14   355.56 L
 stroke
   309.14   355.56    90.00   2  0     1.00 DoDot
 newpath
  317.98   388.61 M
  321.72   388.61 L
 stroke
   321.72   388.61    90.00   2  0     1.00 DoDot
 newpath
  321.23   376.76 M
  329.26   376.76 L
 stroke
   329.26   376.76    90.00   2  0     1.00 DoDot
 gsave newpath   366.24   484.31     5.00 0 360 arc stroke grestore
 gsave newpath   311.59   395.41     5.00 0 360 arc stroke grestore
 gsave newpath   366.04   458.61     5.00 0 360 arc stroke grestore
 gsave newpath   315.72   391.41     5.00 0 360 arc stroke grestore
 gsave newpath   391.25   424.60     5.00 0 360 arc stroke grestore
 gsave newpath   385.70   515.83     5.00 0 360 arc stroke grestore
 gsave newpath   334.59   414.36     5.00 0 360 arc stroke grestore
 gsave newpath   366.78   414.33     5.00 0 360 arc stroke grestore
 gsave newpath   343.44   421.70     5.00 0 360 arc stroke grestore
 gsave newpath   313.09   403.27     5.00 0 360 arc stroke grestore
 gsave newpath   231.08   308.09     5.00 0 360 arc stroke grestore
 gsave newpath   345.70   393.67     5.00 0 360 arc stroke grestore
 gsave newpath   286.88   387.28     5.00 0 360 arc stroke grestore
 gsave newpath   363.12   449.02     5.00 0 360 arc stroke grestore
 gsave newpath   288.23   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   474.96   476.12     5.00 0 360 arc stroke grestore
 gsave newpath   392.33   384.55     5.00 0 360 arc stroke grestore
 gsave newpath   400.15   451.36     5.00 0 360 arc stroke grestore
 gsave newpath   306.85   366.17     5.00 0 360 arc stroke grestore
 gsave newpath   402.11   468.02     5.00 0 360 arc stroke grestore
 gsave newpath   422.14   467.99     5.00 0 360 arc stroke grestore
 gsave newpath   337.25   430.96     5.00 0 360 arc stroke grestore
 gsave newpath   385.43   479.47     5.00 0 360 arc stroke grestore
 gsave newpath   323.34   404.67     5.00 0 360 arc stroke grestore
 gsave newpath   351.82   410.25     5.00 0 360 arc stroke grestore
 gsave newpath   348.06   431.14     5.00 0 360 arc stroke grestore
 gsave newpath   336.61   401.43     5.00 0 360 arc stroke grestore
 gsave newpath   486.83   409.49     5.00 0 360 arc stroke grestore
 gsave newpath   376.51   442.22     5.00 0 360 arc stroke grestore
 gsave newpath   335.26   387.87     5.00 0 360 arc stroke grestore
 gsave newpath   388.87   434.48     5.00 0 360 arc stroke grestore
 gsave newpath   215.82   326.59     5.00 0 360 arc stroke grestore
 gsave newpath   256.46   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   336.24   428.78     5.00 0 360 arc stroke grestore
 gsave newpath   208.77   301.36     5.00 0 360 arc stroke grestore
 gsave newpath   336.80   410.01     5.00 0 360 arc stroke grestore
 gsave newpath   350.12   429.27     5.00 0 360 arc stroke grestore
 gsave newpath   359.92   447.97     5.00 0 360 arc stroke grestore
 gsave newpath   380.93   517.06     5.00 0 360 arc stroke grestore
 gsave newpath   440.49   491.92     5.00 0 360 arc stroke grestore
 gsave newpath   315.08   398.83     5.00 0 360 arc stroke grestore
 gsave newpath   333.86   406.89     5.00 0 360 arc stroke grestore
 gsave newpath   336.85   415.71     5.00 0 360 arc stroke grestore
 gsave newpath   292.18   348.85     5.00 0 360 arc stroke grestore
 gsave newpath   358.38   426.86     5.00 0 360 arc stroke grestore
 gsave newpath   331.45   399.93     5.00 0 360 arc stroke grestore
 gsave newpath   348.74   428.66     5.00 0 360 arc stroke grestore
 gsave newpath   353.71   448.80     5.00 0 360 arc stroke grestore
 gsave newpath   320.39   387.92     5.00 0 360 arc stroke grestore
 gsave newpath   336.41   421.46     5.00 0 360 arc stroke grestore
 gsave newpath   204.74   260.47     5.00 0 360 arc stroke grestore
 gsave newpath   303.61   355.56     5.00 0 360 arc stroke grestore
 gsave newpath   317.98   388.61     5.00 0 360 arc stroke grestore
 gsave newpath   321.23   376.76     5.00 0 360 arc stroke grestore
 newpath
  366.24   484.31 M
  361.57   484.31 L
 stroke
   361.57   484.31    90.00   2  0     1.00 DoDot
 newpath
  311.59   395.41 M
  304.20   395.41 L
 stroke
   304.20   395.41    90.00   2  0     1.00 DoDot
 newpath
  366.04   458.61 M
  360.88   458.61 L
 stroke
   360.88   458.61    90.00   2  0     1.00 DoDot
 newpath
  315.72   391.41 M
  313.14   391.41 L
 stroke
   313.14   391.41    90.00   2  0     1.00 DoDot
 newpath
  391.25   424.60 M
  379.58   424.60 L
 stroke
   379.58   424.60    90.00   2  0     1.00 DoDot
 newpath
  385.70   515.83 M
  382.70   515.83 L
 stroke
   382.70   515.83    90.00   2  0     1.00 DoDot
 newpath
  334.59   414.36 M
  331.45   414.36 L
 stroke
   331.45   414.36    90.00   2  0     1.00 DoDot
 newpath
  366.78   414.33 M
  363.39   414.33 L
 stroke
   363.39   414.33    90.00   2  0     1.00 DoDot
 newpath
  343.44   421.70 M
  336.12   421.70 L
 stroke
   336.12   421.70    90.00   2  0     1.00 DoDot
 newpath
  313.09   403.27 M
  300.54   403.27 L
 stroke
   300.54   403.27    90.00   2  0     1.00 DoDot
 newpath
  231.08   308.09 M
  220.27   308.09 L
 stroke
   220.27   308.09    90.00   2  0     1.00 DoDot
 newpath
  345.70   393.67 M
  338.25   393.67 L
 stroke
   338.25   393.67    90.00   2  0     1.00 DoDot
 newpath
  286.88   387.28 M
  272.50   387.28 L
 stroke
   272.50   387.28    90.00   2  0     1.00 DoDot
 newpath
  363.12   449.02 M
  357.96   449.02 L
 stroke
   357.96   449.02    90.00   2  0     1.00 DoDot
 newpath
  288.23   372.46 M
  280.93   372.46 L
 stroke
   280.93   372.46    90.00   2  0     1.00 DoDot
 newpath
  474.96   476.12 M
  465.72   476.12 L
 stroke
   465.72   476.12    90.00   2  0     1.00 DoDot
 newpath
  392.33   384.55 M
  381.03   384.55 L
 stroke
   381.03   384.55    90.00   2  0     1.00 DoDot
 newpath
  400.15   451.36 M
  388.57   451.36 L
 stroke
   388.57   451.36    90.00   2  0     1.00 DoDot
 newpath
  306.85   366.17 M
  298.94   366.17 L
 stroke
   298.94   366.17    90.00   2  0     1.00 DoDot
 newpath
  402.11   468.02 M
  382.60   468.02 L
 stroke
   382.60   468.02    90.00   2  0     1.00 DoDot
 newpath
  422.14   467.99 M
  406.04   467.99 L
 stroke
   406.04   467.99    90.00   2  0     1.00 DoDot
 newpath
  337.25   430.96 M
  327.86   430.96 L
 stroke
   327.86   430.96    90.00   2  0     1.00 DoDot
 newpath
  385.43   479.47 M
  379.19   479.47 L
 stroke
   379.19   479.47    90.00   2  0     1.00 DoDot
 newpath
  323.34   404.67 M
  313.90   404.67 L
 stroke
   313.90   404.67    90.00   2  0     1.00 DoDot
 newpath
  351.82   410.25 M
  339.60   410.25 L
 stroke
   339.60   410.25    90.00   2  0     1.00 DoDot
 newpath
  348.06   431.14 M
  341.45   431.14 L
 stroke
   341.45   431.14    90.00   2  0     1.00 DoDot
 newpath
  336.61   401.43 M
  329.92   401.43 L
 stroke
   329.92   401.43    90.00   2  0     1.00 DoDot
 newpath
  486.83   409.49 M
  468.11   409.49 L
 stroke
   468.11   409.49    90.00   2  0     1.00 DoDot
 newpath
  376.51   442.22 M
  365.87   442.22 L
 stroke
   365.87   442.22    90.00   2  0     1.00 DoDot
 newpath
  335.26   387.87 M
  329.75   387.87 L
 stroke
   329.75   387.87    90.00   2  0     1.00 DoDot
 newpath
  388.87   434.48 M
  381.82   434.48 L
 stroke
   381.82   434.48    90.00   2  0     1.00 DoDot
 newpath
  215.82   326.59 M
  207.02   326.59 L
 stroke
   207.02   326.59    90.00   2  0     1.00 DoDot
 newpath
  256.46   372.46 M
  245.72   372.46 L
 stroke
   245.72   372.46    90.00   2  0     1.00 DoDot
 newpath
  336.24   428.78 M
  319.87   428.78 L
 stroke
   319.87   428.78    90.00   2  0     1.00 DoDot
 newpath
  208.77   301.36 M
  191.32   301.36 L
 stroke
   191.32   301.36    90.00   2  0     1.00 DoDot
 newpath
  336.80   410.01 M
  333.34   410.01 L
 stroke
   333.34   410.01    90.00   2  0     1.00 DoDot
 newpath
  350.12   429.27 M
  338.06   429.27 L
 stroke
   338.06   429.27    90.00   2  0     1.00 DoDot
 newpath
  359.92   447.97 M
  345.92   447.97 L
 stroke
   345.92   447.97    90.00   2  0     1.00 DoDot
 newpath
  380.93   517.06 M
  370.12   517.06 L
 stroke
   370.12   517.06    90.00   2  0     1.00 DoDot
 newpath
  440.49   491.92 M
  428.72   491.92 L
 stroke
   428.72   491.92    90.00   2  0     1.00 DoDot
 newpath
  315.08   398.83 M
  306.66   398.83 L
 stroke
   306.66   398.83    90.00   2  0     1.00 DoDot
 newpath
  333.86   406.89 M
  330.49   406.89 L
 stroke
   330.49   406.89    90.00   2  0     1.00 DoDot
 newpath
  336.85   415.71 M
  331.55   415.71 L
 stroke
   331.55   415.71    90.00   2  0     1.00 DoDot
 newpath
  292.18   348.85 M
  287.39   348.85 L
 stroke
   287.39   348.85    90.00   2  0     1.00 DoDot
 newpath
  358.38   426.86 M
  344.91   426.86 L
 stroke
   344.91   426.86    90.00   2  0     1.00 DoDot
 newpath
  331.45   399.93 M
  328.30   399.93 L
 stroke
   328.30   399.93    90.00   2  0     1.00 DoDot
 newpath
  348.74   428.66 M
  344.91   428.66 L
 stroke
   344.91   428.66    90.00   2  0     1.00 DoDot
 newpath
  353.71   448.80 M
  346.58   448.80 L
 stroke
   346.58   448.80    90.00   2  0     1.00 DoDot
 newpath
  320.39   387.92 M
  317.15   387.92 L
 stroke
   317.15   387.92    90.00   2  0     1.00 DoDot
 newpath
  336.41   421.46 M
  332.18   421.46 L
 stroke
   332.18   421.46    90.00   2  0     1.00 DoDot
 newpath
  204.74   260.47 M
  185.50   260.47 L
 stroke
   185.50   260.47    90.00   2  0     1.00 DoDot
 newpath
  303.61   355.56 M
  298.08   355.56 L
 stroke
   298.08   355.56    90.00   2  0     1.00 DoDot
 newpath
  317.98   388.61 M
  314.25   388.61 L
 stroke
   314.25   388.61    90.00   2  0     1.00 DoDot
 newpath
  321.23   376.76 M
  313.19   376.76 L
 stroke
   313.19   376.76    90.00   2  0     1.00 DoDot
 gsave newpath   366.24   484.31     5.00 0 360 arc stroke grestore
 gsave newpath   311.59   395.41     5.00 0 360 arc stroke grestore
 gsave newpath   366.04   458.61     5.00 0 360 arc stroke grestore
 gsave newpath   315.72   391.41     5.00 0 360 arc stroke grestore
 gsave newpath   391.25   424.60     5.00 0 360 arc stroke grestore
 gsave newpath   385.70   515.83     5.00 0 360 arc stroke grestore
 gsave newpath   334.59   414.36     5.00 0 360 arc stroke grestore
 gsave newpath   366.78   414.33     5.00 0 360 arc stroke grestore
 gsave newpath   343.44   421.70     5.00 0 360 arc stroke grestore
 gsave newpath   313.09   403.27     5.00 0 360 arc stroke grestore
 gsave newpath   231.08   308.09     5.00 0 360 arc stroke grestore
 gsave newpath   345.70   393.67     5.00 0 360 arc stroke grestore
 gsave newpath   286.88   387.28     5.00 0 360 arc stroke grestore
 gsave newpath   363.12   449.02     5.00 0 360 arc stroke grestore
 gsave newpath   288.23   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   474.96   476.12     5.00 0 360 arc stroke grestore
 gsave newpath   392.33   384.55     5.00 0 360 arc stroke grestore
 gsave newpath   400.15   451.36     5.00 0 360 arc stroke grestore
 gsave newpath   306.85   366.17     5.00 0 360 arc stroke grestore
 gsave newpath   402.11   468.02     5.00 0 360 arc stroke grestore
 gsave newpath   422.14   467.99     5.00 0 360 arc stroke grestore
 gsave newpath   337.25   430.96     5.00 0 360 arc stroke grestore
 gsave newpath   385.43   479.47     5.00 0 360 arc stroke grestore
 gsave newpath   323.34   404.67     5.00 0 360 arc stroke grestore
 gsave newpath   351.82   410.25     5.00 0 360 arc stroke grestore
 gsave newpath   348.06   431.14     5.00 0 360 arc stroke grestore
 gsave newpath   336.61   401.43     5.00 0 360 arc stroke grestore
 gsave newpath   486.83   409.49     5.00 0 360 arc stroke grestore
 gsave newpath   376.51   442.22     5.00 0 360 arc stroke grestore
 gsave newpath   335.26   387.87     5.00 0 360 arc stroke grestore
 gsave newpath   388.87   434.48     5.00 0 360 arc stroke grestore
 gsave newpath   215.82   326.59     5.00 0 360 arc stroke grestore
 gsave newpath   256.46   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   336.24   428.78     5.00 0 360 arc stroke grestore
 gsave newpath   208.77   301.36     5.00 0 360 arc stroke grestore
 gsave newpath   336.80   410.01     5.00 0 360 arc stroke grestore
 gsave newpath   350.12   429.27     5.00 0 360 arc stroke grestore
 gsave newpath   359.92   447.97     5.00 0 360 arc stroke grestore
 gsave newpath   380.93   517.06     5.00 0 360 arc stroke grestore
 gsave newpath   440.49   491.92     5.00 0 360 arc stroke grestore
 gsave newpath   315.08   398.83     5.00 0 360 arc stroke grestore
 gsave newpath   333.86   406.89     5.00 0 360 arc stroke grestore
 gsave newpath   336.85   415.71     5.00 0 360 arc stroke grestore
 gsave newpath   292.18   348.85     5.00 0 360 arc stroke grestore
 gsave newpath   358.38   426.86     5.00 0 360 arc stroke grestore
 gsave newpath   331.45   399.93     5.00 0 360 arc stroke grestore
 gsave newpath   348.74   428.66     5.00 0 360 arc stroke grestore
 gsave newpath   353.71   448.80     5.00 0 360 arc stroke grestore
 gsave newpath   320.39   387.92     5.00 0 360 arc stroke grestore
 gsave newpath   336.41   421.46     5.00 0 360 arc stroke grestore
 gsave newpath   204.74   260.47     5.00 0 360 arc stroke grestore
 gsave newpath   303.61   355.56     5.00 0 360 arc stroke grestore
 gsave newpath   317.98   388.61     5.00 0 360 arc stroke grestore
 gsave newpath   321.23   376.76     5.00 0 360 arc stroke grestore
 newpath
  366.24   484.31 M
  366.24   492.37 L
 stroke
   366.24   492.37      .00   2  0     1.00 DoDot
 newpath
  311.59   395.41 M
  311.59   401.33 L
 stroke
   311.59   401.33      .00   2  0     1.00 DoDot
 newpath
  366.04   458.61 M
  366.04   469.05 L
 stroke
   366.04   469.05      .00   2  0     1.00 DoDot
 newpath
  315.72   391.41 M
  315.72   394.90 L
 stroke
   315.72   394.90      .00   2  0     1.00 DoDot
 newpath
  391.25   424.60 M
  391.25   432.24 L
 stroke
   391.25   432.24      .00   2  0     1.00 DoDot
 newpath
  385.70   515.83 M
  385.70   532.86 L
 stroke
   385.70   532.86      .00   2  0     1.00 DoDot
 newpath
  334.59   414.36 M
  334.59   417.89 L
 stroke
   334.59   417.89      .00   2  0     1.00 DoDot
 newpath
  366.78   414.33 M
  366.78   420.72 L
 stroke
   366.78   420.72      .00   2  0     1.00 DoDot
 newpath
  343.44   421.70 M
  343.44   428.36 L
 stroke
   343.44   428.36      .00   2  0     1.00 DoDot
 newpath
  313.09   403.27 M
  313.09   407.89 L
 stroke
   313.09   407.89      .00   2  0     1.00 DoDot
 newpath
  231.08   308.09 M
  231.08   326.00 L
 stroke
   231.08   326.00      .00   2  0     1.00 DoDot
 newpath
  345.70   393.67 M
  345.70   408.04 L
 stroke
   345.70   408.04      .00   2  0     1.00 DoDot
 newpath
  286.88   387.28 M
  286.88   399.12 L
 stroke
   286.88   399.12      .00   2  0     1.00 DoDot
 newpath
  363.12   449.02 M
  363.12   457.80 L
 stroke
   363.12   457.80      .00   2  0     1.00 DoDot
 newpath
  288.23   372.46 M
  288.23   394.16 L
 stroke
   288.23   394.16      .00   2  0     1.00 DoDot
 newpath
  474.96   476.12 M
  474.96   480.30 L
 stroke
   474.96   480.30      .00   2  0     1.00 DoDot
 newpath
  392.33   384.55 M
  392.33   392.24 L
 stroke
   392.33   392.24      .00   2  0     1.00 DoDot
 newpath
  400.15   451.36 M
  400.15   463.23 L
 stroke
   400.15   463.23      .00   2  0     1.00 DoDot
 newpath
  306.85   366.17 M
  306.85   373.64 L
 stroke
   306.85   373.64      .00   2  0     1.00 DoDot
 newpath
  402.11   468.02 M
  402.11   482.95 L
 stroke
   402.11   482.95      .00   2  0     1.00 DoDot
 newpath
  422.14   467.99 M
  422.14   475.12 L
 stroke
   422.14   475.12      .00   2  0     1.00 DoDot
 newpath
  337.25   430.96 M
  337.25   435.78 L
 stroke
   337.25   435.78      .00   2  0     1.00 DoDot
 newpath
  385.43   479.47 M
  385.43   486.71 L
 stroke
   385.43   486.71      .00   2  0     1.00 DoDot
 newpath
  323.34   404.67 M
  323.34   410.65 L
 stroke
   323.34   410.65      .00   2  0     1.00 DoDot
 newpath
  351.82   410.25 M
  351.82   418.63 L
 stroke
   351.82   418.63      .00   2  0     1.00 DoDot
 newpath
  348.06   431.14 M
  348.06   451.73 L
 stroke
   348.06   451.73      .00   2  0     1.00 DoDot
 newpath
  336.61   401.43 M
  336.61   408.19 L
 stroke
   336.61   408.19      .00   2  0     1.00 DoDot
 newpath
  486.83   409.49 M
  486.83   420.30 L
 stroke
   486.83   420.30      .00   2  0     1.00 DoDot
 newpath
  376.51   442.22 M
  376.51   448.78 L
 stroke
   376.51   448.78      .00   2  0     1.00 DoDot
 newpath
  335.26   387.87 M
  335.26   391.38 L
 stroke
   335.26   391.38      .00   2  0     1.00 DoDot
 newpath
  388.87   434.48 M
  388.87   437.45 L
 stroke
   388.87   437.45      .00   2  0     1.00 DoDot
 newpath
  215.82   326.59 M
  215.82   342.81 L
 stroke
   215.82   342.81      .00   2  0     1.00 DoDot
 newpath
  256.46   372.46 M
  256.46   383.59 L
 stroke
   256.46   383.59      .00   2  0     1.00 DoDot
 newpath
  336.24   428.78 M
  336.24   436.10 L
 stroke
   336.24   436.10      .00   2  0     1.00 DoDot
 newpath
  208.77   301.36 M
  208.77   306.32 L
 stroke
   208.77   306.32      .00   2  0     1.00 DoDot
 newpath
  336.80   410.01 M
  336.80   413.57 L
 stroke
   336.80   413.57      .00   2  0     1.00 DoDot
 newpath
  350.12   429.27 M
  350.12   438.31 L
 stroke
   350.12   438.31      .00   2  0     1.00 DoDot
 newpath
  359.92   447.97 M
  359.92   467.30 L
 stroke
   359.92   467.30      .00   2  0     1.00 DoDot
 newpath
  380.93   517.06 M
  380.93   524.13 L
 stroke
   380.93   524.13      .00   2  0     1.00 DoDot
 newpath
  440.49   491.92 M
  440.49   511.48 L
 stroke
   440.49   511.48      .00   2  0     1.00 DoDot
 newpath
  315.08   398.83 M
  315.08   406.49 L
 stroke
   315.08   406.49      .00   2  0     1.00 DoDot
 newpath
  333.86   406.89 M
  333.86   410.25 L
 stroke
   333.86   410.25      .00   2  0     1.00 DoDot
 newpath
  336.85   415.71 M
  336.85   423.25 L
 stroke
   336.85   423.25      .00   2  0     1.00 DoDot
 newpath
  292.18   348.85 M
  292.18   352.22 L
 stroke
   292.18   352.22      .00   2  0     1.00 DoDot
 newpath
  358.38   426.86 M
  358.38   433.30 L
 stroke
   358.38   433.30      .00   2  0     1.00 DoDot
 newpath
  331.45   399.93 M
  331.45   409.17 L
 stroke
   331.45   409.17      .00   2  0     1.00 DoDot
 newpath
  348.74   428.66 M
  348.74   434.45 L
 stroke
   348.74   434.45      .00   2  0     1.00 DoDot
 newpath
  353.71   448.80 M
  353.71   455.56 L
 stroke
   353.71   455.56      .00   2  0     1.00 DoDot
 newpath
  320.39   387.92 M
  320.39   391.78 L
 stroke
   320.39   391.78      .00   2  0     1.00 DoDot
 newpath
  336.41   421.46 M
  336.41   426.74 L
 stroke
   336.41   426.74      .00   2  0     1.00 DoDot
 newpath
  204.74   260.47 M
  204.74   270.52 L
 stroke
   204.74   270.52      .00   2  0     1.00 DoDot
 newpath
  303.61   355.56 M
  303.61   359.96 L
 stroke
   303.61   359.96      .00   2  0     1.00 DoDot
 newpath
  317.98   388.61 M
  317.98   393.08 L
 stroke
   317.98   393.08      .00   2  0     1.00 DoDot
 newpath
  321.23   376.76 M
  321.23   383.77 L
 stroke
   321.23   383.77      .00   2  0     1.00 DoDot
 gsave newpath   366.24   484.31     5.00 0 360 arc stroke grestore
 gsave newpath   311.59   395.41     5.00 0 360 arc stroke grestore
 gsave newpath   366.04   458.61     5.00 0 360 arc stroke grestore
 gsave newpath   315.72   391.41     5.00 0 360 arc stroke grestore
 gsave newpath   391.25   424.60     5.00 0 360 arc stroke grestore
 gsave newpath   385.70   515.83     5.00 0 360 arc stroke grestore
 gsave newpath   334.59   414.36     5.00 0 360 arc stroke grestore
 gsave newpath   366.78   414.33     5.00 0 360 arc stroke grestore
 gsave newpath   343.44   421.70     5.00 0 360 arc stroke grestore
 gsave newpath   313.09   403.27     5.00 0 360 arc stroke grestore
 gsave newpath   231.08   308.09     5.00 0 360 arc stroke grestore
 gsave newpath   345.70   393.67     5.00 0 360 arc stroke grestore
 gsave newpath   286.88   387.28     5.00 0 360 arc stroke grestore
 gsave newpath   363.12   449.02     5.00 0 360 arc stroke grestore
 gsave newpath   288.23   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   474.96   476.12     5.00 0 360 arc stroke grestore
 gsave newpath   392.33   384.55     5.00 0 360 arc stroke grestore
 gsave newpath   400.15   451.36     5.00 0 360 arc stroke grestore
 gsave newpath   306.85   366.17     5.00 0 360 arc stroke grestore
 gsave newpath   402.11   468.02     5.00 0 360 arc stroke grestore
 gsave newpath   422.14   467.99     5.00 0 360 arc stroke grestore
 gsave newpath   337.25   430.96     5.00 0 360 arc stroke grestore
 gsave newpath   385.43   479.47     5.00 0 360 arc stroke grestore
 gsave newpath   323.34   404.67     5.00 0 360 arc stroke grestore
 gsave newpath   351.82   410.25     5.00 0 360 arc stroke grestore
 gsave newpath   348.06   431.14     5.00 0 360 arc stroke grestore
 gsave newpath   336.61   401.43     5.00 0 360 arc stroke grestore
 gsave newpath   486.83   409.49     5.00 0 360 arc stroke grestore
 gsave newpath   376.51   442.22     5.00 0 360 arc stroke grestore
 gsave newpath   335.26   387.87     5.00 0 360 arc stroke grestore
 gsave newpath   388.87   434.48     5.00 0 360 arc stroke grestore
 gsave newpath   215.82   326.59     5.00 0 360 arc stroke grestore
 gsave newpath   256.46   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   336.24   428.78     5.00 0 360 arc stroke grestore
 gsave newpath   208.77   301.36     5.00 0 360 arc stroke grestore
 gsave newpath   336.80   410.01     5.00 0 360 arc stroke grestore
 gsave newpath   350.12   429.27     5.00 0 360 arc stroke grestore
 gsave newpath   359.92   447.97     5.00 0 360 arc stroke grestore
 gsave newpath   380.93   517.06     5.00 0 360 arc stroke grestore
 gsave newpath   440.49   491.92     5.00 0 360 arc stroke grestore
 gsave newpath   315.08   398.83     5.00 0 360 arc stroke grestore
 gsave newpath   333.86   406.89     5.00 0 360 arc stroke grestore
 gsave newpath   336.85   415.71     5.00 0 360 arc stroke grestore
 gsave newpath   292.18   348.85     5.00 0 360 arc stroke grestore
 gsave newpath   358.38   426.86     5.00 0 360 arc stroke grestore
 gsave newpath   331.45   399.93     5.00 0 360 arc stroke grestore
 gsave newpath   348.74   428.66     5.00 0 360 arc stroke grestore
 gsave newpath   353.71   448.80     5.00 0 360 arc stroke grestore
 gsave newpath   320.39   387.92     5.00 0 360 arc stroke grestore
 gsave newpath   336.41   421.46     5.00 0 360 arc stroke grestore
 gsave newpath   204.74   260.47     5.00 0 360 arc stroke grestore
 gsave newpath   303.61   355.56     5.00 0 360 arc stroke grestore
 gsave newpath   317.98   388.61     5.00 0 360 arc stroke grestore
 gsave newpath   321.23   376.76     5.00 0 360 arc stroke grestore
 newpath
  366.24   484.31 M
  366.24   476.25 L
 stroke
   366.24   476.25      .00   2  0     1.00 DoDot
 newpath
  311.59   395.41 M
  311.59   389.49 L
 stroke
   311.59   389.49      .00   2  0     1.00 DoDot
 newpath
  366.04   458.61 M
  366.04   448.16 L
 stroke
   366.04   448.16      .00   2  0     1.00 DoDot
 newpath
  315.72   391.41 M
  315.72   387.92 L
 stroke
   315.72   387.92      .00   2  0     1.00 DoDot
 newpath
  391.25   424.60 M
  391.25   416.96 L
 stroke
   391.25   416.96      .00   2  0     1.00 DoDot
 newpath
  385.70   515.83 M
  385.70   498.80 L
 stroke
   385.70   498.80      .00   2  0     1.00 DoDot
 newpath
  334.59   414.36 M
  334.59   410.82 L
 stroke
   334.59   410.82      .00   2  0     1.00 DoDot
 newpath
  366.78   414.33 M
  366.78   407.94 L
 stroke
   366.78   407.94      .00   2  0     1.00 DoDot
 newpath
  343.44   421.70 M
  343.44   415.04 L
 stroke
   343.44   415.04      .00   2  0     1.00 DoDot
 newpath
  313.09   403.27 M
  313.09   398.66 L
 stroke
   313.09   398.66      .00   2  0     1.00 DoDot
 newpath
  231.08   308.09 M
  231.08   290.18 L
 stroke
   231.08   290.18      .00   2  0     1.00 DoDot
 newpath
  345.70   393.67 M
  345.70   379.29 L
 stroke
   345.70   379.29      .00   2  0     1.00 DoDot
 newpath
  286.88   387.28 M
  286.88   375.44 L
 stroke
   286.88   375.44      .00   2  0     1.00 DoDot
 newpath
  363.12   449.02 M
  363.12   440.25 L
 stroke
   363.12   440.25      .00   2  0     1.00 DoDot
 newpath
  288.23   372.46 M
  288.23   350.77 L
 stroke
   288.23   350.77      .00   2  0     1.00 DoDot
 newpath
  474.96   476.12 M
  474.96   471.95 L
 stroke
   474.96   471.95      .00   2  0     1.00 DoDot
 newpath
  392.33   384.55 M
  392.33   376.86 L
 stroke
   392.33   376.86      .00   2  0     1.00 DoDot
 newpath
  400.15   451.36 M
  400.15   439.49 L
 stroke
   400.15   439.49      .00   2  0     1.00 DoDot
 newpath
  306.85   366.17 M
  306.85   358.70 L
 stroke
   306.85   358.70      .00   2  0     1.00 DoDot
 newpath
  402.11   468.02 M
  402.11   453.08 L
 stroke
   402.11   453.08      .00   2  0     1.00 DoDot
 newpath
  422.14   467.99 M
  422.14   460.87 L
 stroke
   422.14   460.87      .00   2  0     1.00 DoDot
 newpath
  337.25   430.96 M
  337.25   426.15 L
 stroke
   337.25   426.15      .00   2  0     1.00 DoDot
 newpath
  385.43   479.47 M
  385.43   472.22 L
 stroke
   385.43   472.22      .00   2  0     1.00 DoDot
 newpath
  323.34   404.67 M
  323.34   398.70 L
 stroke
   323.34   398.70      .00   2  0     1.00 DoDot
 newpath
  351.82   410.25 M
  351.82   401.87 L
 stroke
   351.82   401.87      .00   2  0     1.00 DoDot
 newpath
  348.06   431.14 M
  348.06   410.55 L
 stroke
   348.06   410.55      .00   2  0     1.00 DoDot
 newpath
  336.61   401.43 M
  336.61   394.67 L
 stroke
   336.61   394.67      .00   2  0     1.00 DoDot
 newpath
  486.83   409.49 M
  486.83   398.68 L
 stroke
   486.83   398.68      .00   2  0     1.00 DoDot
 newpath
  376.51   442.22 M
  376.51   435.66 L
 stroke
   376.51   435.66      .00   2  0     1.00 DoDot
 newpath
  335.26   387.87 M
  335.26   384.36 L
 stroke
   335.26   384.36      .00   2  0     1.00 DoDot
 newpath
  388.87   434.48 M
  388.87   431.51 L
 stroke
   388.87   431.51      .00   2  0     1.00 DoDot
 newpath
  215.82   326.59 M
  215.82   310.38 L
 stroke
   215.82   310.38      .00   2  0     1.00 DoDot
 newpath
  256.46   372.46 M
  256.46   361.33 L
 stroke
   256.46   361.33      .00   2  0     1.00 DoDot
 newpath
  336.24   428.78 M
  336.24   421.46 L
 stroke
   336.24   421.46      .00   2  0     1.00 DoDot
 newpath
  208.77   301.36 M
  208.77   296.39 L
 stroke
   208.77   296.39      .00   2  0     1.00 DoDot
 newpath
  336.80   410.01 M
  336.80   406.44 L
 stroke
   336.80   406.44      .00   2  0     1.00 DoDot
 newpath
  350.12   429.27 M
  350.12   420.23 L
 stroke
   350.12   420.23      .00   2  0     1.00 DoDot
 newpath
  359.92   447.97 M
  359.92   428.63 L
 stroke
   359.92   428.63      .00   2  0     1.00 DoDot
 newpath
  380.93   517.06 M
  380.93   509.98 L
 stroke
   380.93   509.98      .00   2  0     1.00 DoDot
 newpath
  440.49   491.92 M
  440.49   472.37 L
 stroke
   440.49   472.37      .00   2  0     1.00 DoDot
 newpath
  315.08   398.83 M
  315.08   391.16 L
 stroke
   315.08   391.16      .00   2  0     1.00 DoDot
 newpath
  333.86   406.89 M
  333.86   403.52 L
 stroke
   333.86   403.52      .00   2  0     1.00 DoDot
 newpath
  336.85   415.71 M
  336.85   408.16 L
 stroke
   336.85   408.16      .00   2  0     1.00 DoDot
 newpath
  292.18   348.85 M
  292.18   345.49 L
 stroke
   292.18   345.49      .00   2  0     1.00 DoDot
 newpath
  358.38   426.86 M
  358.38   420.42 L
 stroke
   358.38   420.42      .00   2  0     1.00 DoDot
 newpath
  331.45   399.93 M
  331.45   390.69 L
 stroke
   331.45   390.69      .00   2  0     1.00 DoDot
 newpath
  348.74   428.66 M
  348.74   422.86 L
 stroke
   348.74   422.86      .00   2  0     1.00 DoDot
 newpath
  353.71   448.80 M
  353.71   442.05 L
 stroke
   353.71   442.05      .00   2  0     1.00 DoDot
 newpath
  320.39   387.92 M
  320.39   384.06 L
 stroke
   320.39   384.06      .00   2  0     1.00 DoDot
 newpath
  336.41   421.46 M
  336.41   416.17 L
 stroke
   336.41   416.17      .00   2  0     1.00 DoDot
 newpath
  204.74   260.47 M
  204.74   250.42 L
 stroke
   204.74   250.42      .00   2  0     1.00 DoDot
 newpath
  303.61   355.56 M
  303.61   351.16 L
 stroke
   303.61   351.16      .00   2  0     1.00 DoDot
 newpath
  317.98   388.61 M
  317.98   384.13 L
 stroke
   317.98   384.13      .00   2  0     1.00 DoDot
 newpath
  321.23   376.76 M
  321.23   369.76 L
 stroke
   321.23   369.76      .00   2  0     1.00 DoDot
 gsave newpath   366.24   484.31     5.00 0 360 arc stroke grestore
 gsave newpath   311.59   395.41     5.00 0 360 arc stroke grestore
 gsave newpath   366.04   458.61     5.00 0 360 arc stroke grestore
 gsave newpath   315.72   391.41     5.00 0 360 arc stroke grestore
 gsave newpath   391.25   424.60     5.00 0 360 arc stroke grestore
 gsave newpath   385.70   515.83     5.00 0 360 arc stroke grestore
 gsave newpath   334.59   414.36     5.00 0 360 arc stroke grestore
 gsave newpath   366.78   414.33     5.00 0 360 arc stroke grestore
 gsave newpath   343.44   421.70     5.00 0 360 arc stroke grestore
 gsave newpath   313.09   403.27     5.00 0 360 arc stroke grestore
 gsave newpath   231.08   308.09     5.00 0 360 arc stroke grestore
 gsave newpath   345.70   393.67     5.00 0 360 arc stroke grestore
 gsave newpath   286.88   387.28     5.00 0 360 arc stroke grestore
 gsave newpath   363.12   449.02     5.00 0 360 arc stroke grestore
 gsave newpath   288.23   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   474.96   476.12     5.00 0 360 arc stroke grestore
 gsave newpath   392.33   384.55     5.00 0 360 arc stroke grestore
 gsave newpath   400.15   451.36     5.00 0 360 arc stroke grestore
 gsave newpath   306.85   366.17     5.00 0 360 arc stroke grestore
 gsave newpath   402.11   468.02     5.00 0 360 arc stroke grestore
 gsave newpath   422.14   467.99     5.00 0 360 arc stroke grestore
 gsave newpath   337.25   430.96     5.00 0 360 arc stroke grestore
 gsave newpath   385.43   479.47     5.00 0 360 arc stroke grestore
 gsave newpath   323.34   404.67     5.00 0 360 arc stroke grestore
 gsave newpath   351.82   410.25     5.00 0 360 arc stroke grestore
 gsave newpath   348.06   431.14     5.00 0 360 arc stroke grestore
 gsave newpath   336.61   401.43     5.00 0 360 arc stroke grestore
 gsave newpath   486.83   409.49     5.00 0 360 arc stroke grestore
 gsave newpath   376.51   442.22     5.00 0 360 arc stroke grestore
 gsave newpath   335.26   387.87     5.00 0 360 arc stroke grestore
 gsave newpath   388.87   434.48     5.00 0 360 arc stroke grestore
 gsave newpath   215.82   326.59     5.00 0 360 arc stroke grestore
 gsave newpath   256.46   372.46     5.00 0 360 arc stroke grestore
 gsave newpath   336.24   428.78     5.00 0 360 arc stroke grestore
 gsave newpath   208.77   301.36     5.00 0 360 arc stroke grestore
 gsave newpath   336.80   410.01     5.00 0 360 arc stroke grestore
 gsave newpath   350.12   429.27     5.00 0 360 arc stroke grestore
 gsave newpath   359.92   447.97     5.00 0 360 arc stroke grestore
 gsave newpath   380.93   517.06     5.00 0 360 arc stroke grestore
 gsave newpath   440.49   491.92     5.00 0 360 arc stroke grestore
 gsave newpath   315.08   398.83     5.00 0 360 arc stroke grestore
 gsave newpath   333.86   406.89     5.00 0 360 arc stroke grestore
 gsave newpath   336.85   415.71     5.00 0 360 arc stroke grestore
 gsave newpath   292.18   348.85     5.00 0 360 arc stroke grestore
 gsave newpath   358.38   426.86     5.00 0 360 arc stroke grestore
 gsave newpath   331.45   399.93     5.00 0 360 arc stroke grestore
 gsave newpath   348.74   428.66     5.00 0 360 arc stroke grestore
 gsave newpath   353.71   448.80     5.00 0 360 arc stroke grestore
 gsave newpath   320.39   387.92     5.00 0 360 arc stroke grestore
 gsave newpath   336.41   421.46     5.00 0 360 arc stroke grestore
 gsave newpath   204.74   260.47     5.00 0 360 arc stroke grestore
 gsave newpath   303.61   355.56     5.00 0 360 arc stroke grestore
 gsave newpath   317.98   388.61     5.00 0 360 arc stroke grestore
 gsave newpath   321.23   376.76     5.00 0 360 arc stroke grestore
 gsave newpath   289.88   274.38     5.00 0 360 arc stroke grestore
 gsave newpath   289.88   237.52     5.00 0 360 arc fill grestore
grestore
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  314.35   285.63 M
  304.97   272.50 L
  319.04   272.50 L
  314.35   285.63 M
  314.35   265.94 L
 stroke
 newpath
  329.35   285.63 M
  326.54   284.69 L
  324.66   281.88 L
  323.72   277.19 L
  323.72   274.38 L
  324.66   269.69 L
  326.54   266.88 L
  329.35   265.94 L
  331.22   265.94 L
  334.04   266.88 L
  335.91   269.69 L
  336.85   274.38 L
  336.85   277.19 L
  335.91   281.88 L
  334.04   284.69 L
  331.22   285.63 L
  329.35   285.63 L
 stroke
 newpath
  348.10   285.63 M
  345.29   284.69 L
  343.41   281.88 L
  342.47   277.19 L
  342.47   274.38 L
  343.41   269.69 L
  345.29   266.88 L
  348.10   265.94 L
  349.97   265.94 L
  352.79   266.88 L
  354.66   269.69 L
  355.60   274.38 L
  355.60   277.19 L
  354.66   281.88 L
  352.79   284.69 L
  349.97   285.63 L
  348.10   285.63 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  386.35   282.82 M
  371.35   274.38 L
  386.35   265.94 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  407.72   285.63 M
  400.22   265.94 L
  407.72   285.63 M
  415.22   265.94 L
  400.22   265.94 M
  415.22   265.94 L
 stroke
 newpath
  420.85   285.63 M
  420.85   269.69 L
  421.79   266.88 L
  423.66   265.94 L
  425.54   265.94 L
  418.04   279.07 M
  424.60   279.07 L
 stroke
   1.763 setlinewidth
 newpath
  429.66   268.19 M
  429.66   260.32 L
  429.66   264.82 M
  430.22   266.50 L
  431.35   267.63 L
  432.47   268.19 L
  434.16   268.19 L
 stroke
 newpath
  436.41   264.82 M
  443.16   264.82 L
  443.16   265.94 L
  442.60   267.07 L
  442.04   267.63 L
  440.91   268.19 L
  439.22   268.19 L
  438.10   267.63 L
  436.97   266.50 L
  436.41   264.82 L
  436.41   263.69 L
  436.97   262.00 L
  438.10   260.88 L
  439.22   260.32 L
  440.91   260.32 L
  442.04   260.88 L
  443.16   262.00 L
 stroke
 newpath
  452.72   266.50 M
  452.16   267.63 L
  450.47   268.19 L
  448.79   268.19 L
  447.10   267.63 L
  446.54   266.50 L
  447.10   265.38 L
  448.22   264.82 L
  451.04   264.25 L
  452.16   263.69 L
  452.72   262.57 L
  452.72   262.00 L
  452.16   260.88 L
  450.47   260.32 L
  448.79   260.32 L
  447.10   260.88 L
  446.54   262.00 L
 stroke
 newpath
  457.22   272.13 M
  457.22   262.57 L
  457.79   260.88 L
  458.91   260.32 L
  460.04   260.32 L
  455.54   268.19 M
  459.47   268.19 L
 stroke
   2.138 setlinewidth
 newpath
  489.10   282.82 M
  474.10   274.38 L
  489.10   265.94 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  509.54   285.63 M
  506.72   284.69 L
  505.79   282.82 L
  505.79   280.94 L
  506.72   279.07 L
  508.60   278.13 L
  512.35   277.19 L
  515.16   276.25 L
  517.04   274.38 L
  517.97   272.50 L
  517.97   269.69 L
  517.04   267.82 L
  516.10   266.88 L
  513.29   265.94 L
  509.54   265.94 L
  506.72   266.88 L
  505.79   267.82 L
  504.85   269.69 L
  504.85   272.50 L
  505.79   274.38 L
  507.66   276.25 L
  510.47   277.19 L
  514.22   278.13 L
  516.10   279.07 L
  517.04   280.94 L
  517.04   282.82 L
  516.10   284.69 L
  513.29   285.63 L
  509.54   285.63 L
 stroke
 newpath
  529.22   285.63 M
  526.41   284.69 L
  524.54   281.88 L
  523.60   277.19 L
  523.60   274.38 L
  524.54   269.69 L
  526.41   266.88 L
  529.22   265.94 L
  531.10   265.94 L
  533.91   266.88 L
  535.79   269.69 L
  536.72   274.38 L
  536.72   277.19 L
  535.79   281.88 L
  533.91   284.69 L
  531.10   285.63 L
  529.22   285.63 L
 stroke
 newpath
  547.97   285.63 M
  545.16   284.69 L
  543.29   281.88 L
  542.35   277.19 L
  542.35   274.38 L
  543.29   269.69 L
  545.16   266.88 L
  547.97   265.94 L
  549.85   265.94 L
  552.66   266.88 L
  554.54   269.69 L
  555.47   274.38 L
  555.47   277.19 L
  554.54   281.88 L
  552.66   284.69 L
  549.85   285.63 L
  547.97   285.63 L
 stroke
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  307.79   245.02 M
  309.66   245.96 L
  312.47   248.77 L
  312.47   229.09 L
 stroke
 newpath
  329.35   248.77 M
  326.54   247.84 L
  324.66   245.02 L
  323.72   240.34 L
  323.72   237.52 L
  324.66   232.84 L
  326.54   230.02 L
  329.35   229.09 L
  331.22   229.09 L
  334.04   230.02 L
  335.91   232.84 L
  336.85   237.52 L
  336.85   240.34 L
  335.91   245.02 L
  334.04   247.84 L
  331.22   248.77 L
  329.35   248.77 L
 stroke
 newpath
  348.10   248.77 M
  345.29   247.84 L
  343.41   245.02 L
  342.47   240.34 L
  342.47   237.52 L
  343.41   232.84 L
  345.29   230.02 L
  348.10   229.09 L
  349.97   229.09 L
  352.79   230.02 L
  354.66   232.84 L
  355.60   237.52 L
  355.60   240.34 L
  354.66   245.02 L
  352.79   247.84 L
  349.97   248.77 L
  348.10   248.77 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  386.35   245.96 M
  371.35   237.52 L
  386.35   229.09 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  407.72   248.77 M
  400.22   229.09 L
  407.72   248.77 M
  415.22   229.09 L
  400.22   229.09 M
  415.22   229.09 L
 stroke
 newpath
  420.85   248.77 M
  420.85   232.84 L
  421.79   230.02 L
  423.66   229.09 L
  425.54   229.09 L
  418.04   242.21 M
  424.60   242.21 L
 stroke
   1.763 setlinewidth
 newpath
  429.66   231.34 M
  429.66   223.46 L
  429.66   227.96 M
  430.22   229.65 L
  431.35   230.77 L
  432.47   231.34 L
  434.16   231.34 L
 stroke
 newpath
  436.41   227.96 M
  443.16   227.96 L
  443.16   229.09 L
  442.60   230.21 L
  442.04   230.77 L
  440.91   231.34 L
  439.22   231.34 L
  438.10   230.77 L
  436.97   229.65 L
  436.41   227.96 L
  436.41   226.84 L
  436.97   225.15 L
  438.10   224.02 L
  439.22   223.46 L
  440.91   223.46 L
  442.04   224.02 L
  443.16   225.15 L
 stroke
 newpath
  452.72   229.65 M
  452.16   230.77 L
  450.47   231.34 L
  448.79   231.34 L
  447.10   230.77 L
  446.54   229.65 L
  447.10   228.52 L
  448.22   227.96 L
  451.04   227.40 L
  452.16   226.84 L
  452.72   225.71 L
  452.72   225.15 L
  452.16   224.02 L
  450.47   223.46 L
  448.79   223.46 L
  447.10   224.02 L
  446.54   225.15 L
 stroke
 newpath
  457.22   235.27 M
  457.22   225.71 L
  457.79   224.02 L
  458.91   223.46 L
  460.04   223.46 L
  455.54   231.34 M
  459.47   231.34 L
 stroke
   2.138 setlinewidth
 newpath
  489.10   245.96 M
  474.10   237.52 L
  489.10   229.09 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  514.22   248.77 M
  504.85   235.65 L
  518.91   235.65 L
  514.22   248.77 M
  514.22   229.09 L
 stroke
 newpath
  529.22   248.77 M
  526.41   247.84 L
  524.54   245.02 L
  523.60   240.34 L
  523.60   237.52 L
  524.54   232.84 L
  526.41   230.02 L
  529.22   229.09 L
  531.10   229.09 L
  533.91   230.02 L
  535.79   232.84 L
  536.72   237.52 L
  536.72   240.34 L
  535.79   245.02 L
  533.91   247.84 L
  531.10   248.77 L
  529.22   248.77 L
 stroke
 newpath
  547.97   248.77 M
  545.16   247.84 L
  543.29   245.02 L
  542.35   240.34 L
  542.35   237.52 L
  543.29   232.84 L
  545.16   230.02 L
  547.97   229.09 L
  549.85   229.09 L
  552.66   230.02 L
  554.54   232.84 L
  555.47   237.52 L
  555.47   240.34 L
  554.54   245.02 L
  552.66   247.84 L
  549.85   248.77 L
  547.97   248.77 L
 stroke
   1.200 setlinewidth
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                                                                                                                                                                                                                                                          enya3.fig7a.ps                                                                                      0100644 0000764 0000764 00000125161 07424741613 012136  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Sun 2001 Oct 28 22:10:01                
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   3.000 setlinewidth
 newpath
  105.60   176.10 M
  597.00   176.10 L
  105.60   176.10 M
  105.60   213.60 L
  130.17   176.10 M
  130.17   194.85 L
  154.74   176.10 M
  154.74   194.85 L
  179.31   176.10 M
  179.31   194.85 L
  203.88   176.10 M
  203.88   194.85 L
  228.45   176.10 M
  228.45   213.60 L
  253.02   176.10 M
  253.02   194.85 L
  277.59   176.10 M
  277.59   194.85 L
  302.16   176.10 M
  302.16   194.85 L
  326.73   176.10 M
  326.73   194.85 L
  351.30   176.10 M
  351.30   213.60 L
  375.87   176.10 M
  375.87   194.85 L
  400.44   176.10 M
  400.44   194.85 L
  425.01   176.10 M
  425.01   194.85 L
  449.58   176.10 M
  449.58   194.85 L
  474.15   176.10 M
  474.15   213.60 L
  498.72   176.10 M
  498.72   194.85 L
  523.29   176.10 M
  523.29   194.85 L
  547.86   176.10 M
  547.86   194.85 L
  572.43   176.10 M
  572.43   194.85 L
  597.00   176.10 M
  597.00   213.60 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  105.60   138.60    .0000  0      .00     2.50 (-1) putlabel
  228.45   138.60    .0000  0      .00     2.50 (-.5) putlabel
  351.30   138.60    .0000  0      .00     2.50 (0) putlabel
  474.15   138.60    .0000  0      .00     2.50 (.5) putlabel
  597.00   138.60    .0000  0      .00     2.50 (1) putlabel
 newpath
  105.60   667.50 M
  597.00   667.50 L
  105.60   667.50 M
  105.60   630.00 L
  130.17   667.50 M
  130.17   648.75 L
  154.74   667.50 M
  154.74   648.75 L
  179.31   667.50 M
  179.31   648.75 L
  203.88   667.50 M
  203.88   648.75 L
  228.45   667.50 M
  228.45   630.00 L
  253.02   667.50 M
  253.02   648.75 L
  277.59   667.50 M
  277.59   648.75 L
  302.16   667.50 M
  302.16   648.75 L
  326.73   667.50 M
  326.73   648.75 L
  351.30   667.50 M
  351.30   630.00 L
  375.87   667.50 M
  375.87   648.75 L
  400.44   667.50 M
  400.44   648.75 L
  425.01   667.50 M
  425.01   648.75 L
  449.58   667.50 M
  449.58   648.75 L
  474.15   667.50 M
  474.15   630.00 L
  498.72   667.50 M
  498.72   648.75 L
  523.29   667.50 M
  523.29   648.75 L
  547.86   667.50 M
  547.86   648.75 L
  572.43   667.50 M
  572.43   648.75 L
  597.00   667.50 M
  597.00   630.00 L
 stroke
 newpath
  105.60   176.10 M
  105.60   667.50 L
  105.60   176.10 M
  143.10   176.10 L
  105.60   200.67 M
  124.35   200.67 L
  105.60   225.24 M
  124.35   225.24 L
  105.60   249.81 M
  124.35   249.81 L
  105.60   274.38 M
  124.35   274.38 L
  105.60   298.95 M
  143.10   298.95 L
  105.60   323.52 M
  124.35   323.52 L
  105.60   348.09 M
  124.35   348.09 L
  105.60   372.66 M
  124.35   372.66 L
  105.60   397.23 M
  124.35   397.23 L
  105.60   421.80 M
  143.10   421.80 L
  105.60   446.37 M
  124.35   446.37 L
  105.60   470.94 M
  124.35   470.94 L
  105.60   495.51 M
  124.35   495.51 L
  105.60   520.08 M
  124.35   520.08 L
  105.60   544.65 M
  143.10   544.65 L
  105.60   569.22 M
  124.35   569.22 L
  105.60   593.79 M
  124.35   593.79 L
  105.60   618.36 M
  124.35   618.36 L
  105.60   642.93 M
  124.35   642.93 L
  105.60   667.50 M
  143.10   667.50 L
 stroke
   86.85   176.10   1.0000  0      .00     2.50 (-1) putlabel
   86.85   298.95   1.0000  0      .00     2.50 (-.5) putlabel
   86.85   421.80   1.0000  0      .00     2.50 (0) putlabel
   86.85   544.65   1.0000  0      .00     2.50 (.5) putlabel
   86.85   667.50   1.0000  0      .00     2.50 (1) putlabel
 newpath
  597.00   176.10 M
  597.00   667.50 L
  597.00   176.10 M
  559.50   176.10 L
  597.00   200.67 M
  578.25   200.67 L
  597.00   225.24 M
  578.25   225.24 L
  597.00   249.81 M
  578.25   249.81 L
  597.00   274.38 M
  578.25   274.38 L
  597.00   298.95 M
  559.50   298.95 L
  597.00   323.52 M
  578.25   323.52 L
  597.00   348.09 M
  578.25   348.09 L
  597.00   372.66 M
  578.25   372.66 L
  597.00   397.23 M
  578.25   397.23 L
  597.00   421.80 M
  559.50   421.80 L
  597.00   446.37 M
  578.25   446.37 L
  597.00   470.94 M
  578.25   470.94 L
  597.00   495.51 M
  578.25   495.51 L
  597.00   520.08 M
  578.25   520.08 L
  597.00   544.65 M
  559.50   544.65 L
  597.00   569.22 M
  578.25   569.22 L
  597.00   593.79 M
  578.25   593.79 L
  597.00   618.36 M
  578.25   618.36 L
  597.00   642.93 M
  578.25   642.93 L
  597.00   667.50 M
  559.50   667.50 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
  277.96   106.98 M
  266.71    77.45 L
  277.96   106.98 M
  289.21    77.45 L
  266.71    77.45 M
  289.21    77.45 L
 stroke
 newpath
  307.49   106.98 M
  307.49    84.48 L
  306.09    80.26 L
  304.68    78.85 L
  301.87    77.45 L
  299.05    77.45 L
  296.24    78.85 L
  294.84    80.26 L
  293.43    84.48 L
  293.43    87.29 L
 stroke
   2.044 setlinewidth
   2.606 setlinewidth
 newpath
  343.77   112.60 M
  340.96   109.79 L
  338.15   105.57 L
  335.34    99.95 L
  333.93    92.92 L
  333.93    87.29 L
  335.34    80.26 L
  338.15    74.64 L
  340.96    70.42 L
  343.77    67.60 L
 stroke
 newpath
  353.62    97.14 M
  353.62    77.45 L
  353.62    91.51 M
  357.84    95.73 L
  360.65    97.14 L
  364.87    97.14 L
  367.68    95.73 L
  369.09    91.51 L
  369.09    77.45 L
  369.09    91.51 M
  373.30    95.73 L
  376.12    97.14 L
  380.34    97.14 L
  383.15    95.73 L
  384.55    91.51 L
  384.55    77.45 L
 stroke
 newpath
  411.27    97.14 M
  411.27    77.45 L
  411.27    92.92 M
  408.46    95.73 L
  405.65    97.14 L
  401.43    97.14 L
  398.62    95.73 L
  395.80    92.92 L
  394.40    88.70 L
  394.40    85.89 L
  395.80    81.67 L
  398.62    78.85 L
  401.43    77.45 L
  405.65    77.45 L
  408.46    78.85 L
  411.27    81.67 L
 stroke
 newpath
  437.99    97.14 M
  437.99    74.64 L
  436.59    70.42 L
  435.18    69.01 L
  432.37    67.60 L
  428.15    67.60 L
  425.34    69.01 L
  437.99    92.92 M
  435.18    95.73 L
  432.37    97.14 L
  428.15    97.14 L
  425.34    95.73 L
  422.52    92.92 L
  421.12    88.70 L
  421.12    85.89 L
  422.52    81.67 L
  425.34    78.85 L
  428.15    77.45 L
  432.37    77.45 L
  435.18    78.85 L
  437.99    81.67 L
 stroke
 newpath
  447.84   112.60 M
  450.65   109.79 L
  453.46   105.57 L
  456.27    99.95 L
  457.68    92.92 L
  457.68    87.29 L
  456.27    80.26 L
  453.46    74.64 L
  450.65    70.42 L
  447.84    67.60 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
   15.02   348.46 M
   44.55   337.21 L
   15.02   348.46 M
   44.55   359.71 L
   44.55   337.21 M
   44.55   359.71 L
 stroke
 newpath
   15.02   366.74 M
   44.55   366.74 L
   15.02   386.43 M
   34.70   366.74 L
   27.67   373.77 M
   44.55   386.43 L
 stroke
 newpath
   15.02   396.27 M
   24.86   394.87 L
   15.02   397.68 M
   24.86   394.87 L
 stroke
   2.044 setlinewidth
   2.606 setlinewidth
 newpath
    9.39   432.55 M
   12.20   429.74 L
   16.42   426.93 L
   22.05   424.12 L
   29.08   422.71 L
   34.70   422.71 L
   41.73   424.12 L
   47.36   426.93 L
   51.58   429.74 L
   54.39   432.55 L
 stroke
 newpath
   24.86   442.40 M
   44.55   442.40 L
   30.48   442.40 M
   26.27   446.62 L
   24.86   449.43 L
   24.86   453.65 L
   26.27   456.46 L
   30.48   457.87 L
   44.55   457.87 L
   30.48   457.87 M
   26.27   462.09 L
   24.86   464.90 L
   24.86   469.12 L
   26.27   471.93 L
   30.48   473.34 L
   44.55   473.34 L
 stroke
 newpath
   24.86   500.05 M
   44.55   500.05 L
   29.08   500.05 M
   26.27   497.24 L
   24.86   494.43 L
   24.86   490.21 L
   26.27   487.40 L
   29.08   484.59 L
   33.30   483.18 L
   36.11   483.18 L
   40.33   484.59 L
   43.14   487.40 L
   44.55   490.21 L
   44.55   494.43 L
   43.14   497.24 L
   40.33   500.05 L
 stroke
 newpath
   24.86   526.77 M
   47.36   526.77 L
   51.58   525.37 L
   52.98   523.96 L
   54.39   521.15 L
   54.39   516.93 L
   52.98   514.12 L
   29.08   526.77 M
   26.27   523.96 L
   24.86   521.15 L
   24.86   516.93 L
   26.27   514.12 L
   29.08   511.30 L
   33.30   509.90 L
   36.11   509.90 L
   40.33   511.30 L
   43.14   514.12 L
   44.55   516.93 L
   44.55   521.15 L
   43.14   523.96 L
   40.33   526.77 L
 stroke
 newpath
    9.39   536.62 M
   12.20   539.43 L
   16.42   542.24 L
   22.05   545.05 L
   29.08   546.46 L
   34.70   546.46 L
   41.73   545.05 L
   47.36   542.24 L
   51.58   539.43 L
   54.39   536.62 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
  148.08   613.11 M
  148.08   593.42 L
  148.08   604.67 M
  149.49   608.89 L
  152.30   611.70 L
  155.11   613.11 L
  159.33   613.11 L
 stroke
 newpath
  181.83   613.11 M
  181.83   593.42 L
  181.83   608.89 M
  179.02   611.70 L
  176.20   613.11 L
  171.99   613.11 L
  169.17   611.70 L
  166.36   608.89 L
  164.95   604.67 L
  164.95   601.86 L
  166.36   597.64 L
  169.17   594.83 L
  171.99   593.42 L
  176.20   593.42 L
  179.02   594.83 L
  181.83   597.64 L
 stroke
 newpath
  208.55   622.95 M
  208.55   593.42 L
  208.55   608.89 M
  205.74   611.70 L
  202.92   613.11 L
  198.70   613.11 L
  195.89   611.70 L
  193.08   608.89 L
  191.67   604.67 L
  191.67   601.86 L
  193.08   597.64 L
  195.89   594.83 L
  198.70   593.42 L
  202.92   593.42 L
  205.74   594.83 L
  208.55   597.64 L
 stroke
 newpath
  218.39   622.95 M
  219.80   621.54 L
  221.20   622.95 L
  219.80   624.36 L
  218.39   622.95 L
  219.80   613.11 M
  219.80   593.42 L
 stroke
 newpath
  236.67   613.11 M
  233.86   611.70 L
  231.05   608.89 L
  229.64   604.67 L
  229.64   601.86 L
  231.05   597.64 L
  233.86   594.83 L
  236.67   593.42 L
  240.89   593.42 L
  243.70   594.83 L
  246.52   597.64 L
  247.92   601.86 L
  247.92   604.67 L
  246.52   608.89 L
  243.70   611.70 L
  240.89   613.11 L
  236.67   613.11 L
 stroke
 newpath
  283.08   622.95 M
  283.08   593.42 L
 stroke
 newpath
  299.95   613.11 M
  297.14   611.70 L
  294.33   608.89 L
  292.92   604.67 L
  292.92   601.86 L
  294.33   597.64 L
  297.14   594.83 L
  299.95   593.42 L
  304.17   593.42 L
  306.99   594.83 L
  309.80   597.64 L
  311.20   601.86 L
  311.20   604.67 L
  309.80   608.89 L
  306.99   611.70 L
  304.17   613.11 L
  299.95   613.11 L
 stroke
 newpath
  321.05   613.11 M
  321.05   599.04 L
  322.45   594.83 L
  325.27   593.42 L
  329.49   593.42 L
  332.30   594.83 L
  336.52   599.04 L
  336.52   613.11 M
  336.52   593.42 L
 stroke
 newpath
  363.24   622.95 M
  363.24   593.42 L
  363.24   608.89 M
  360.42   611.70 L
  357.61   613.11 L
  353.39   613.11 L
  350.58   611.70 L
  347.77   608.89 L
  346.36   604.67 L
  346.36   601.86 L
  347.77   597.64 L
  350.58   594.83 L
  353.39   593.42 L
  357.61   593.42 L
  360.42   594.83 L
  363.24   597.64 L
 stroke
   1.200 setlinewidth
    .500 setlinewidth
gsave newpath
   105.60    176.10 M
   597.00    176.10 L
   597.00    667.50 L
   105.60    667.50 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
 gsave newpath   428.70   452.68     5.00 0 360 arc fill grestore
 gsave newpath   327.17   402.61     5.00 0 360 arc fill grestore
 gsave newpath   317.15   446.37     5.00 0 360 arc fill grestore
 gsave newpath   320.27   415.53     5.00 0 360 arc fill grestore
 gsave newpath   351.35   436.52     5.00 0 360 arc fill grestore
 gsave newpath   339.63   418.26     5.00 0 360 arc fill grestore
 gsave newpath   532.11   591.41     5.00 0 360 arc fill grestore
 gsave newpath   342.65   438.95     5.00 0 360 arc fill grestore
 gsave newpath   293.02   379.91     5.00 0 360 arc fill grestore
 gsave newpath   382.14   416.44     5.00 0 360 arc fill grestore
 gsave newpath   356.73   441.63     5.00 0 360 arc fill grestore
 gsave newpath   374.47   535.95     5.00 0 360 arc fill grestore
 gsave newpath   464.59   549.83     5.00 0 360 arc fill grestore
 gsave newpath   310.59   434.70     5.00 0 360 arc fill grestore
 gsave newpath   374.30   432.73     5.00 0 360 arc fill grestore
 gsave newpath   176.44   324.95     5.00 0 360 arc fill grestore
 gsave newpath   360.17   443.72     5.00 0 360 arc fill grestore
 gsave newpath   348.99   406.57     5.00 0 360 arc fill grestore
 gsave newpath   273.88   348.53     5.00 0 360 arc fill grestore
 gsave newpath   364.62   437.18     5.00 0 360 arc fill grestore
 gsave newpath   330.15   446.39     5.00 0 360 arc fill grestore
 gsave newpath   319.43   431.92     5.00 0 360 arc fill grestore
 gsave newpath   316.66   445.24     5.00 0 360 arc fill grestore
 gsave newpath   330.44   418.38     5.00 0 360 arc fill grestore
 newpath
  428.70   452.68 M
  443.98   452.68 L
 stroke
   443.98   452.68    90.00   2  0     1.00 DoDot
 newpath
  327.17   402.61 M
  334.54   402.61 L
 stroke
   334.54   402.61    90.00   2  0     1.00 DoDot
 newpath
  317.15   446.37 M
  329.51   446.37 L
 stroke
   329.51   446.37    90.00   2  0     1.00 DoDot
 newpath
  320.27   415.53 M
  332.95   415.53 L
 stroke
   332.95   415.53    90.00   2  0     1.00 DoDot
 newpath
  351.35   436.52 M
  365.45   436.52 L
 stroke
   365.45   436.52    90.00   2  0     1.00 DoDot
 newpath
  339.63   418.26 M
  348.33   418.26 L
 stroke
   348.33   418.26    90.00   2  0     1.00 DoDot
 newpath
  532.11   591.41 M
  551.52   591.41 L
 stroke
   551.52   591.41    90.00   2  0     1.00 DoDot
 newpath
  342.65   438.95 M
  350.10   438.95 L
 stroke
   350.10   438.95    90.00   2  0     1.00 DoDot
 newpath
  293.02   379.91 M
  300.24   379.91 L
 stroke
   300.24   379.91    90.00   2  0     1.00 DoDot
 newpath
  382.14   416.44 M
  390.07   416.44 L
 stroke
   390.07   416.44    90.00   2  0     1.00 DoDot
 newpath
  356.73   441.63 M
  375.26   441.63 L
 stroke
   375.26   441.63    90.00   2  0     1.00 DoDot
 newpath
  374.47   535.95 M
  381.69   535.95 L
 stroke
   381.69   535.95    90.00   2  0     1.00 DoDot
 newpath
  464.59   549.83 M
  481.52   549.83 L
 stroke
   481.52   549.83    90.00   2  0     1.00 DoDot
 newpath
  310.59   434.70 M
  322.43   434.70 L
 stroke
   322.43   434.70    90.00   2  0     1.00 DoDot
 newpath
  374.30   432.73 M
  383.19   432.73 L
 stroke
   383.19   432.73    90.00   2  0     1.00 DoDot
 newpath
  176.44   324.95 M
  187.66   324.95 L
 stroke
   187.66   324.95    90.00   2  0     1.00 DoDot
 newpath
  360.17   443.72 M
  382.36   443.72 L
 stroke
   382.36   443.72    90.00   2  0     1.00 DoDot
 newpath
  348.99   406.57 M
  360.32   406.57 L
 stroke
   360.32   406.57    90.00   2  0     1.00 DoDot
 newpath
  273.88   348.53 M
  284.42   348.53 L
 stroke
   284.42   348.53    90.00   2  0     1.00 DoDot
 newpath
  364.62   437.18 M
  372.95   437.18 L
 stroke
   372.95   437.18    90.00   2  0     1.00 DoDot
 newpath
  330.15   446.39 M
  345.16   446.39 L
 stroke
   345.16   446.39    90.00   2  0     1.00 DoDot
 newpath
  319.43   431.92 M
  330.93   431.92 L
 stroke
   330.93   431.92    90.00   2  0     1.00 DoDot
 newpath
  316.66   445.24 M
  323.90   445.24 L
 stroke
   323.90   445.24    90.00   2  0     1.00 DoDot
 newpath
  330.44   418.38 M
  345.92   418.38 L
 stroke
   345.92   418.38    90.00   2  0     1.00 DoDot
 gsave newpath   428.70   452.68     5.00 0 360 arc fill grestore
 gsave newpath   327.17   402.61     5.00 0 360 arc fill grestore
 gsave newpath   317.15   446.37     5.00 0 360 arc fill grestore
 gsave newpath   320.27   415.53     5.00 0 360 arc fill grestore
 gsave newpath   351.35   436.52     5.00 0 360 arc fill grestore
 gsave newpath   339.63   418.26     5.00 0 360 arc fill grestore
 gsave newpath   532.11   591.41     5.00 0 360 arc fill grestore
 gsave newpath   342.65   438.95     5.00 0 360 arc fill grestore
 gsave newpath   293.02   379.91     5.00 0 360 arc fill grestore
 gsave newpath   382.14   416.44     5.00 0 360 arc fill grestore
 gsave newpath   356.73   441.63     5.00 0 360 arc fill grestore
 gsave newpath   374.47   535.95     5.00 0 360 arc fill grestore
 gsave newpath   464.59   549.83     5.00 0 360 arc fill grestore
 gsave newpath   310.59   434.70     5.00 0 360 arc fill grestore
 gsave newpath   374.30   432.73     5.00 0 360 arc fill grestore
 gsave newpath   176.44   324.95     5.00 0 360 arc fill grestore
 gsave newpath   360.17   443.72     5.00 0 360 arc fill grestore
 gsave newpath   348.99   406.57     5.00 0 360 arc fill grestore
 gsave newpath   273.88   348.53     5.00 0 360 arc fill grestore
 gsave newpath   364.62   437.18     5.00 0 360 arc fill grestore
 gsave newpath   330.15   446.39     5.00 0 360 arc fill grestore
 gsave newpath   319.43   431.92     5.00 0 360 arc fill grestore
 gsave newpath   316.66   445.24     5.00 0 360 arc fill grestore
 gsave newpath   330.44   418.38     5.00 0 360 arc fill grestore
 newpath
  428.70   452.68 M
  413.41   452.68 L
 stroke
   413.41   452.68    90.00   2  0     1.00 DoDot
 newpath
  327.17   402.61 M
  319.80   402.61 L
 stroke
   319.80   402.61    90.00   2  0     1.00 DoDot
 newpath
  317.15   446.37 M
  304.79   446.37 L
 stroke
   304.79   446.37    90.00   2  0     1.00 DoDot
 newpath
  320.27   415.53 M
  307.59   415.53 L
 stroke
   307.59   415.53    90.00   2  0     1.00 DoDot
 newpath
  351.35   436.52 M
  337.25   436.52 L
 stroke
   337.25   436.52    90.00   2  0     1.00 DoDot
 newpath
  339.63   418.26 M
  330.93   418.26 L
 stroke
   330.93   418.26    90.00   2  0     1.00 DoDot
 newpath
  532.11   591.41 M
  512.70   591.41 L
 stroke
   512.70   591.41    90.00   2  0     1.00 DoDot
 newpath
  342.65   438.95 M
  335.21   438.95 L
 stroke
   335.21   438.95    90.00   2  0     1.00 DoDot
 newpath
  293.02   379.91 M
  285.80   379.91 L
 stroke
   285.80   379.91    90.00   2  0     1.00 DoDot
 newpath
  382.14   416.44 M
  374.20   416.44 L
 stroke
   374.20   416.44    90.00   2  0     1.00 DoDot
 newpath
  356.73   441.63 M
  338.20   441.63 L
 stroke
   338.20   441.63    90.00   2  0     1.00 DoDot
 newpath
  374.47   535.95 M
  367.25   535.95 L
 stroke
   367.25   535.95    90.00   2  0     1.00 DoDot
 newpath
  464.59   549.83 M
  447.66   549.83 L
 stroke
   447.66   549.83    90.00   2  0     1.00 DoDot
 newpath
  310.59   434.70 M
  298.74   434.70 L
 stroke
   298.74   434.70    90.00   2  0     1.00 DoDot
 newpath
  374.30   432.73 M
  365.40   432.73 L
 stroke
   365.40   432.73    90.00   2  0     1.00 DoDot
 newpath
  176.44   324.95 M
  165.21   324.95 L
 stroke
   165.21   324.95    90.00   2  0     1.00 DoDot
 newpath
  360.17   443.72 M
  337.98   443.72 L
 stroke
   337.98   443.72    90.00   2  0     1.00 DoDot
 newpath
  348.99   406.57 M
  337.66   406.57 L
 stroke
   337.66   406.57    90.00   2  0     1.00 DoDot
 newpath
  273.88   348.53 M
  263.34   348.53 L
 stroke
   263.34   348.53    90.00   2  0     1.00 DoDot
 newpath
  364.62   437.18 M
  356.29   437.18 L
 stroke
   356.29   437.18    90.00   2  0     1.00 DoDot
 newpath
  330.15   446.39 M
  315.13   446.39 L
 stroke
   315.13   446.39    90.00   2  0     1.00 DoDot
 newpath
  319.43   431.92 M
  307.93   431.92 L
 stroke
   307.93   431.92    90.00   2  0     1.00 DoDot
 newpath
  316.66   445.24 M
  309.41   445.24 L
 stroke
   309.41   445.24    90.00   2  0     1.00 DoDot
 newpath
  330.44   418.38 M
  314.96   418.38 L
 stroke
   314.96   418.38    90.00   2  0     1.00 DoDot
 gsave newpath   428.70   452.68     5.00 0 360 arc fill grestore
 gsave newpath   327.17   402.61     5.00 0 360 arc fill grestore
 gsave newpath   317.15   446.37     5.00 0 360 arc fill grestore
 gsave newpath   320.27   415.53     5.00 0 360 arc fill grestore
 gsave newpath   351.35   436.52     5.00 0 360 arc fill grestore
 gsave newpath   339.63   418.26     5.00 0 360 arc fill grestore
 gsave newpath   532.11   591.41     5.00 0 360 arc fill grestore
 gsave newpath   342.65   438.95     5.00 0 360 arc fill grestore
 gsave newpath   293.02   379.91     5.00 0 360 arc fill grestore
 gsave newpath   382.14   416.44     5.00 0 360 arc fill grestore
 gsave newpath   356.73   441.63     5.00 0 360 arc fill grestore
 gsave newpath   374.47   535.95     5.00 0 360 arc fill grestore
 gsave newpath   464.59   549.83     5.00 0 360 arc fill grestore
 gsave newpath   310.59   434.70     5.00 0 360 arc fill grestore
 gsave newpath   374.30   432.73     5.00 0 360 arc fill grestore
 gsave newpath   176.44   324.95     5.00 0 360 arc fill grestore
 gsave newpath   360.17   443.72     5.00 0 360 arc fill grestore
 gsave newpath   348.99   406.57     5.00 0 360 arc fill grestore
 gsave newpath   273.88   348.53     5.00 0 360 arc fill grestore
 gsave newpath   364.62   437.18     5.00 0 360 arc fill grestore
 gsave newpath   330.15   446.39     5.00 0 360 arc fill grestore
 gsave newpath   319.43   431.92     5.00 0 360 arc fill grestore
 gsave newpath   316.66   445.24     5.00 0 360 arc fill grestore
 gsave newpath   330.44   418.38     5.00 0 360 arc fill grestore
 newpath
  428.70   452.68 M
  428.70   470.45 L
 stroke
   428.70   470.45      .00   2  0     1.00 DoDot
 newpath
  327.17   402.61 M
  327.17   410.92 L
 stroke
   327.17   410.92      .00   2  0     1.00 DoDot
 newpath
  317.15   446.37 M
  317.15   469.22 L
 stroke
   317.15   469.22      .00   2  0     1.00 DoDot
 newpath
  320.27   415.53 M
  320.27   426.98 L
 stroke
   320.27   426.98      .00   2  0     1.00 DoDot
 newpath
  351.35   436.52 M
  351.35   451.68 L
 stroke
   351.35   451.68      .00   2  0     1.00 DoDot
 newpath
  339.63   418.26 M
  339.63   433.32 L
 stroke
   339.63   433.32      .00   2  0     1.00 DoDot
 newpath
  532.11   591.41 M
  532.11   603.94 L
 stroke
   532.11   603.94      .00   2  0     1.00 DoDot
 newpath
  342.65   438.95 M
  342.65   449.37 L
 stroke
   342.65   449.37      .00   2  0     1.00 DoDot
 newpath
  293.02   379.91 M
  293.02   389.39 L
 stroke
   293.02   389.39      .00   2  0     1.00 DoDot
 newpath
  382.14   416.44 M
  382.14   423.74 L
 stroke
   382.14   423.74      .00   2  0     1.00 DoDot
 newpath
  356.73   441.63 M
  356.73   465.56 L
 stroke
   356.73   465.56      .00   2  0     1.00 DoDot
 newpath
  374.47   535.95 M
  374.47   552.00 L
 stroke
   374.47   552.00      .00   2  0     1.00 DoDot
 newpath
  464.59   549.83 M
  464.59   562.09 L
 stroke
   464.59   562.09      .00   2  0     1.00 DoDot
 newpath
  310.59   434.70 M
  310.59   455.04 L
 stroke
   310.59   455.04      .00   2  0     1.00 DoDot
 newpath
  374.30   432.73 M
  374.30   448.19 L
 stroke
   374.30   448.19      .00   2  0     1.00 DoDot
 newpath
  176.44   324.95 M
  176.44   336.91 L
 stroke
   176.44   336.91      .00   2  0     1.00 DoDot
 newpath
  360.17   443.72 M
  360.17   464.33 L
 stroke
   360.17   464.33      .00   2  0     1.00 DoDot
 newpath
  348.99   406.57 M
  348.99   416.98 L
 stroke
   348.99   416.98      .00   2  0     1.00 DoDot
 newpath
  273.88   348.53 M
  273.88   360.23 L
 stroke
   273.88   360.23      .00   2  0     1.00 DoDot
 newpath
  364.62   437.18 M
  364.62   447.94 L
 stroke
   364.62   447.94      .00   2  0     1.00 DoDot
 newpath
  330.15   446.39 M
  330.15   468.65 L
 stroke
   330.15   468.65      .00   2  0     1.00 DoDot
 newpath
  319.43   431.92 M
  319.43   442.12 L
 stroke
   319.43   442.12      .00   2  0     1.00 DoDot
 newpath
  316.66   445.24 M
  316.66   451.23 L
 stroke
   316.66   451.23      .00   2  0     1.00 DoDot
 newpath
  330.44   418.38 M
  330.44   433.59 L
 stroke
   330.44   433.59      .00   2  0     1.00 DoDot
 gsave newpath   428.70   452.68     5.00 0 360 arc fill grestore
 gsave newpath   327.17   402.61     5.00 0 360 arc fill grestore
 gsave newpath   317.15   446.37     5.00 0 360 arc fill grestore
 gsave newpath   320.27   415.53     5.00 0 360 arc fill grestore
 gsave newpath   351.35   436.52     5.00 0 360 arc fill grestore
 gsave newpath   339.63   418.26     5.00 0 360 arc fill grestore
 gsave newpath   532.11   591.41     5.00 0 360 arc fill grestore
 gsave newpath   342.65   438.95     5.00 0 360 arc fill grestore
 gsave newpath   293.02   379.91     5.00 0 360 arc fill grestore
 gsave newpath   382.14   416.44     5.00 0 360 arc fill grestore
 gsave newpath   356.73   441.63     5.00 0 360 arc fill grestore
 gsave newpath   374.47   535.95     5.00 0 360 arc fill grestore
 gsave newpath   464.59   549.83     5.00 0 360 arc fill grestore
 gsave newpath   310.59   434.70     5.00 0 360 arc fill grestore
 gsave newpath   374.30   432.73     5.00 0 360 arc fill grestore
 gsave newpath   176.44   324.95     5.00 0 360 arc fill grestore
 gsave newpath   360.17   443.72     5.00 0 360 arc fill grestore
 gsave newpath   348.99   406.57     5.00 0 360 arc fill grestore
 gsave newpath   273.88   348.53     5.00 0 360 arc fill grestore
 gsave newpath   364.62   437.18     5.00 0 360 arc fill grestore
 gsave newpath   330.15   446.39     5.00 0 360 arc fill grestore
 gsave newpath   319.43   431.92     5.00 0 360 arc fill grestore
 gsave newpath   316.66   445.24     5.00 0 360 arc fill grestore
 gsave newpath   330.44   418.38     5.00 0 360 arc fill grestore
 newpath
  428.70   452.68 M
  428.70   434.92 L
 stroke
   428.70   434.92      .00   2  0     1.00 DoDot
 newpath
  327.17   402.61 M
  327.17   394.31 L
 stroke
   327.17   394.31      .00   2  0     1.00 DoDot
 newpath
  317.15   446.37 M
  317.15   423.52 L
 stroke
   317.15   423.52      .00   2  0     1.00 DoDot
 newpath
  320.27   415.53 M
  320.27   404.09 L
 stroke
   320.27   404.09      .00   2  0     1.00 DoDot
 newpath
  351.35   436.52 M
  351.35   421.36 L
 stroke
   351.35   421.36      .00   2  0     1.00 DoDot
 newpath
  339.63   418.26 M
  339.63   403.20 L
 stroke
   339.63   403.20      .00   2  0     1.00 DoDot
 newpath
  532.11   591.41 M
  532.11   578.88 L
 stroke
   532.11   578.88      .00   2  0     1.00 DoDot
 newpath
  342.65   438.95 M
  342.65   428.53 L
 stroke
   342.65   428.53      .00   2  0     1.00 DoDot
 newpath
  293.02   379.91 M
  293.02   370.42 L
 stroke
   293.02   370.42      .00   2  0     1.00 DoDot
 newpath
  382.14   416.44 M
  382.14   409.15 L
 stroke
   382.14   409.15      .00   2  0     1.00 DoDot
 newpath
  356.73   441.63 M
  356.73   417.70 L
 stroke
   356.73   417.70      .00   2  0     1.00 DoDot
 newpath
  374.47   535.95 M
  374.47   519.91 L
 stroke
   374.47   519.91      .00   2  0     1.00 DoDot
 newpath
  464.59   549.83 M
  464.59   537.57 L
 stroke
   464.59   537.57      .00   2  0     1.00 DoDot
 newpath
  310.59   434.70 M
  310.59   414.36 L
 stroke
   310.59   414.36      .00   2  0     1.00 DoDot
 newpath
  374.30   432.73 M
  374.30   417.28 L
 stroke
   374.30   417.28      .00   2  0     1.00 DoDot
 newpath
  176.44   324.95 M
  176.44   312.98 L
 stroke
   176.44   312.98      .00   2  0     1.00 DoDot
 newpath
  360.17   443.72 M
  360.17   423.10 L
 stroke
   360.17   423.10      .00   2  0     1.00 DoDot
 newpath
  348.99   406.57 M
  348.99   396.15 L
 stroke
   348.99   396.15      .00   2  0     1.00 DoDot
 newpath
  273.88   348.53 M
  273.88   336.84 L
 stroke
   273.88   336.84      .00   2  0     1.00 DoDot
 newpath
  364.62   437.18 M
  364.62   426.42 L
 stroke
   364.62   426.42      .00   2  0     1.00 DoDot
 newpath
  330.15   446.39 M
  330.15   424.13 L
 stroke
   330.15   424.13      .00   2  0     1.00 DoDot
 newpath
  319.43   431.92 M
  319.43   421.73 L
 stroke
   319.43   421.73      .00   2  0     1.00 DoDot
 newpath
  316.66   445.24 M
  316.66   439.24 L
 stroke
   316.66   439.24      .00   2  0     1.00 DoDot
 newpath
  330.44   418.38 M
  330.44   403.18 L
 stroke
   330.44   403.18      .00   2  0     1.00 DoDot
 gsave newpath   428.70   452.68     5.00 0 360 arc fill grestore
 gsave newpath   327.17   402.61     5.00 0 360 arc fill grestore
 gsave newpath   317.15   446.37     5.00 0 360 arc fill grestore
 gsave newpath   320.27   415.53     5.00 0 360 arc fill grestore
 gsave newpath   351.35   436.52     5.00 0 360 arc fill grestore
 gsave newpath   339.63   418.26     5.00 0 360 arc fill grestore
 gsave newpath   532.11   591.41     5.00 0 360 arc fill grestore
 gsave newpath   342.65   438.95     5.00 0 360 arc fill grestore
 gsave newpath   293.02   379.91     5.00 0 360 arc fill grestore
 gsave newpath   382.14   416.44     5.00 0 360 arc fill grestore
 gsave newpath   356.73   441.63     5.00 0 360 arc fill grestore
 gsave newpath   374.47   535.95     5.00 0 360 arc fill grestore
 gsave newpath   464.59   549.83     5.00 0 360 arc fill grestore
 gsave newpath   310.59   434.70     5.00 0 360 arc fill grestore
 gsave newpath   374.30   432.73     5.00 0 360 arc fill grestore
 gsave newpath   176.44   324.95     5.00 0 360 arc fill grestore
 gsave newpath   360.17   443.72     5.00 0 360 arc fill grestore
 gsave newpath   348.99   406.57     5.00 0 360 arc fill grestore
 gsave newpath   273.88   348.53     5.00 0 360 arc fill grestore
 gsave newpath   364.62   437.18     5.00 0 360 arc fill grestore
 gsave newpath   330.15   446.39     5.00 0 360 arc fill grestore
 gsave newpath   319.43   431.92     5.00 0 360 arc fill grestore
 gsave newpath   316.66   445.24     5.00 0 360 arc fill grestore
 gsave newpath   330.44   418.38     5.00 0 360 arc fill grestore
 gsave newpath   390.44   460.62     5.00 0 360 arc stroke grestore
 gsave newpath   362.18   381.31     5.00 0 360 arc stroke grestore
 gsave newpath   296.12   313.54     5.00 0 360 arc stroke grestore
 gsave newpath   333.24   370.96     5.00 0 360 arc stroke grestore
 gsave newpath   359.24   403.52     5.00 0 360 arc stroke grestore
 gsave newpath   151.03   258.04     5.00 0 360 arc stroke grestore
 newpath
  390.44   460.62 M
  394.17   460.62 L
 stroke
   394.17   460.62    90.00   2  0     1.00 DoDot
 newpath
  362.18   381.31 M
  365.55   381.31 L
 stroke
   365.55   381.31    90.00   2  0     1.00 DoDot
 newpath
  296.12   313.54 M
  320.49   313.54 L
 stroke
   320.49   313.54    90.00   2  0     1.00 DoDot
 newpath
  333.24   370.96 M
  340.61   370.96 L
 stroke
   340.61   370.96    90.00   2  0     1.00 DoDot
 newpath
  359.24   403.52 M
  371.10   403.52 L
 stroke
   371.10   403.52    90.00   2  0     1.00 DoDot
 newpath
  151.03   258.04 M
  159.90   258.04 L
 stroke
   159.90   258.04    90.00   2  0     1.00 DoDot
 gsave newpath   390.44   460.62     5.00 0 360 arc stroke grestore
 gsave newpath   362.18   381.31     5.00 0 360 arc stroke grestore
 gsave newpath   296.12   313.54     5.00 0 360 arc stroke grestore
 gsave newpath   333.24   370.96     5.00 0 360 arc stroke grestore
 gsave newpath   359.24   403.52     5.00 0 360 arc stroke grestore
 gsave newpath   151.03   258.04     5.00 0 360 arc stroke grestore
 newpath
  390.44   460.62 M
  386.71   460.62 L
 stroke
   386.71   460.62    90.00   2  0     1.00 DoDot
 newpath
  362.18   381.31 M
  358.82   381.31 L
 stroke
   358.82   381.31    90.00   2  0     1.00 DoDot
 newpath
  296.12   313.54 M
  271.74   313.54 L
 stroke
   271.74   313.54    90.00   2  0     1.00 DoDot
 newpath
  333.24   370.96 M
  325.87   370.96 L
 stroke
   325.87   370.96    90.00   2  0     1.00 DoDot
 newpath
  359.24   403.52 M
  347.37   403.52 L
 stroke
   347.37   403.52    90.00   2  0     1.00 DoDot
 newpath
  151.03   258.04 M
  142.16   258.04 L
 stroke
   142.16   258.04    90.00   2  0     1.00 DoDot
 gsave newpath   390.44   460.62     5.00 0 360 arc stroke grestore
 gsave newpath   362.18   381.31     5.00 0 360 arc stroke grestore
 gsave newpath   296.12   313.54     5.00 0 360 arc stroke grestore
 gsave newpath   333.24   370.96     5.00 0 360 arc stroke grestore
 gsave newpath   359.24   403.52     5.00 0 360 arc stroke grestore
 gsave newpath   151.03   258.04     5.00 0 360 arc stroke grestore
 newpath
  390.44   460.62 M
  390.44   465.14 L
 stroke
   390.44   465.14      .00   2  0     1.00 DoDot
 newpath
  362.18   381.31 M
  362.18   389.71 L
 stroke
   362.18   389.71      .00   2  0     1.00 DoDot
 newpath
  296.12   313.54 M
  296.12   324.18 L
 stroke
   296.12   324.18      .00   2  0     1.00 DoDot
 newpath
  333.24   370.96 M
  333.24   382.00 L
 stroke
   333.24   382.00      .00   2  0     1.00 DoDot
 newpath
  359.24   403.52 M
  359.24   419.81 L
 stroke
   359.24   419.81      .00   2  0     1.00 DoDot
 newpath
  151.03   258.04 M
  151.03   269.07 L
 stroke
   151.03   269.07      .00   2  0     1.00 DoDot
 gsave newpath   390.44   460.62     5.00 0 360 arc stroke grestore
 gsave newpath   362.18   381.31     5.00 0 360 arc stroke grestore
 gsave newpath   296.12   313.54     5.00 0 360 arc stroke grestore
 gsave newpath   333.24   370.96     5.00 0 360 arc stroke grestore
 gsave newpath   359.24   403.52     5.00 0 360 arc stroke grestore
 gsave newpath   151.03   258.04     5.00 0 360 arc stroke grestore
 newpath
  390.44   460.62 M
  390.44   456.10 L
 stroke
   390.44   456.10      .00   2  0     1.00 DoDot
 newpath
  362.18   381.31 M
  362.18   372.91 L
 stroke
   362.18   372.91      .00   2  0     1.00 DoDot
 newpath
  296.12   313.54 M
  296.12   302.91 L
 stroke
   296.12   302.91      .00   2  0     1.00 DoDot
 newpath
  333.24   370.96 M
  333.24   359.93 L
 stroke
   333.24   359.93      .00   2  0     1.00 DoDot
 newpath
  359.24   403.52 M
  359.24   387.23 L
 stroke
   359.24   387.23      .00   2  0     1.00 DoDot
 newpath
  151.03   258.04 M
  151.03   247.01 L
 stroke
   151.03   247.01      .00   2  0     1.00 DoDot
 gsave newpath   390.44   460.62     5.00 0 360 arc stroke grestore
 gsave newpath   362.18   381.31     5.00 0 360 arc stroke grestore
 gsave newpath   296.12   313.54     5.00 0 360 arc stroke grestore
 gsave newpath   333.24   370.96     5.00 0 360 arc stroke grestore
 gsave newpath   359.24   403.52     5.00 0 360 arc stroke grestore
 gsave newpath   151.03   258.04     5.00 0 360 arc stroke grestore
 gsave newpath   289.88   274.38     5.00 0 360 arc stroke grestore
 gsave newpath   289.88   237.52     5.00 0 360 arc fill grestore
grestore
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  314.35   285.63 M
  304.97   272.50 L
  319.04   272.50 L
  314.35   285.63 M
  314.35   265.94 L
 stroke
 newpath
  329.35   285.63 M
  326.54   284.69 L
  324.66   281.88 L
  323.72   277.19 L
  323.72   274.38 L
  324.66   269.69 L
  326.54   266.88 L
  329.35   265.94 L
  331.22   265.94 L
  334.04   266.88 L
  335.91   269.69 L
  336.85   274.38 L
  336.85   277.19 L
  335.91   281.88 L
  334.04   284.69 L
  331.22   285.63 L
  329.35   285.63 L
 stroke
 newpath
  348.10   285.63 M
  345.29   284.69 L
  343.41   281.88 L
  342.47   277.19 L
  342.47   274.38 L
  343.41   269.69 L
  345.29   266.88 L
  348.10   265.94 L
  349.97   265.94 L
  352.79   266.88 L
  354.66   269.69 L
  355.60   274.38 L
  355.60   277.19 L
  354.66   281.88 L
  352.79   284.69 L
  349.97   285.63 L
  348.10   285.63 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  386.35   282.82 M
  371.35   274.38 L
  386.35   265.94 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  407.72   285.63 M
  400.22   265.94 L
  407.72   285.63 M
  415.22   265.94 L
  400.22   265.94 M
  415.22   265.94 L
 stroke
 newpath
  420.85   285.63 M
  420.85   269.69 L
  421.79   266.88 L
  423.66   265.94 L
  425.54   265.94 L
  418.04   279.07 M
  424.60   279.07 L
 stroke
   1.763 setlinewidth
 newpath
  429.66   268.19 M
  429.66   260.32 L
  429.66   264.82 M
  430.22   266.50 L
  431.35   267.63 L
  432.47   268.19 L
  434.16   268.19 L
 stroke
 newpath
  436.41   264.82 M
  443.16   264.82 L
  443.16   265.94 L
  442.60   267.07 L
  442.04   267.63 L
  440.91   268.19 L
  439.22   268.19 L
  438.10   267.63 L
  436.97   266.50 L
  436.41   264.82 L
  436.41   263.69 L
  436.97   262.00 L
  438.10   260.88 L
  439.22   260.32 L
  440.91   260.32 L
  442.04   260.88 L
  443.16   262.00 L
 stroke
 newpath
  452.72   266.50 M
  452.16   267.63 L
  450.47   268.19 L
  448.79   268.19 L
  447.10   267.63 L
  446.54   266.50 L
  447.10   265.38 L
  448.22   264.82 L
  451.04   264.25 L
  452.16   263.69 L
  452.72   262.57 L
  452.72   262.00 L
  452.16   260.88 L
  450.47   260.32 L
  448.79   260.32 L
  447.10   260.88 L
  446.54   262.00 L
 stroke
 newpath
  457.22   272.13 M
  457.22   262.57 L
  457.79   260.88 L
  458.91   260.32 L
  460.04   260.32 L
  455.54   268.19 M
  459.47   268.19 L
 stroke
   2.138 setlinewidth
 newpath
  489.10   282.82 M
  474.10   274.38 L
  489.10   265.94 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  509.54   285.63 M
  506.72   284.69 L
  505.79   282.82 L
  505.79   280.94 L
  506.72   279.07 L
  508.60   278.13 L
  512.35   277.19 L
  515.16   276.25 L
  517.04   274.38 L
  517.97   272.50 L
  517.97   269.69 L
  517.04   267.82 L
  516.10   266.88 L
  513.29   265.94 L
  509.54   265.94 L
  506.72   266.88 L
  505.79   267.82 L
  504.85   269.69 L
  504.85   272.50 L
  505.79   274.38 L
  507.66   276.25 L
  510.47   277.19 L
  514.22   278.13 L
  516.10   279.07 L
  517.04   280.94 L
  517.04   282.82 L
  516.10   284.69 L
  513.29   285.63 L
  509.54   285.63 L
 stroke
 newpath
  529.22   285.63 M
  526.41   284.69 L
  524.54   281.88 L
  523.60   277.19 L
  523.60   274.38 L
  524.54   269.69 L
  526.41   266.88 L
  529.22   265.94 L
  531.10   265.94 L
  533.91   266.88 L
  535.79   269.69 L
  536.72   274.38 L
  536.72   277.19 L
  535.79   281.88 L
  533.91   284.69 L
  531.10   285.63 L
  529.22   285.63 L
 stroke
 newpath
  547.97   285.63 M
  545.16   284.69 L
  543.29   281.88 L
  542.35   277.19 L
  542.35   274.38 L
  543.29   269.69 L
  545.16   266.88 L
  547.97   265.94 L
  549.85   265.94 L
  552.66   266.88 L
  554.54   269.69 L
  555.47   274.38 L
  555.47   277.19 L
  554.54   281.88 L
  552.66   284.69 L
  549.85   285.63 L
  547.97   285.63 L
 stroke
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  307.79   245.02 M
  309.66   245.96 L
  312.47   248.77 L
  312.47   229.09 L
 stroke
 newpath
  329.35   248.77 M
  326.54   247.84 L
  324.66   245.02 L
  323.72   240.34 L
  323.72   237.52 L
  324.66   232.84 L
  326.54   230.02 L
  329.35   229.09 L
  331.22   229.09 L
  334.04   230.02 L
  335.91   232.84 L
  336.85   237.52 L
  336.85   240.34 L
  335.91   245.02 L
  334.04   247.84 L
  331.22   248.77 L
  329.35   248.77 L
 stroke
 newpath
  348.10   248.77 M
  345.29   247.84 L
  343.41   245.02 L
  342.47   240.34 L
  342.47   237.52 L
  343.41   232.84 L
  345.29   230.02 L
  348.10   229.09 L
  349.97   229.09 L
  352.79   230.02 L
  354.66   232.84 L
  355.60   237.52 L
  355.60   240.34 L
  354.66   245.02 L
  352.79   247.84 L
  349.97   248.77 L
  348.10   248.77 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  386.35   245.96 M
  371.35   237.52 L
  386.35   229.09 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  407.72   248.77 M
  400.22   229.09 L
  407.72   248.77 M
  415.22   229.09 L
  400.22   229.09 M
  415.22   229.09 L
 stroke
 newpath
  420.85   248.77 M
  420.85   232.84 L
  421.79   230.02 L
  423.66   229.09 L
  425.54   229.09 L
  418.04   242.21 M
  424.60   242.21 L
 stroke
   1.763 setlinewidth
 newpath
  429.66   231.34 M
  429.66   223.46 L
  429.66   227.96 M
  430.22   229.65 L
  431.35   230.77 L
  432.47   231.34 L
  434.16   231.34 L
 stroke
 newpath
  436.41   227.96 M
  443.16   227.96 L
  443.16   229.09 L
  442.60   230.21 L
  442.04   230.77 L
  440.91   231.34 L
  439.22   231.34 L
  438.10   230.77 L
  436.97   229.65 L
  436.41   227.96 L
  436.41   226.84 L
  436.97   225.15 L
  438.10   224.02 L
  439.22   223.46 L
  440.91   223.46 L
  442.04   224.02 L
  443.16   225.15 L
 stroke
 newpath
  452.72   229.65 M
  452.16   230.77 L
  450.47   231.34 L
  448.79   231.34 L
  447.10   230.77 L
  446.54   229.65 L
  447.10   228.52 L
  448.22   227.96 L
  451.04   227.40 L
  452.16   226.84 L
  452.72   225.71 L
  452.72   225.15 L
  452.16   224.02 L
  450.47   223.46 L
  448.79   223.46 L
  447.10   224.02 L
  446.54   225.15 L
 stroke
 newpath
  457.22   235.27 M
  457.22   225.71 L
  457.79   224.02 L
  458.91   223.46 L
  460.04   223.46 L
  455.54   231.34 M
  459.47   231.34 L
 stroke
   2.138 setlinewidth
 newpath
  489.10   245.96 M
  474.10   237.52 L
  489.10   229.09 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  514.22   248.77 M
  504.85   235.65 L
  518.91   235.65 L
  514.22   248.77 M
  514.22   229.09 L
 stroke
 newpath
  529.22   248.77 M
  526.41   247.84 L
  524.54   245.02 L
  523.60   240.34 L
  523.60   237.52 L
  524.54   232.84 L
  526.41   230.02 L
  529.22   229.09 L
  531.10   229.09 L
  533.91   230.02 L
  535.79   232.84 L
  536.72   237.52 L
  536.72   240.34 L
  535.79   245.02 L
  533.91   247.84 L
  531.10   248.77 L
  529.22   248.77 L
 stroke
 newpath
  547.97   248.77 M
  545.16   247.84 L
  543.29   245.02 L
  542.35   240.34 L
  542.35   237.52 L
  543.29   232.84 L
  545.16   230.02 L
  547.97   229.09 L
  549.85   229.09 L
  552.66   230.02 L
  554.54   232.84 L
  555.47   237.52 L
  555.47   240.34 L
  554.54   245.02 L
  552.66   247.84 L
  549.85   248.77 L
  547.97   248.77 L
 stroke
   1.200 setlinewidth
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                                                                                                                                                                                                                                                                                                                                                                               enya3.fig7b.ps                                                                                      0100644 0000764 0000764 00000126456 07424741613 012147  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Sat 2001 Sep 29 11:20:59                
%%Pages: 1
%%BoundingBox:      0     0   612   700
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   3.000 setlinewidth
 newpath
  105.60   176.10 M
  597.00   176.10 L
  105.60   176.10 M
  105.60   213.60 L
  130.17   176.10 M
  130.17   194.85 L
  154.74   176.10 M
  154.74   194.85 L
  179.31   176.10 M
  179.31   194.85 L
  203.88   176.10 M
  203.88   194.85 L
  228.45   176.10 M
  228.45   213.60 L
  253.02   176.10 M
  253.02   194.85 L
  277.59   176.10 M
  277.59   194.85 L
  302.16   176.10 M
  302.16   194.85 L
  326.73   176.10 M
  326.73   194.85 L
  351.30   176.10 M
  351.30   213.60 L
  375.87   176.10 M
  375.87   194.85 L
  400.44   176.10 M
  400.44   194.85 L
  425.01   176.10 M
  425.01   194.85 L
  449.58   176.10 M
  449.58   194.85 L
  474.15   176.10 M
  474.15   213.60 L
  498.72   176.10 M
  498.72   194.85 L
  523.29   176.10 M
  523.29   194.85 L
  547.86   176.10 M
  547.86   194.85 L
  572.43   176.10 M
  572.43   194.85 L
  597.00   176.10 M
  597.00   213.60 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  105.60   138.60    .0000  0      .00     2.50 (-1) putlabel
  228.45   138.60    .0000  0      .00     2.50 (-.5) putlabel
  351.30   138.60    .0000  0      .00     2.50 (0) putlabel
  474.15   138.60    .0000  0      .00     2.50 (.5) putlabel
  597.00   138.60    .0000  0      .00     2.50 (1) putlabel
 newpath
  105.60   667.50 M
  597.00   667.50 L
  105.60   667.50 M
  105.60   630.00 L
  130.17   667.50 M
  130.17   648.75 L
  154.74   667.50 M
  154.74   648.75 L
  179.31   667.50 M
  179.31   648.75 L
  203.88   667.50 M
  203.88   648.75 L
  228.45   667.50 M
  228.45   630.00 L
  253.02   667.50 M
  253.02   648.75 L
  277.59   667.50 M
  277.59   648.75 L
  302.16   667.50 M
  302.16   648.75 L
  326.73   667.50 M
  326.73   648.75 L
  351.30   667.50 M
  351.30   630.00 L
  375.87   667.50 M
  375.87   648.75 L
  400.44   667.50 M
  400.44   648.75 L
  425.01   667.50 M
  425.01   648.75 L
  449.58   667.50 M
  449.58   648.75 L
  474.15   667.50 M
  474.15   630.00 L
  498.72   667.50 M
  498.72   648.75 L
  523.29   667.50 M
  523.29   648.75 L
  547.86   667.50 M
  547.86   648.75 L
  572.43   667.50 M
  572.43   648.75 L
  597.00   667.50 M
  597.00   630.00 L
 stroke
 newpath
  105.60   176.10 M
  105.60   667.50 L
  105.60   176.10 M
  143.10   176.10 L
  105.60   200.67 M
  124.35   200.67 L
  105.60   225.24 M
  124.35   225.24 L
  105.60   249.81 M
  124.35   249.81 L
  105.60   274.38 M
  124.35   274.38 L
  105.60   298.95 M
  143.10   298.95 L
  105.60   323.52 M
  124.35   323.52 L
  105.60   348.09 M
  124.35   348.09 L
  105.60   372.66 M
  124.35   372.66 L
  105.60   397.23 M
  124.35   397.23 L
  105.60   421.80 M
  143.10   421.80 L
  105.60   446.37 M
  124.35   446.37 L
  105.60   470.94 M
  124.35   470.94 L
  105.60   495.51 M
  124.35   495.51 L
  105.60   520.08 M
  124.35   520.08 L
  105.60   544.65 M
  143.10   544.65 L
  105.60   569.22 M
  124.35   569.22 L
  105.60   593.79 M
  124.35   593.79 L
  105.60   618.36 M
  124.35   618.36 L
  105.60   642.93 M
  124.35   642.93 L
  105.60   667.50 M
  143.10   667.50 L
 stroke
   86.85   176.10   1.0000  0      .00     2.50 (-1) putlabel
   86.85   298.95   1.0000  0      .00     2.50 (-.5) putlabel
   86.85   421.80   1.0000  0      .00     2.50 (0) putlabel
   86.85   544.65   1.0000  0      .00     2.50 (.5) putlabel
   86.85   667.50   1.0000  0      .00     2.50 (1) putlabel
 newpath
  597.00   176.10 M
  597.00   667.50 L
  597.00   176.10 M
  559.50   176.10 L
  597.00   200.67 M
  578.25   200.67 L
  597.00   225.24 M
  578.25   225.24 L
  597.00   249.81 M
  578.25   249.81 L
  597.00   274.38 M
  578.25   274.38 L
  597.00   298.95 M
  559.50   298.95 L
  597.00   323.52 M
  578.25   323.52 L
  597.00   348.09 M
  578.25   348.09 L
  597.00   372.66 M
  578.25   372.66 L
  597.00   397.23 M
  578.25   397.23 L
  597.00   421.80 M
  559.50   421.80 L
  597.00   446.37 M
  578.25   446.37 L
  597.00   470.94 M
  578.25   470.94 L
  597.00   495.51 M
  578.25   495.51 L
  597.00   520.08 M
  578.25   520.08 L
  597.00   544.65 M
  559.50   544.65 L
  597.00   569.22 M
  578.25   569.22 L
  597.00   593.79 M
  578.25   593.79 L
  597.00   618.36 M
  578.25   618.36 L
  597.00   642.93 M
  578.25   642.93 L
  597.00   667.50 M
  559.50   667.50 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
  277.96   106.98 M
  266.71    77.45 L
  277.96   106.98 M
  289.21    77.45 L
  266.71    77.45 M
  289.21    77.45 L
 stroke
 newpath
  307.49   106.98 M
  307.49    84.48 L
  306.09    80.26 L
  304.68    78.85 L
  301.87    77.45 L
  299.05    77.45 L
  296.24    78.85 L
  294.84    80.26 L
  293.43    84.48 L
  293.43    87.29 L
 stroke
   2.044 setlinewidth
   2.606 setlinewidth
 newpath
  343.77   112.60 M
  340.96   109.79 L
  338.15   105.57 L
  335.34    99.95 L
  333.93    92.92 L
  333.93    87.29 L
  335.34    80.26 L
  338.15    74.64 L
  340.96    70.42 L
  343.77    67.60 L
 stroke
 newpath
  353.62    97.14 M
  353.62    77.45 L
  353.62    91.51 M
  357.84    95.73 L
  360.65    97.14 L
  364.87    97.14 L
  367.68    95.73 L
  369.09    91.51 L
  369.09    77.45 L
  369.09    91.51 M
  373.30    95.73 L
  376.12    97.14 L
  380.34    97.14 L
  383.15    95.73 L
  384.55    91.51 L
  384.55    77.45 L
 stroke
 newpath
  411.27    97.14 M
  411.27    77.45 L
  411.27    92.92 M
  408.46    95.73 L
  405.65    97.14 L
  401.43    97.14 L
  398.62    95.73 L
  395.80    92.92 L
  394.40    88.70 L
  394.40    85.89 L
  395.80    81.67 L
  398.62    78.85 L
  401.43    77.45 L
  405.65    77.45 L
  408.46    78.85 L
  411.27    81.67 L
 stroke
 newpath
  437.99    97.14 M
  437.99    74.64 L
  436.59    70.42 L
  435.18    69.01 L
  432.37    67.60 L
  428.15    67.60 L
  425.34    69.01 L
  437.99    92.92 M
  435.18    95.73 L
  432.37    97.14 L
  428.15    97.14 L
  425.34    95.73 L
  422.52    92.92 L
  421.12    88.70 L
  421.12    85.89 L
  422.52    81.67 L
  425.34    78.85 L
  428.15    77.45 L
  432.37    77.45 L
  435.18    78.85 L
  437.99    81.67 L
 stroke
 newpath
  447.84   112.60 M
  450.65   109.79 L
  453.46   105.57 L
  456.27    99.95 L
  457.68    92.92 L
  457.68    87.29 L
  456.27    80.26 L
  453.46    74.64 L
  450.65    70.42 L
  447.84    67.60 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
   15.02   348.46 M
   44.55   337.21 L
   15.02   348.46 M
   44.55   359.71 L
   44.55   337.21 M
   44.55   359.71 L
 stroke
 newpath
   15.02   366.74 M
   44.55   366.74 L
   15.02   386.43 M
   44.55   386.43 L
   29.08   366.74 M
   29.08   386.43 L
 stroke
   2.044 setlinewidth
   2.606 setlinewidth
 newpath
    9.39   422.71 M
   12.20   419.90 L
   16.42   417.09 L
   22.05   414.27 L
   29.08   412.87 L
   34.70   412.87 L
   41.73   414.27 L
   47.36   417.09 L
   51.58   419.90 L
   54.39   422.71 L
 stroke
 newpath
   24.86   432.55 M
   44.55   432.55 L
   30.48   432.55 M
   26.27   436.77 L
   24.86   439.59 L
   24.86   443.80 L
   26.27   446.62 L
   30.48   448.02 L
   44.55   448.02 L
   30.48   448.02 M
   26.27   452.24 L
   24.86   455.05 L
   24.86   459.27 L
   26.27   462.09 L
   30.48   463.49 L
   44.55   463.49 L
 stroke
 newpath
   24.86   490.21 M
   44.55   490.21 L
   29.08   490.21 M
   26.27   487.40 L
   24.86   484.59 L
   24.86   480.37 L
   26.27   477.55 L
   29.08   474.74 L
   33.30   473.34 L
   36.11   473.34 L
   40.33   474.74 L
   43.14   477.55 L
   44.55   480.37 L
   44.55   484.59 L
   43.14   487.40 L
   40.33   490.21 L
 stroke
 newpath
   24.86   516.93 M
   47.36   516.93 L
   51.58   515.52 L
   52.98   514.12 L
   54.39   511.30 L
   54.39   507.09 L
   52.98   504.27 L
   29.08   516.93 M
   26.27   514.12 L
   24.86   511.30 L
   24.86   507.09 L
   26.27   504.27 L
   29.08   501.46 L
   33.30   500.05 L
   36.11   500.05 L
   40.33   501.46 L
   43.14   504.27 L
   44.55   507.09 L
   44.55   511.30 L
   43.14   514.12 L
   40.33   516.93 L
 stroke
 newpath
    9.39   526.77 M
   12.20   529.59 L
   16.42   532.40 L
   22.05   535.21 L
   29.08   536.62 L
   34.70   536.62 L
   41.73   535.21 L
   47.36   532.40 L
   51.58   529.59 L
   54.39   526.77 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
  148.08   613.11 M
  148.08   593.42 L
  148.08   604.67 M
  149.49   608.89 L
  152.30   611.70 L
  155.11   613.11 L
  159.33   613.11 L
 stroke
 newpath
  181.83   613.11 M
  181.83   593.42 L
  181.83   608.89 M
  179.02   611.70 L
  176.20   613.11 L
  171.99   613.11 L
  169.17   611.70 L
  166.36   608.89 L
  164.95   604.67 L
  164.95   601.86 L
  166.36   597.64 L
  169.17   594.83 L
  171.99   593.42 L
  176.20   593.42 L
  179.02   594.83 L
  181.83   597.64 L
 stroke
 newpath
  208.55   622.95 M
  208.55   593.42 L
  208.55   608.89 M
  205.74   611.70 L
  202.92   613.11 L
  198.70   613.11 L
  195.89   611.70 L
  193.08   608.89 L
  191.67   604.67 L
  191.67   601.86 L
  193.08   597.64 L
  195.89   594.83 L
  198.70   593.42 L
  202.92   593.42 L
  205.74   594.83 L
  208.55   597.64 L
 stroke
 newpath
  218.39   622.95 M
  219.80   621.54 L
  221.20   622.95 L
  219.80   624.36 L
  218.39   622.95 L
  219.80   613.11 M
  219.80   593.42 L
 stroke
 newpath
  236.67   613.11 M
  233.86   611.70 L
  231.05   608.89 L
  229.64   604.67 L
  229.64   601.86 L
  231.05   597.64 L
  233.86   594.83 L
  236.67   593.42 L
  240.89   593.42 L
  243.70   594.83 L
  246.52   597.64 L
  247.92   601.86 L
  247.92   604.67 L
  246.52   608.89 L
  243.70   611.70 L
  240.89   613.11 L
  236.67   613.11 L
 stroke
 newpath
  283.08   622.95 M
  283.08   593.42 L
 stroke
 newpath
  299.95   613.11 M
  297.14   611.70 L
  294.33   608.89 L
  292.92   604.67 L
  292.92   601.86 L
  294.33   597.64 L
  297.14   594.83 L
  299.95   593.42 L
  304.17   593.42 L
  306.99   594.83 L
  309.80   597.64 L
  311.20   601.86 L
  311.20   604.67 L
  309.80   608.89 L
  306.99   611.70 L
  304.17   613.11 L
  299.95   613.11 L
 stroke
 newpath
  321.05   613.11 M
  321.05   599.04 L
  322.45   594.83 L
  325.27   593.42 L
  329.49   593.42 L
  332.30   594.83 L
  336.52   599.04 L
  336.52   613.11 M
  336.52   593.42 L
 stroke
 newpath
  363.24   622.95 M
  363.24   593.42 L
  363.24   608.89 M
  360.42   611.70 L
  357.61   613.11 L
  353.39   613.11 L
  350.58   611.70 L
  347.77   608.89 L
  346.36   604.67 L
  346.36   601.86 L
  347.77   597.64 L
  350.58   594.83 L
  353.39   593.42 L
  357.61   593.42 L
  360.42   594.83 L
  363.24   597.64 L
 stroke
   1.200 setlinewidth
    .500 setlinewidth
gsave newpath
   105.60    176.10 M
   597.00    176.10 L
   597.00    667.50 L
   105.60    667.50 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
 gsave newpath   428.70   428.58     5.00 0 360 arc fill grestore
 gsave newpath   317.15   458.19     5.00 0 360 arc fill grestore
 gsave newpath   320.27   410.77     5.00 0 360 arc fill grestore
 gsave newpath   351.35   424.97     5.00 0 360 arc fill grestore
 gsave newpath   339.63   406.39     5.00 0 360 arc fill grestore
 gsave newpath   532.11   588.07     5.00 0 360 arc fill grestore
 gsave newpath   342.65   434.85     5.00 0 360 arc fill grestore
 gsave newpath   293.02   380.55     5.00 0 360 arc fill grestore
 gsave newpath   382.14   473.81     5.00 0 360 arc fill grestore
 gsave newpath   374.47   472.29     5.00 0 360 arc fill grestore
 gsave newpath   368.52   384.90     5.00 0 360 arc fill grestore
 gsave newpath   464.59   579.22     5.00 0 360 arc fill grestore
 gsave newpath   310.59   385.68     5.00 0 360 arc fill grestore
 gsave newpath   390.96   507.18     5.00 0 360 arc fill grestore
 gsave newpath   360.17   428.31     5.00 0 360 arc fill grestore
 gsave newpath   273.88   352.37     5.00 0 360 arc fill grestore
 gsave newpath   388.82   413.64     5.00 0 360 arc fill grestore
 gsave newpath   364.62   455.63     5.00 0 360 arc fill grestore
 gsave newpath   330.15   431.41     5.00 0 360 arc fill grestore
 gsave newpath   319.43   446.32     5.00 0 360 arc fill grestore
 gsave newpath   316.66   462.76     5.00 0 360 arc fill grestore
 newpath
  428.70   428.58 M
  443.98   428.58 L
 stroke
   443.98   428.58    90.00   2  0     1.00 DoDot
 newpath
  317.15   458.19 M
  329.51   458.19 L
 stroke
   329.51   458.19    90.00   2  0     1.00 DoDot
 newpath
  320.27   410.77 M
  332.95   410.77 L
 stroke
   332.95   410.77    90.00   2  0     1.00 DoDot
 newpath
  351.35   424.97 M
  365.45   424.97 L
 stroke
   365.45   424.97    90.00   2  0     1.00 DoDot
 newpath
  339.63   406.39 M
  348.33   406.39 L
 stroke
   348.33   406.39    90.00   2  0     1.00 DoDot
 newpath
  532.11   588.07 M
  551.52   588.07 L
 stroke
   551.52   588.07    90.00   2  0     1.00 DoDot
 newpath
  342.65   434.85 M
  350.10   434.85 L
 stroke
   350.10   434.85    90.00   2  0     1.00 DoDot
 newpath
  293.02   380.55 M
  300.24   380.55 L
 stroke
   300.24   380.55    90.00   2  0     1.00 DoDot
 newpath
  382.14   473.81 M
  390.07   473.81 L
 stroke
   390.07   473.81    90.00   2  0     1.00 DoDot
 newpath
  374.47   472.29 M
  381.69   472.29 L
 stroke
   381.69   472.29    90.00   2  0     1.00 DoDot
 newpath
  368.52   384.90 M
  386.75   384.90 L
 stroke
   386.75   384.90    90.00   2  0     1.00 DoDot
 newpath
  464.59   579.22 M
  481.52   579.22 L
 stroke
   481.52   579.22    90.00   2  0     1.00 DoDot
 newpath
  310.59   385.68 M
  322.43   385.68 L
 stroke
   322.43   385.68    90.00   2  0     1.00 DoDot
 newpath
  390.96   507.18 M
  403.09   507.18 L
 stroke
   403.09   507.18    90.00   2  0     1.00 DoDot
 newpath
  360.17   428.31 M
  382.36   428.31 L
 stroke
   382.36   428.31    90.00   2  0     1.00 DoDot
 newpath
  273.88   352.37 M
  284.42   352.37 L
 stroke
   284.42   352.37    90.00   2  0     1.00 DoDot
 newpath
  388.82   413.64 M
  404.20   413.64 L
 stroke
   404.20   413.64    90.00   2  0     1.00 DoDot
 newpath
  364.62   455.63 M
  372.95   455.63 L
 stroke
   372.95   455.63    90.00   2  0     1.00 DoDot
 newpath
  330.15   431.41 M
  345.16   431.41 L
 stroke
   345.16   431.41    90.00   2  0     1.00 DoDot
 newpath
  319.43   446.32 M
  330.93   446.32 L
 stroke
   330.93   446.32    90.00   2  0     1.00 DoDot
 newpath
  316.66   462.76 M
  323.90   462.76 L
 stroke
   323.90   462.76    90.00   2  0     1.00 DoDot
 gsave newpath   428.70   428.58     5.00 0 360 arc fill grestore
 gsave newpath   317.15   458.19     5.00 0 360 arc fill grestore
 gsave newpath   320.27   410.77     5.00 0 360 arc fill grestore
 gsave newpath   351.35   424.97     5.00 0 360 arc fill grestore
 gsave newpath   339.63   406.39     5.00 0 360 arc fill grestore
 gsave newpath   532.11   588.07     5.00 0 360 arc fill grestore
 gsave newpath   342.65   434.85     5.00 0 360 arc fill grestore
 gsave newpath   293.02   380.55     5.00 0 360 arc fill grestore
 gsave newpath   382.14   473.81     5.00 0 360 arc fill grestore
 gsave newpath   374.47   472.29     5.00 0 360 arc fill grestore
 gsave newpath   368.52   384.90     5.00 0 360 arc fill grestore
 gsave newpath   464.59   579.22     5.00 0 360 arc fill grestore
 gsave newpath   310.59   385.68     5.00 0 360 arc fill grestore
 gsave newpath   390.96   507.18     5.00 0 360 arc fill grestore
 gsave newpath   360.17   428.31     5.00 0 360 arc fill grestore
 gsave newpath   273.88   352.37     5.00 0 360 arc fill grestore
 gsave newpath   388.82   413.64     5.00 0 360 arc fill grestore
 gsave newpath   364.62   455.63     5.00 0 360 arc fill grestore
 gsave newpath   330.15   431.41     5.00 0 360 arc fill grestore
 gsave newpath   319.43   446.32     5.00 0 360 arc fill grestore
 gsave newpath   316.66   462.76     5.00 0 360 arc fill grestore
 newpath
  428.70   428.58 M
  413.41   428.58 L
 stroke
   413.41   428.58    90.00   2  0     1.00 DoDot
 newpath
  317.15   458.19 M
  304.79   458.19 L
 stroke
   304.79   458.19    90.00   2  0     1.00 DoDot
 newpath
  320.27   410.77 M
  307.59   410.77 L
 stroke
   307.59   410.77    90.00   2  0     1.00 DoDot
 newpath
  351.35   424.97 M
  337.25   424.97 L
 stroke
   337.25   424.97    90.00   2  0     1.00 DoDot
 newpath
  339.63   406.39 M
  330.93   406.39 L
 stroke
   330.93   406.39    90.00   2  0     1.00 DoDot
 newpath
  532.11   588.07 M
  512.70   588.07 L
 stroke
   512.70   588.07    90.00   2  0     1.00 DoDot
 newpath
  342.65   434.85 M
  335.21   434.85 L
 stroke
   335.21   434.85    90.00   2  0     1.00 DoDot
 newpath
  293.02   380.55 M
  285.80   380.55 L
 stroke
   285.80   380.55    90.00   2  0     1.00 DoDot
 newpath
  382.14   473.81 M
  374.20   473.81 L
 stroke
   374.20   473.81    90.00   2  0     1.00 DoDot
 newpath
  374.47   472.29 M
  367.25   472.29 L
 stroke
   367.25   472.29    90.00   2  0     1.00 DoDot
 newpath
  368.52   384.90 M
  350.29   384.90 L
 stroke
   350.29   384.90    90.00   2  0     1.00 DoDot
 newpath
  464.59   579.22 M
  447.66   579.22 L
 stroke
   447.66   579.22    90.00   2  0     1.00 DoDot
 newpath
  310.59   385.68 M
  298.74   385.68 L
 stroke
   298.74   385.68    90.00   2  0     1.00 DoDot
 newpath
  390.96   507.18 M
  378.82   507.18 L
 stroke
   378.82   507.18    90.00   2  0     1.00 DoDot
 newpath
  360.17   428.31 M
  337.98   428.31 L
 stroke
   337.98   428.31    90.00   2  0     1.00 DoDot
 newpath
  273.88   352.37 M
  263.34   352.37 L
 stroke
   263.34   352.37    90.00   2  0     1.00 DoDot
 newpath
  388.82   413.64 M
  373.44   413.64 L
 stroke
   373.44   413.64    90.00   2  0     1.00 DoDot
 newpath
  364.62   455.63 M
  356.29   455.63 L
 stroke
   356.29   455.63    90.00   2  0     1.00 DoDot
 newpath
  330.15   431.41 M
  315.13   431.41 L
 stroke
   315.13   431.41    90.00   2  0     1.00 DoDot
 newpath
  319.43   446.32 M
  307.93   446.32 L
 stroke
   307.93   446.32    90.00   2  0     1.00 DoDot
 newpath
  316.66   462.76 M
  309.41   462.76 L
 stroke
   309.41   462.76    90.00   2  0     1.00 DoDot
 gsave newpath   428.70   428.58     5.00 0 360 arc fill grestore
 gsave newpath   317.15   458.19     5.00 0 360 arc fill grestore
 gsave newpath   320.27   410.77     5.00 0 360 arc fill grestore
 gsave newpath   351.35   424.97     5.00 0 360 arc fill grestore
 gsave newpath   339.63   406.39     5.00 0 360 arc fill grestore
 gsave newpath   532.11   588.07     5.00 0 360 arc fill grestore
 gsave newpath   342.65   434.85     5.00 0 360 arc fill grestore
 gsave newpath   293.02   380.55     5.00 0 360 arc fill grestore
 gsave newpath   382.14   473.81     5.00 0 360 arc fill grestore
 gsave newpath   374.47   472.29     5.00 0 360 arc fill grestore
 gsave newpath   368.52   384.90     5.00 0 360 arc fill grestore
 gsave newpath   464.59   579.22     5.00 0 360 arc fill grestore
 gsave newpath   310.59   385.68     5.00 0 360 arc fill grestore
 gsave newpath   390.96   507.18     5.00 0 360 arc fill grestore
 gsave newpath   360.17   428.31     5.00 0 360 arc fill grestore
 gsave newpath   273.88   352.37     5.00 0 360 arc fill grestore
 gsave newpath   388.82   413.64     5.00 0 360 arc fill grestore
 gsave newpath   364.62   455.63     5.00 0 360 arc fill grestore
 gsave newpath   330.15   431.41     5.00 0 360 arc fill grestore
 gsave newpath   319.43   446.32     5.00 0 360 arc fill grestore
 gsave newpath   316.66   462.76     5.00 0 360 arc fill grestore
 newpath
  428.70   428.58 M
  428.70   449.44 L
 stroke
   428.70   449.44      .00   2  0     1.00 DoDot
 newpath
  317.15   458.19 M
  317.15   480.55 L
 stroke
   317.15   480.55      .00   2  0     1.00 DoDot
 newpath
  320.27   410.77 M
  320.27   424.90 L
 stroke
   320.27   424.90      .00   2  0     1.00 DoDot
 newpath
  351.35   424.97 M
  351.35   439.42 L
 stroke
   351.35   439.42      .00   2  0     1.00 DoDot
 newpath
  339.63   406.39 M
  339.63   422.07 L
 stroke
   339.63   422.07      .00   2  0     1.00 DoDot
 newpath
  532.11   588.07 M
  532.11   605.34 L
 stroke
   532.11   605.34      .00   2  0     1.00 DoDot
 newpath
  342.65   434.85 M
  342.65   443.99 L
 stroke
   342.65   443.99      .00   2  0     1.00 DoDot
 newpath
  293.02   380.55 M
  293.02   389.32 L
 stroke
   293.02   389.32      .00   2  0     1.00 DoDot
 newpath
  382.14   473.81 M
  382.14   482.51 L
 stroke
   382.14   482.51      .00   2  0     1.00 DoDot
 newpath
  374.47   472.29 M
  374.47   485.19 L
 stroke
   374.47   485.19      .00   2  0     1.00 DoDot
 newpath
  368.52   384.90 M
  368.52   402.88 L
 stroke
   368.52   402.88      .00   2  0     1.00 DoDot
 newpath
  464.59   579.22 M
  464.59   594.80 L
 stroke
   464.59   594.80      .00   2  0     1.00 DoDot
 newpath
  310.59   385.68 M
  310.59   407.08 L
 stroke
   310.59   407.08      .00   2  0     1.00 DoDot
 newpath
  390.96   507.18 M
  390.96   530.35 L
 stroke
   390.96   530.35      .00   2  0     1.00 DoDot
 newpath
  360.17   428.31 M
  360.17   451.36 L
 stroke
   360.17   451.36      .00   2  0     1.00 DoDot
 newpath
  273.88   352.37 M
  273.88   365.09 L
 stroke
   273.88   365.09      .00   2  0     1.00 DoDot
 newpath
  388.82   413.64 M
  388.82   434.48 L
 stroke
   388.82   434.48      .00   2  0     1.00 DoDot
 newpath
  364.62   455.63 M
  364.62   468.38 L
 stroke
   364.62   468.38      .00   2  0     1.00 DoDot
 newpath
  330.15   431.41 M
  330.15   446.98 L
 stroke
   330.15   446.98      .00   2  0     1.00 DoDot
 newpath
  319.43   446.32 M
  319.43   469.27 L
 stroke
   319.43   469.27      .00   2  0     1.00 DoDot
 newpath
  316.66   462.76 M
  316.66   470.40 L
 stroke
   316.66   470.40      .00   2  0     1.00 DoDot
 gsave newpath   428.70   428.58     5.00 0 360 arc fill grestore
 gsave newpath   317.15   458.19     5.00 0 360 arc fill grestore
 gsave newpath   320.27   410.77     5.00 0 360 arc fill grestore
 gsave newpath   351.35   424.97     5.00 0 360 arc fill grestore
 gsave newpath   339.63   406.39     5.00 0 360 arc fill grestore
 gsave newpath   532.11   588.07     5.00 0 360 arc fill grestore
 gsave newpath   342.65   434.85     5.00 0 360 arc fill grestore
 gsave newpath   293.02   380.55     5.00 0 360 arc fill grestore
 gsave newpath   382.14   473.81     5.00 0 360 arc fill grestore
 gsave newpath   374.47   472.29     5.00 0 360 arc fill grestore
 gsave newpath   368.52   384.90     5.00 0 360 arc fill grestore
 gsave newpath   464.59   579.22     5.00 0 360 arc fill grestore
 gsave newpath   310.59   385.68     5.00 0 360 arc fill grestore
 gsave newpath   390.96   507.18     5.00 0 360 arc fill grestore
 gsave newpath   360.17   428.31     5.00 0 360 arc fill grestore
 gsave newpath   273.88   352.37     5.00 0 360 arc fill grestore
 gsave newpath   388.82   413.64     5.00 0 360 arc fill grestore
 gsave newpath   364.62   455.63     5.00 0 360 arc fill grestore
 gsave newpath   330.15   431.41     5.00 0 360 arc fill grestore
 gsave newpath   319.43   446.32     5.00 0 360 arc fill grestore
 gsave newpath   316.66   462.76     5.00 0 360 arc fill grestore
 newpath
  428.70   428.58 M
  428.70   407.72 L
 stroke
   428.70   407.72      .00   2  0     1.00 DoDot
 newpath
  317.15   458.19 M
  317.15   435.83 L
 stroke
   317.15   435.83      .00   2  0     1.00 DoDot
 newpath
  320.27   410.77 M
  320.27   396.64 L
 stroke
   320.27   396.64      .00   2  0     1.00 DoDot
 newpath
  351.35   424.97 M
  351.35   410.52 L
 stroke
   351.35   410.52      .00   2  0     1.00 DoDot
 newpath
  339.63   406.39 M
  339.63   390.72 L
 stroke
   339.63   390.72      .00   2  0     1.00 DoDot
 newpath
  532.11   588.07 M
  532.11   570.79 L
 stroke
   532.11   570.79      .00   2  0     1.00 DoDot
 newpath
  342.65   434.85 M
  342.65   425.71 L
 stroke
   342.65   425.71      .00   2  0     1.00 DoDot
 newpath
  293.02   380.55 M
  293.02   371.78 L
 stroke
   293.02   371.78      .00   2  0     1.00 DoDot
 newpath
  382.14   473.81 M
  382.14   465.12 L
 stroke
   382.14   465.12      .00   2  0     1.00 DoDot
 newpath
  374.47   472.29 M
  374.47   459.39 L
 stroke
   374.47   459.39      .00   2  0     1.00 DoDot
 newpath
  368.52   384.90 M
  368.52   366.91 L
 stroke
   368.52   366.91      .00   2  0     1.00 DoDot
 newpath
  464.59   579.22 M
  464.59   563.64 L
 stroke
   464.59   563.64      .00   2  0     1.00 DoDot
 newpath
  310.59   385.68 M
  310.59   364.28 L
 stroke
   310.59   364.28      .00   2  0     1.00 DoDot
 newpath
  390.96   507.18 M
  390.96   484.01 L
 stroke
   390.96   484.01      .00   2  0     1.00 DoDot
 newpath
  360.17   428.31 M
  360.17   405.26 L
 stroke
   360.17   405.26      .00   2  0     1.00 DoDot
 newpath
  273.88   352.37 M
  273.88   339.64 L
 stroke
   273.88   339.64      .00   2  0     1.00 DoDot
 newpath
  388.82   413.64 M
  388.82   392.81 L
 stroke
   388.82   392.81      .00   2  0     1.00 DoDot
 newpath
  364.62   455.63 M
  364.62   442.88 L
 stroke
   364.62   442.88      .00   2  0     1.00 DoDot
 newpath
  330.15   431.41 M
  330.15   415.83 L
 stroke
   330.15   415.83      .00   2  0     1.00 DoDot
 newpath
  319.43   446.32 M
  319.43   423.37 L
 stroke
   319.43   423.37      .00   2  0     1.00 DoDot
 newpath
  316.66   462.76 M
  316.66   455.12 L
 stroke
   316.66   455.12      .00   2  0     1.00 DoDot
 gsave newpath   428.70   428.58     5.00 0 360 arc fill grestore
 gsave newpath   317.15   458.19     5.00 0 360 arc fill grestore
 gsave newpath   320.27   410.77     5.00 0 360 arc fill grestore
 gsave newpath   351.35   424.97     5.00 0 360 arc fill grestore
 gsave newpath   339.63   406.39     5.00 0 360 arc fill grestore
 gsave newpath   532.11   588.07     5.00 0 360 arc fill grestore
 gsave newpath   342.65   434.85     5.00 0 360 arc fill grestore
 gsave newpath   293.02   380.55     5.00 0 360 arc fill grestore
 gsave newpath   382.14   473.81     5.00 0 360 arc fill grestore
 gsave newpath   374.47   472.29     5.00 0 360 arc fill grestore
 gsave newpath   368.52   384.90     5.00 0 360 arc fill grestore
 gsave newpath   464.59   579.22     5.00 0 360 arc fill grestore
 gsave newpath   310.59   385.68     5.00 0 360 arc fill grestore
 gsave newpath   390.96   507.18     5.00 0 360 arc fill grestore
 gsave newpath   360.17   428.31     5.00 0 360 arc fill grestore
 gsave newpath   273.88   352.37     5.00 0 360 arc fill grestore
 gsave newpath   388.82   413.64     5.00 0 360 arc fill grestore
 gsave newpath   364.62   455.63     5.00 0 360 arc fill grestore
 gsave newpath   330.15   431.41     5.00 0 360 arc fill grestore
 gsave newpath   319.43   446.32     5.00 0 360 arc fill grestore
 gsave newpath   316.66   462.76     5.00 0 360 arc fill grestore
 gsave newpath   390.44   470.25     5.00 0 360 arc stroke grestore
 gsave newpath   362.18   402.51     5.00 0 360 arc stroke grestore
 gsave newpath   375.97   445.88     5.00 0 360 arc stroke grestore
 gsave newpath   299.78   385.02     5.00 0 360 arc stroke grestore
 gsave newpath   337.88   422.61     5.00 0 360 arc stroke grestore
 gsave newpath   333.24   408.56     5.00 0 360 arc stroke grestore
 gsave newpath   359.24   448.93     5.00 0 360 arc stroke grestore
 gsave newpath   151.03   220.01     5.00 0 360 arc stroke grestore
 gsave newpath   429.97   514.70     5.00 0 360 arc stroke grestore
 gsave newpath   382.28   496.00     5.00 0 360 arc stroke grestore
 newpath
  390.44   470.25 M
  394.17   470.25 L
 stroke
   394.17   470.25    90.00   2  0     1.00 DoDot
 newpath
  362.18   402.51 M
  365.55   402.51 L
 stroke
   365.55   402.51    90.00   2  0     1.00 DoDot
 newpath
  375.97   445.88 M
  384.54   445.88 L
 stroke
   384.54   445.88    90.00   2  0     1.00 DoDot
 newpath
  299.78   385.02 M
  310.73   385.02 L
 stroke
   310.73   385.02    90.00   2  0     1.00 DoDot
 newpath
  337.88   422.61 M
  350.32   422.61 L
 stroke
   350.32   422.61    90.00   2  0     1.00 DoDot
 newpath
  333.24   408.56 M
  340.61   408.56 L
 stroke
   340.61   408.56    90.00   2  0     1.00 DoDot
 newpath
  359.24   448.93 M
  371.10   448.93 L
 stroke
   371.10   448.93    90.00   2  0     1.00 DoDot
 newpath
  151.03   220.01 M
  159.90   220.01 L
 stroke
   159.90   220.01    90.00   2  0     1.00 DoDot
 newpath
  429.97   514.70 M
  435.75   514.70 L
 stroke
   435.75   514.70    90.00   2  0     1.00 DoDot
 newpath
  382.28   496.00 M
  386.21   496.00 L
 stroke
   386.21   496.00    90.00   2  0     1.00 DoDot
 gsave newpath   390.44   470.25     5.00 0 360 arc stroke grestore
 gsave newpath   362.18   402.51     5.00 0 360 arc stroke grestore
 gsave newpath   375.97   445.88     5.00 0 360 arc stroke grestore
 gsave newpath   299.78   385.02     5.00 0 360 arc stroke grestore
 gsave newpath   337.88   422.61     5.00 0 360 arc stroke grestore
 gsave newpath   333.24   408.56     5.00 0 360 arc stroke grestore
 gsave newpath   359.24   448.93     5.00 0 360 arc stroke grestore
 gsave newpath   151.03   220.01     5.00 0 360 arc stroke grestore
 gsave newpath   429.97   514.70     5.00 0 360 arc stroke grestore
 gsave newpath   382.28   496.00     5.00 0 360 arc stroke grestore
 newpath
  390.44   470.25 M
  386.71   470.25 L
 stroke
   386.71   470.25    90.00   2  0     1.00 DoDot
 newpath
  362.18   402.51 M
  358.82   402.51 L
 stroke
   358.82   402.51    90.00   2  0     1.00 DoDot
 newpath
  375.97   445.88 M
  367.39   445.88 L
 stroke
   367.39   445.88    90.00   2  0     1.00 DoDot
 newpath
  299.78   385.02 M
  288.82   385.02 L
 stroke
   288.82   385.02    90.00   2  0     1.00 DoDot
 newpath
  337.88   422.61 M
  325.45   422.61 L
 stroke
   325.45   422.61    90.00   2  0     1.00 DoDot
 newpath
  333.24   408.56 M
  325.87   408.56 L
 stroke
   325.87   408.56    90.00   2  0     1.00 DoDot
 newpath
  359.24   448.93 M
  347.37   448.93 L
 stroke
   347.37   448.93    90.00   2  0     1.00 DoDot
 newpath
  151.03   220.01 M
  142.16   220.01 L
 stroke
   142.16   220.01    90.00   2  0     1.00 DoDot
 newpath
  429.97   514.70 M
  424.20   514.70 L
 stroke
   424.20   514.70    90.00   2  0     1.00 DoDot
 newpath
  382.28   496.00 M
  378.35   496.00 L
 stroke
   378.35   496.00    90.00   2  0     1.00 DoDot
 gsave newpath   390.44   470.25     5.00 0 360 arc stroke grestore
 gsave newpath   362.18   402.51     5.00 0 360 arc stroke grestore
 gsave newpath   375.97   445.88     5.00 0 360 arc stroke grestore
 gsave newpath   299.78   385.02     5.00 0 360 arc stroke grestore
 gsave newpath   337.88   422.61     5.00 0 360 arc stroke grestore
 gsave newpath   333.24   408.56     5.00 0 360 arc stroke grestore
 gsave newpath   359.24   448.93     5.00 0 360 arc stroke grestore
 gsave newpath   151.03   220.01     5.00 0 360 arc stroke grestore
 gsave newpath   429.97   514.70     5.00 0 360 arc stroke grestore
 gsave newpath   382.28   496.00     5.00 0 360 arc stroke grestore
 newpath
  390.44   470.25 M
  390.44   474.94 L
 stroke
   390.44   474.94      .00   2  0     1.00 DoDot
 newpath
  362.18   402.51 M
  362.18   407.06 L
 stroke
   362.18   407.06      .00   2  0     1.00 DoDot
 newpath
  375.97   445.88 M
  375.97   455.80 L
 stroke
   375.97   455.80      .00   2  0     1.00 DoDot
 newpath
  299.78   385.02 M
  299.78   403.59 L
 stroke
   299.78   403.59      .00   2  0     1.00 DoDot
 newpath
  337.88   422.61 M
  337.88   444.65 L
 stroke
   337.88   444.65      .00   2  0     1.00 DoDot
 newpath
  333.24   408.56 M
  333.24   420.62 L
 stroke
   333.24   420.62      .00   2  0     1.00 DoDot
 newpath
  359.24   448.93 M
  359.24   465.53 L
 stroke
   359.24   465.53      .00   2  0     1.00 DoDot
 newpath
  151.03   220.01 M
  151.03   234.09 L
 stroke
   151.03   234.09      .00   2  0     1.00 DoDot
 newpath
  429.97   514.70 M
  429.97   517.92 L
 stroke
   429.97   517.92      .00   2  0     1.00 DoDot
 newpath
  382.28   496.00 M
  382.28   510.30 L
 stroke
   382.28   510.30      .00   2  0     1.00 DoDot
 gsave newpath   390.44   470.25     5.00 0 360 arc stroke grestore
 gsave newpath   362.18   402.51     5.00 0 360 arc stroke grestore
 gsave newpath   375.97   445.88     5.00 0 360 arc stroke grestore
 gsave newpath   299.78   385.02     5.00 0 360 arc stroke grestore
 gsave newpath   337.88   422.61     5.00 0 360 arc stroke grestore
 gsave newpath   333.24   408.56     5.00 0 360 arc stroke grestore
 gsave newpath   359.24   448.93     5.00 0 360 arc stroke grestore
 gsave newpath   151.03   220.01     5.00 0 360 arc stroke grestore
 gsave newpath   429.97   514.70     5.00 0 360 arc stroke grestore
 gsave newpath   382.28   496.00     5.00 0 360 arc stroke grestore
 newpath
  390.44   470.25 M
  390.44   465.56 L
 stroke
   390.44   465.56      .00   2  0     1.00 DoDot
 newpath
  362.18   402.51 M
  362.18   397.97 L
 stroke
   362.18   397.97      .00   2  0     1.00 DoDot
 newpath
  375.97   445.88 M
  375.97   435.95 L
 stroke
   375.97   435.95      .00   2  0     1.00 DoDot
 newpath
  299.78   385.02 M
  299.78   366.44 L
 stroke
   299.78   366.44      .00   2  0     1.00 DoDot
 newpath
  337.88   422.61 M
  337.88   400.57 L
 stroke
   337.88   400.57      .00   2  0     1.00 DoDot
 newpath
  333.24   408.56 M
  333.24   396.49 L
 stroke
   333.24   396.49      .00   2  0     1.00 DoDot
 newpath
  359.24   448.93 M
  359.24   432.32 L
 stroke
   359.24   432.32      .00   2  0     1.00 DoDot
 newpath
  151.03   220.01 M
  151.03   205.93 L
 stroke
   151.03   205.93      .00   2  0     1.00 DoDot
 newpath
  429.97   514.70 M
  429.97   511.48 L
 stroke
   429.97   511.48      .00   2  0     1.00 DoDot
 newpath
  382.28   496.00 M
  382.28   481.70 L
 stroke
   382.28   481.70      .00   2  0     1.00 DoDot
 gsave newpath   390.44   470.25     5.00 0 360 arc stroke grestore
 gsave newpath   362.18   402.51     5.00 0 360 arc stroke grestore
 gsave newpath   375.97   445.88     5.00 0 360 arc stroke grestore
 gsave newpath   299.78   385.02     5.00 0 360 arc stroke grestore
 gsave newpath   337.88   422.61     5.00 0 360 arc stroke grestore
 gsave newpath   333.24   408.56     5.00 0 360 arc stroke grestore
 gsave newpath   359.24   448.93     5.00 0 360 arc stroke grestore
 gsave newpath   151.03   220.01     5.00 0 360 arc stroke grestore
 gsave newpath   429.97   514.70     5.00 0 360 arc stroke grestore
 gsave newpath   382.28   496.00     5.00 0 360 arc stroke grestore
 gsave newpath   289.88   274.38     5.00 0 360 arc stroke grestore
 gsave newpath   289.88   237.52     5.00 0 360 arc fill grestore
grestore
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  314.35   285.63 M
  304.97   272.50 L
  319.04   272.50 L
  314.35   285.63 M
  314.35   265.94 L
 stroke
 newpath
  329.35   285.63 M
  326.54   284.69 L
  324.66   281.88 L
  323.72   277.19 L
  323.72   274.38 L
  324.66   269.69 L
  326.54   266.88 L
  329.35   265.94 L
  331.22   265.94 L
  334.04   266.88 L
  335.91   269.69 L
  336.85   274.38 L
  336.85   277.19 L
  335.91   281.88 L
  334.04   284.69 L
  331.22   285.63 L
  329.35   285.63 L
 stroke
 newpath
  348.10   285.63 M
  345.29   284.69 L
  343.41   281.88 L
  342.47   277.19 L
  342.47   274.38 L
  343.41   269.69 L
  345.29   266.88 L
  348.10   265.94 L
  349.97   265.94 L
  352.79   266.88 L
  354.66   269.69 L
  355.60   274.38 L
  355.60   277.19 L
  354.66   281.88 L
  352.79   284.69 L
  349.97   285.63 L
  348.10   285.63 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  386.35   282.82 M
  371.35   274.38 L
  386.35   265.94 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  407.72   285.63 M
  400.22   265.94 L
  407.72   285.63 M
  415.22   265.94 L
  400.22   265.94 M
  415.22   265.94 L
 stroke
 newpath
  420.85   285.63 M
  420.85   269.69 L
  421.79   266.88 L
  423.66   265.94 L
  425.54   265.94 L
  418.04   279.07 M
  424.60   279.07 L
 stroke
   1.763 setlinewidth
 newpath
  429.66   268.19 M
  429.66   260.32 L
  429.66   264.82 M
  430.22   266.50 L
  431.35   267.63 L
  432.47   268.19 L
  434.16   268.19 L
 stroke
 newpath
  436.41   264.82 M
  443.16   264.82 L
  443.16   265.94 L
  442.60   267.07 L
  442.04   267.63 L
  440.91   268.19 L
  439.22   268.19 L
  438.10   267.63 L
  436.97   266.50 L
  436.41   264.82 L
  436.41   263.69 L
  436.97   262.00 L
  438.10   260.88 L
  439.22   260.32 L
  440.91   260.32 L
  442.04   260.88 L
  443.16   262.00 L
 stroke
 newpath
  452.72   266.50 M
  452.16   267.63 L
  450.47   268.19 L
  448.79   268.19 L
  447.10   267.63 L
  446.54   266.50 L
  447.10   265.38 L
  448.22   264.82 L
  451.04   264.25 L
  452.16   263.69 L
  452.72   262.57 L
  452.72   262.00 L
  452.16   260.88 L
  450.47   260.32 L
  448.79   260.32 L
  447.10   260.88 L
  446.54   262.00 L
 stroke
 newpath
  457.22   272.13 M
  457.22   262.57 L
  457.79   260.88 L
  458.91   260.32 L
  460.04   260.32 L
  455.54   268.19 M
  459.47   268.19 L
 stroke
   2.138 setlinewidth
 newpath
  489.10   282.82 M
  474.10   274.38 L
  489.10   265.94 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  509.54   285.63 M
  506.72   284.69 L
  505.79   282.82 L
  505.79   280.94 L
  506.72   279.07 L
  508.60   278.13 L
  512.35   277.19 L
  515.16   276.25 L
  517.04   274.38 L
  517.97   272.50 L
  517.97   269.69 L
  517.04   267.82 L
  516.10   266.88 L
  513.29   265.94 L
  509.54   265.94 L
  506.72   266.88 L
  505.79   267.82 L
  504.85   269.69 L
  504.85   272.50 L
  505.79   274.38 L
  507.66   276.25 L
  510.47   277.19 L
  514.22   278.13 L
  516.10   279.07 L
  517.04   280.94 L
  517.04   282.82 L
  516.10   284.69 L
  513.29   285.63 L
  509.54   285.63 L
 stroke
 newpath
  529.22   285.63 M
  526.41   284.69 L
  524.54   281.88 L
  523.60   277.19 L
  523.60   274.38 L
  524.54   269.69 L
  526.41   266.88 L
  529.22   265.94 L
  531.10   265.94 L
  533.91   266.88 L
  535.79   269.69 L
  536.72   274.38 L
  536.72   277.19 L
  535.79   281.88 L
  533.91   284.69 L
  531.10   285.63 L
  529.22   285.63 L
 stroke
 newpath
  547.97   285.63 M
  545.16   284.69 L
  543.29   281.88 L
  542.35   277.19 L
  542.35   274.38 L
  543.29   269.69 L
  545.16   266.88 L
  547.97   265.94 L
  549.85   265.94 L
  552.66   266.88 L
  554.54   269.69 L
  555.47   274.38 L
  555.47   277.19 L
  554.54   281.88 L
  552.66   284.69 L
  549.85   285.63 L
  547.97   285.63 L
 stroke
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  307.79   245.02 M
  309.66   245.96 L
  312.47   248.77 L
  312.47   229.09 L
 stroke
 newpath
  329.35   248.77 M
  326.54   247.84 L
  324.66   245.02 L
  323.72   240.34 L
  323.72   237.52 L
  324.66   232.84 L
  326.54   230.02 L
  329.35   229.09 L
  331.22   229.09 L
  334.04   230.02 L
  335.91   232.84 L
  336.85   237.52 L
  336.85   240.34 L
  335.91   245.02 L
  334.04   247.84 L
  331.22   248.77 L
  329.35   248.77 L
 stroke
 newpath
  348.10   248.77 M
  345.29   247.84 L
  343.41   245.02 L
  342.47   240.34 L
  342.47   237.52 L
  343.41   232.84 L
  345.29   230.02 L
  348.10   229.09 L
  349.97   229.09 L
  352.79   230.02 L
  354.66   232.84 L
  355.60   237.52 L
  355.60   240.34 L
  354.66   245.02 L
  352.79   247.84 L
  349.97   248.77 L
  348.10   248.77 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  386.35   245.96 M
  371.35   237.52 L
  386.35   229.09 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  407.72   248.77 M
  400.22   229.09 L
  407.72   248.77 M
  415.22   229.09 L
  400.22   229.09 M
  415.22   229.09 L
 stroke
 newpath
  420.85   248.77 M
  420.85   232.84 L
  421.79   230.02 L
  423.66   229.09 L
  425.54   229.09 L
  418.04   242.21 M
  424.60   242.21 L
 stroke
   1.763 setlinewidth
 newpath
  429.66   231.34 M
  429.66   223.46 L
  429.66   227.96 M
  430.22   229.65 L
  431.35   230.77 L
  432.47   231.34 L
  434.16   231.34 L
 stroke
 newpath
  436.41   227.96 M
  443.16   227.96 L
  443.16   229.09 L
  442.60   230.21 L
  442.04   230.77 L
  440.91   231.34 L
  439.22   231.34 L
  438.10   230.77 L
  436.97   229.65 L
  436.41   227.96 L
  436.41   226.84 L
  436.97   225.15 L
  438.10   224.02 L
  439.22   223.46 L
  440.91   223.46 L
  442.04   224.02 L
  443.16   225.15 L
 stroke
 newpath
  452.72   229.65 M
  452.16   230.77 L
  450.47   231.34 L
  448.79   231.34 L
  447.10   230.77 L
  446.54   229.65 L
  447.10   228.52 L
  448.22   227.96 L
  451.04   227.40 L
  452.16   226.84 L
  452.72   225.71 L
  452.72   225.15 L
  452.16   224.02 L
  450.47   223.46 L
  448.79   223.46 L
  447.10   224.02 L
  446.54   225.15 L
 stroke
 newpath
  457.22   235.27 M
  457.22   225.71 L
  457.79   224.02 L
  458.91   223.46 L
  460.04   223.46 L
  455.54   231.34 M
  459.47   231.34 L
 stroke
   2.138 setlinewidth
 newpath
  489.10   245.96 M
  474.10   237.52 L
  489.10   229.09 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  514.22   248.77 M
  504.85   235.65 L
  518.91   235.65 L
  514.22   248.77 M
  514.22   229.09 L
 stroke
 newpath
  529.22   248.77 M
  526.41   247.84 L
  524.54   245.02 L
  523.60   240.34 L
  523.60   237.52 L
  524.54   232.84 L
  526.41   230.02 L
  529.22   229.09 L
  531.10   229.09 L
  533.91   230.02 L
  535.79   232.84 L
  536.72   237.52 L
  536.72   240.34 L
  535.79   245.02 L
  533.91   247.84 L
  531.10   248.77 L
  529.22   248.77 L
 stroke
 newpath
  547.97   248.77 M
  545.16   247.84 L
  543.29   245.02 L
  542.35   240.34 L
  542.35   237.52 L
  543.29   232.84 L
  545.16   230.02 L
  547.97   229.09 L
  549.85   229.09 L
  552.66   230.02 L
  554.54   232.84 L
  555.47   237.52 L
  555.47   240.34 L
  554.54   245.02 L
  552.66   247.84 L
  549.85   248.77 L
  547.97   248.77 L
 stroke
   1.200 setlinewidth
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                                                                                                                                                                                  enya3.fig7c.ps                                                                                      0100644 0000764 0000764 00000114135 07424741613 012137  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Sat 2001 Sep 29 11:18:54                
%%Pages: 1
%%BoundingBox:      0     0   612   700
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   3.000 setlinewidth
 newpath
  105.60   176.10 M
  597.00   176.10 L
  105.60   176.10 M
  105.60   213.60 L
  130.17   176.10 M
  130.17   194.85 L
  154.74   176.10 M
  154.74   194.85 L
  179.31   176.10 M
  179.31   194.85 L
  203.88   176.10 M
  203.88   194.85 L
  228.45   176.10 M
  228.45   213.60 L
  253.02   176.10 M
  253.02   194.85 L
  277.59   176.10 M
  277.59   194.85 L
  302.16   176.10 M
  302.16   194.85 L
  326.73   176.10 M
  326.73   194.85 L
  351.30   176.10 M
  351.30   213.60 L
  375.87   176.10 M
  375.87   194.85 L
  400.44   176.10 M
  400.44   194.85 L
  425.01   176.10 M
  425.01   194.85 L
  449.58   176.10 M
  449.58   194.85 L
  474.15   176.10 M
  474.15   213.60 L
  498.72   176.10 M
  498.72   194.85 L
  523.29   176.10 M
  523.29   194.85 L
  547.86   176.10 M
  547.86   194.85 L
  572.43   176.10 M
  572.43   194.85 L
  597.00   176.10 M
  597.00   213.60 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  105.60   138.60    .0000  0      .00     2.50 (-1) putlabel
  228.45   138.60    .0000  0      .00     2.50 (-.5) putlabel
  351.30   138.60    .0000  0      .00     2.50 (0) putlabel
  474.15   138.60    .0000  0      .00     2.50 (.5) putlabel
  597.00   138.60    .0000  0      .00     2.50 (1) putlabel
 newpath
  105.60   667.50 M
  597.00   667.50 L
  105.60   667.50 M
  105.60   630.00 L
  130.17   667.50 M
  130.17   648.75 L
  154.74   667.50 M
  154.74   648.75 L
  179.31   667.50 M
  179.31   648.75 L
  203.88   667.50 M
  203.88   648.75 L
  228.45   667.50 M
  228.45   630.00 L
  253.02   667.50 M
  253.02   648.75 L
  277.59   667.50 M
  277.59   648.75 L
  302.16   667.50 M
  302.16   648.75 L
  326.73   667.50 M
  326.73   648.75 L
  351.30   667.50 M
  351.30   630.00 L
  375.87   667.50 M
  375.87   648.75 L
  400.44   667.50 M
  400.44   648.75 L
  425.01   667.50 M
  425.01   648.75 L
  449.58   667.50 M
  449.58   648.75 L
  474.15   667.50 M
  474.15   630.00 L
  498.72   667.50 M
  498.72   648.75 L
  523.29   667.50 M
  523.29   648.75 L
  547.86   667.50 M
  547.86   648.75 L
  572.43   667.50 M
  572.43   648.75 L
  597.00   667.50 M
  597.00   630.00 L
 stroke
 newpath
  105.60   176.10 M
  105.60   667.50 L
  105.60   176.10 M
  143.10   176.10 L
  105.60   200.67 M
  124.35   200.67 L
  105.60   225.24 M
  124.35   225.24 L
  105.60   249.81 M
  124.35   249.81 L
  105.60   274.38 M
  124.35   274.38 L
  105.60   298.95 M
  143.10   298.95 L
  105.60   323.52 M
  124.35   323.52 L
  105.60   348.09 M
  124.35   348.09 L
  105.60   372.66 M
  124.35   372.66 L
  105.60   397.23 M
  124.35   397.23 L
  105.60   421.80 M
  143.10   421.80 L
  105.60   446.37 M
  124.35   446.37 L
  105.60   470.94 M
  124.35   470.94 L
  105.60   495.51 M
  124.35   495.51 L
  105.60   520.08 M
  124.35   520.08 L
  105.60   544.65 M
  143.10   544.65 L
  105.60   569.22 M
  124.35   569.22 L
  105.60   593.79 M
  124.35   593.79 L
  105.60   618.36 M
  124.35   618.36 L
  105.60   642.93 M
  124.35   642.93 L
  105.60   667.50 M
  143.10   667.50 L
 stroke
   86.85   176.10   1.0000  0      .00     2.50 (-1) putlabel
   86.85   298.95   1.0000  0      .00     2.50 (-.5) putlabel
   86.85   421.80   1.0000  0      .00     2.50 (0) putlabel
   86.85   544.65   1.0000  0      .00     2.50 (.5) putlabel
   86.85   667.50   1.0000  0      .00     2.50 (1) putlabel
 newpath
  597.00   176.10 M
  597.00   667.50 L
  597.00   176.10 M
  559.50   176.10 L
  597.00   200.67 M
  578.25   200.67 L
  597.00   225.24 M
  578.25   225.24 L
  597.00   249.81 M
  578.25   249.81 L
  597.00   274.38 M
  578.25   274.38 L
  597.00   298.95 M
  559.50   298.95 L
  597.00   323.52 M
  578.25   323.52 L
  597.00   348.09 M
  578.25   348.09 L
  597.00   372.66 M
  578.25   372.66 L
  597.00   397.23 M
  578.25   397.23 L
  597.00   421.80 M
  559.50   421.80 L
  597.00   446.37 M
  578.25   446.37 L
  597.00   470.94 M
  578.25   470.94 L
  597.00   495.51 M
  578.25   495.51 L
  597.00   520.08 M
  578.25   520.08 L
  597.00   544.65 M
  559.50   544.65 L
  597.00   569.22 M
  578.25   569.22 L
  597.00   593.79 M
  578.25   593.79 L
  597.00   618.36 M
  578.25   618.36 L
  597.00   642.93 M
  578.25   642.93 L
  597.00   667.50 M
  559.50   667.50 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
  277.96   106.98 M
  266.71    77.45 L
  277.96   106.98 M
  289.21    77.45 L
  266.71    77.45 M
  289.21    77.45 L
 stroke
 newpath
  296.24   106.98 M
  296.24    77.45 L
  315.93   106.98 M
  315.93    77.45 L
  296.24    92.92 M
  315.93    92.92 L
 stroke
   2.044 setlinewidth
   2.606 setlinewidth
 newpath
  352.21   112.60 M
  349.40   109.79 L
  346.59   105.57 L
  343.77    99.95 L
  342.37    92.92 L
  342.37    87.29 L
  343.77    80.26 L
  346.59    74.64 L
  349.40    70.42 L
  352.21    67.60 L
 stroke
 newpath
  362.05    97.14 M
  362.05    77.45 L
  362.05    91.51 M
  366.27    95.73 L
  369.09    97.14 L
  373.30    97.14 L
  376.12    95.73 L
  377.52    91.51 L
  377.52    77.45 L
  377.52    91.51 M
  381.74    95.73 L
  384.55    97.14 L
  388.77    97.14 L
  391.59    95.73 L
  392.99    91.51 L
  392.99    77.45 L
 stroke
 newpath
  419.71    97.14 M
  419.71    77.45 L
  419.71    92.92 M
  416.90    95.73 L
  414.09    97.14 L
  409.87    97.14 L
  407.05    95.73 L
  404.24    92.92 L
  402.84    88.70 L
  402.84    85.89 L
  404.24    81.67 L
  407.05    78.85 L
  409.87    77.45 L
  414.09    77.45 L
  416.90    78.85 L
  419.71    81.67 L
 stroke
 newpath
  446.43    97.14 M
  446.43    74.64 L
  445.02    70.42 L
  443.62    69.01 L
  440.80    67.60 L
  436.59    67.60 L
  433.77    69.01 L
  446.43    92.92 M
  443.62    95.73 L
  440.80    97.14 L
  436.59    97.14 L
  433.77    95.73 L
  430.96    92.92 L
  429.55    88.70 L
  429.55    85.89 L
  430.96    81.67 L
  433.77    78.85 L
  436.59    77.45 L
  440.80    77.45 L
  443.62    78.85 L
  446.43    81.67 L
 stroke
 newpath
  456.27   112.60 M
  459.09   109.79 L
  461.90   105.57 L
  464.71    99.95 L
  466.12    92.92 L
  466.12    87.29 L
  464.71    80.26 L
  461.90    74.64 L
  459.09    70.42 L
  456.27    67.60 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
   15.02   348.46 M
   44.55   337.21 L
   15.02   348.46 M
   44.55   359.71 L
   44.55   337.21 M
   44.55   359.71 L
 stroke
 newpath
   15.02   366.74 M
   44.55   366.74 L
   15.02   386.43 M
   34.70   366.74 L
   27.67   373.77 M
   44.55   386.43 L
 stroke
 newpath
   15.02   396.27 M
   24.86   394.87 L
   15.02   397.68 M
   24.86   394.87 L
 stroke
   2.044 setlinewidth
   2.606 setlinewidth
 newpath
    9.39   432.55 M
   12.20   429.74 L
   16.42   426.93 L
   22.05   424.12 L
   29.08   422.71 L
   34.70   422.71 L
   41.73   424.12 L
   47.36   426.93 L
   51.58   429.74 L
   54.39   432.55 L
 stroke
 newpath
   24.86   442.40 M
   44.55   442.40 L
   30.48   442.40 M
   26.27   446.62 L
   24.86   449.43 L
   24.86   453.65 L
   26.27   456.46 L
   30.48   457.87 L
   44.55   457.87 L
   30.48   457.87 M
   26.27   462.09 L
   24.86   464.90 L
   24.86   469.12 L
   26.27   471.93 L
   30.48   473.34 L
   44.55   473.34 L
 stroke
 newpath
   24.86   500.05 M
   44.55   500.05 L
   29.08   500.05 M
   26.27   497.24 L
   24.86   494.43 L
   24.86   490.21 L
   26.27   487.40 L
   29.08   484.59 L
   33.30   483.18 L
   36.11   483.18 L
   40.33   484.59 L
   43.14   487.40 L
   44.55   490.21 L
   44.55   494.43 L
   43.14   497.24 L
   40.33   500.05 L
 stroke
 newpath
   24.86   526.77 M
   47.36   526.77 L
   51.58   525.37 L
   52.98   523.96 L
   54.39   521.15 L
   54.39   516.93 L
   52.98   514.12 L
   29.08   526.77 M
   26.27   523.96 L
   24.86   521.15 L
   24.86   516.93 L
   26.27   514.12 L
   29.08   511.30 L
   33.30   509.90 L
   36.11   509.90 L
   40.33   511.30 L
   43.14   514.12 L
   44.55   516.93 L
   44.55   521.15 L
   43.14   523.96 L
   40.33   526.77 L
 stroke
 newpath
    9.39   536.62 M
   12.20   539.43 L
   16.42   542.24 L
   22.05   545.05 L
   29.08   546.46 L
   34.70   546.46 L
   41.73   545.05 L
   47.36   542.24 L
   51.58   539.43 L
   54.39   536.62 L
 stroke
   1.200 setlinewidth
   2.606 setlinewidth
 newpath
  148.08   613.11 M
  148.08   593.42 L
  148.08   604.67 M
  149.49   608.89 L
  152.30   611.70 L
  155.11   613.11 L
  159.33   613.11 L
 stroke
 newpath
  181.83   613.11 M
  181.83   593.42 L
  181.83   608.89 M
  179.02   611.70 L
  176.20   613.11 L
  171.99   613.11 L
  169.17   611.70 L
  166.36   608.89 L
  164.95   604.67 L
  164.95   601.86 L
  166.36   597.64 L
  169.17   594.83 L
  171.99   593.42 L
  176.20   593.42 L
  179.02   594.83 L
  181.83   597.64 L
 stroke
 newpath
  208.55   622.95 M
  208.55   593.42 L
  208.55   608.89 M
  205.74   611.70 L
  202.92   613.11 L
  198.70   613.11 L
  195.89   611.70 L
  193.08   608.89 L
  191.67   604.67 L
  191.67   601.86 L
  193.08   597.64 L
  195.89   594.83 L
  198.70   593.42 L
  202.92   593.42 L
  205.74   594.83 L
  208.55   597.64 L
 stroke
 newpath
  218.39   622.95 M
  219.80   621.54 L
  221.20   622.95 L
  219.80   624.36 L
  218.39   622.95 L
  219.80   613.11 M
  219.80   593.42 L
 stroke
 newpath
  236.67   613.11 M
  233.86   611.70 L
  231.05   608.89 L
  229.64   604.67 L
  229.64   601.86 L
  231.05   597.64 L
  233.86   594.83 L
  236.67   593.42 L
  240.89   593.42 L
  243.70   594.83 L
  246.52   597.64 L
  247.92   601.86 L
  247.92   604.67 L
  246.52   608.89 L
  243.70   611.70 L
  240.89   613.11 L
  236.67   613.11 L
 stroke
 newpath
  283.08   622.95 M
  283.08   593.42 L
 stroke
 newpath
  299.95   613.11 M
  297.14   611.70 L
  294.33   608.89 L
  292.92   604.67 L
  292.92   601.86 L
  294.33   597.64 L
  297.14   594.83 L
  299.95   593.42 L
  304.17   593.42 L
  306.99   594.83 L
  309.80   597.64 L
  311.20   601.86 L
  311.20   604.67 L
  309.80   608.89 L
  306.99   611.70 L
  304.17   613.11 L
  299.95   613.11 L
 stroke
 newpath
  321.05   613.11 M
  321.05   599.04 L
  322.45   594.83 L
  325.27   593.42 L
  329.49   593.42 L
  332.30   594.83 L
  336.52   599.04 L
  336.52   613.11 M
  336.52   593.42 L
 stroke
 newpath
  363.24   622.95 M
  363.24   593.42 L
  363.24   608.89 M
  360.42   611.70 L
  357.61   613.11 L
  353.39   613.11 L
  350.58   611.70 L
  347.77   608.89 L
  346.36   604.67 L
  346.36   601.86 L
  347.77   597.64 L
  350.58   594.83 L
  353.39   593.42 L
  357.61   593.42 L
  360.42   594.83 L
  363.24   597.64 L
 stroke
   1.200 setlinewidth
    .500 setlinewidth
gsave newpath
   105.60    176.10 M
   597.00    176.10 L
   597.00    667.50 L
   105.60    667.50 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
 gsave newpath   358.08   452.68     5.00 0 360 arc fill grestore
 gsave newpath   387.69   446.37     5.00 0 360 arc fill grestore
 gsave newpath   340.27   415.53     5.00 0 360 arc fill grestore
 gsave newpath   354.47   436.52     5.00 0 360 arc fill grestore
 gsave newpath   335.89   418.26     5.00 0 360 arc fill grestore
 gsave newpath   517.57   591.41     5.00 0 360 arc fill grestore
 gsave newpath   364.35   438.95     5.00 0 360 arc fill grestore
 gsave newpath   310.05   379.91     5.00 0 360 arc fill grestore
 gsave newpath   403.31   416.44     5.00 0 360 arc fill grestore
 gsave newpath   401.79   535.95     5.00 0 360 arc fill grestore
 gsave newpath   508.72   549.83     5.00 0 360 arc fill grestore
 gsave newpath   315.18   434.70     5.00 0 360 arc fill grestore
 gsave newpath   357.81   443.72     5.00 0 360 arc fill grestore
 gsave newpath   281.87   348.53     5.00 0 360 arc fill grestore
 gsave newpath   385.13   437.18     5.00 0 360 arc fill grestore
 gsave newpath   360.91   446.39     5.00 0 360 arc fill grestore
 gsave newpath   375.82   431.92     5.00 0 360 arc fill grestore
 gsave newpath   392.26   445.24     5.00 0 360 arc fill grestore
 newpath
  358.08   452.68 M
  378.94   452.68 L
 stroke
   378.94   452.68    90.00   2  0     1.00 DoDot
 newpath
  387.69   446.37 M
  410.05   446.37 L
 stroke
   410.05   446.37    90.00   2  0     1.00 DoDot
 newpath
  340.27   415.53 M
  354.40   415.53 L
 stroke
   354.40   415.53    90.00   2  0     1.00 DoDot
 newpath
  354.47   436.52 M
  368.92   436.52 L
 stroke
   368.92   436.52    90.00   2  0     1.00 DoDot
 newpath
  335.89   418.26 M
  351.57   418.26 L
 stroke
   351.57   418.26    90.00   2  0     1.00 DoDot
 newpath
  517.57   591.41 M
  534.84   591.41 L
 stroke
   534.84   591.41    90.00   2  0     1.00 DoDot
 newpath
  364.35   438.95 M
  373.49   438.95 L
 stroke
   373.49   438.95    90.00   2  0     1.00 DoDot
 newpath
  310.05   379.91 M
  318.82   379.91 L
 stroke
   318.82   379.91    90.00   2  0     1.00 DoDot
 newpath
  403.31   416.44 M
  412.01   416.44 L
 stroke
   412.01   416.44    90.00   2  0     1.00 DoDot
 newpath
  401.79   535.95 M
  414.69   535.95 L
 stroke
   414.69   535.95    90.00   2  0     1.00 DoDot
 newpath
  508.72   549.83 M
  524.30   549.83 L
 stroke
   524.30   549.83    90.00   2  0     1.00 DoDot
 newpath
  315.18   434.70 M
  336.58   434.70 L
 stroke
   336.58   434.70    90.00   2  0     1.00 DoDot
 newpath
  357.81   443.72 M
  380.86   443.72 L
 stroke
   380.86   443.72    90.00   2  0     1.00 DoDot
 newpath
  281.87   348.53 M
  294.59   348.53 L
 stroke
   294.59   348.53    90.00   2  0     1.00 DoDot
 newpath
  385.13   437.18 M
  397.88   437.18 L
 stroke
   397.88   437.18    90.00   2  0     1.00 DoDot
 newpath
  360.91   446.39 M
  376.48   446.39 L
 stroke
   376.48   446.39    90.00   2  0     1.00 DoDot
 newpath
  375.82   431.92 M
  398.77   431.92 L
 stroke
   398.77   431.92    90.00   2  0     1.00 DoDot
 newpath
  392.26   445.24 M
  399.90   445.24 L
 stroke
   399.90   445.24    90.00   2  0     1.00 DoDot
 gsave newpath   358.08   452.68     5.00 0 360 arc fill grestore
 gsave newpath   387.69   446.37     5.00 0 360 arc fill grestore
 gsave newpath   340.27   415.53     5.00 0 360 arc fill grestore
 gsave newpath   354.47   436.52     5.00 0 360 arc fill grestore
 gsave newpath   335.89   418.26     5.00 0 360 arc fill grestore
 gsave newpath   517.57   591.41     5.00 0 360 arc fill grestore
 gsave newpath   364.35   438.95     5.00 0 360 arc fill grestore
 gsave newpath   310.05   379.91     5.00 0 360 arc fill grestore
 gsave newpath   403.31   416.44     5.00 0 360 arc fill grestore
 gsave newpath   401.79   535.95     5.00 0 360 arc fill grestore
 gsave newpath   508.72   549.83     5.00 0 360 arc fill grestore
 gsave newpath   315.18   434.70     5.00 0 360 arc fill grestore
 gsave newpath   357.81   443.72     5.00 0 360 arc fill grestore
 gsave newpath   281.87   348.53     5.00 0 360 arc fill grestore
 gsave newpath   385.13   437.18     5.00 0 360 arc fill grestore
 gsave newpath   360.91   446.39     5.00 0 360 arc fill grestore
 gsave newpath   375.82   431.92     5.00 0 360 arc fill grestore
 gsave newpath   392.26   445.24     5.00 0 360 arc fill grestore
 newpath
  358.08   452.68 M
  337.22   452.68 L
 stroke
   337.22   452.68    90.00   2  0     1.00 DoDot
 newpath
  387.69   446.37 M
  365.33   446.37 L
 stroke
   365.33   446.37    90.00   2  0     1.00 DoDot
 newpath
  340.27   415.53 M
  326.14   415.53 L
 stroke
   326.14   415.53    90.00   2  0     1.00 DoDot
 newpath
  354.47   436.52 M
  340.02   436.52 L
 stroke
   340.02   436.52    90.00   2  0     1.00 DoDot
 newpath
  335.89   418.26 M
  320.22   418.26 L
 stroke
   320.22   418.26    90.00   2  0     1.00 DoDot
 newpath
  517.57   591.41 M
  500.29   591.41 L
 stroke
   500.29   591.41    90.00   2  0     1.00 DoDot
 newpath
  364.35   438.95 M
  355.21   438.95 L
 stroke
   355.21   438.95    90.00   2  0     1.00 DoDot
 newpath
  310.05   379.91 M
  301.28   379.91 L
 stroke
   301.28   379.91    90.00   2  0     1.00 DoDot
 newpath
  403.31   416.44 M
  394.62   416.44 L
 stroke
   394.62   416.44    90.00   2  0     1.00 DoDot
 newpath
  401.79   535.95 M
  388.89   535.95 L
 stroke
   388.89   535.95    90.00   2  0     1.00 DoDot
 newpath
  508.72   549.83 M
  493.14   549.83 L
 stroke
   493.14   549.83    90.00   2  0     1.00 DoDot
 newpath
  315.18   434.70 M
  293.78   434.70 L
 stroke
   293.78   434.70    90.00   2  0     1.00 DoDot
 newpath
  357.81   443.72 M
  334.76   443.72 L
 stroke
   334.76   443.72    90.00   2  0     1.00 DoDot
 newpath
  281.87   348.53 M
  269.14   348.53 L
 stroke
   269.14   348.53    90.00   2  0     1.00 DoDot
 newpath
  385.13   437.18 M
  372.38   437.18 L
 stroke
   372.38   437.18    90.00   2  0     1.00 DoDot
 newpath
  360.91   446.39 M
  345.33   446.39 L
 stroke
   345.33   446.39    90.00   2  0     1.00 DoDot
 newpath
  375.82   431.92 M
  352.87   431.92 L
 stroke
   352.87   431.92    90.00   2  0     1.00 DoDot
 newpath
  392.26   445.24 M
  384.62   445.24 L
 stroke
   384.62   445.24    90.00   2  0     1.00 DoDot
 gsave newpath   358.08   452.68     5.00 0 360 arc fill grestore
 gsave newpath   387.69   446.37     5.00 0 360 arc fill grestore
 gsave newpath   340.27   415.53     5.00 0 360 arc fill grestore
 gsave newpath   354.47   436.52     5.00 0 360 arc fill grestore
 gsave newpath   335.89   418.26     5.00 0 360 arc fill grestore
 gsave newpath   517.57   591.41     5.00 0 360 arc fill grestore
 gsave newpath   364.35   438.95     5.00 0 360 arc fill grestore
 gsave newpath   310.05   379.91     5.00 0 360 arc fill grestore
 gsave newpath   403.31   416.44     5.00 0 360 arc fill grestore
 gsave newpath   401.79   535.95     5.00 0 360 arc fill grestore
 gsave newpath   508.72   549.83     5.00 0 360 arc fill grestore
 gsave newpath   315.18   434.70     5.00 0 360 arc fill grestore
 gsave newpath   357.81   443.72     5.00 0 360 arc fill grestore
 gsave newpath   281.87   348.53     5.00 0 360 arc fill grestore
 gsave newpath   385.13   437.18     5.00 0 360 arc fill grestore
 gsave newpath   360.91   446.39     5.00 0 360 arc fill grestore
 gsave newpath   375.82   431.92     5.00 0 360 arc fill grestore
 gsave newpath   392.26   445.24     5.00 0 360 arc fill grestore
 newpath
  358.08   452.68 M
  358.08   470.45 L
 stroke
   358.08   470.45      .00   2  0     1.00 DoDot
 newpath
  387.69   446.37 M
  387.69   469.22 L
 stroke
   387.69   469.22      .00   2  0     1.00 DoDot
 newpath
  340.27   415.53 M
  340.27   426.98 L
 stroke
   340.27   426.98      .00   2  0     1.00 DoDot
 newpath
  354.47   436.52 M
  354.47   451.68 L
 stroke
   354.47   451.68      .00   2  0     1.00 DoDot
 newpath
  335.89   418.26 M
  335.89   433.32 L
 stroke
   335.89   433.32      .00   2  0     1.00 DoDot
 newpath
  517.57   591.41 M
  517.57   603.94 L
 stroke
   517.57   603.94      .00   2  0     1.00 DoDot
 newpath
  364.35   438.95 M
  364.35   449.37 L
 stroke
   364.35   449.37      .00   2  0     1.00 DoDot
 newpath
  310.05   379.91 M
  310.05   389.39 L
 stroke
   310.05   389.39      .00   2  0     1.00 DoDot
 newpath
  403.31   416.44 M
  403.31   423.74 L
 stroke
   403.31   423.74      .00   2  0     1.00 DoDot
 newpath
  401.79   535.95 M
  401.79   552.00 L
 stroke
   401.79   552.00      .00   2  0     1.00 DoDot
 newpath
  508.72   549.83 M
  508.72   562.09 L
 stroke
   508.72   562.09      .00   2  0     1.00 DoDot
 newpath
  315.18   434.70 M
  315.18   455.04 L
 stroke
   315.18   455.04      .00   2  0     1.00 DoDot
 newpath
  357.81   443.72 M
  357.81   464.33 L
 stroke
   357.81   464.33      .00   2  0     1.00 DoDot
 newpath
  281.87   348.53 M
  281.87   360.23 L
 stroke
   281.87   360.23      .00   2  0     1.00 DoDot
 newpath
  385.13   437.18 M
  385.13   447.94 L
 stroke
   385.13   447.94      .00   2  0     1.00 DoDot
 newpath
  360.91   446.39 M
  360.91   468.65 L
 stroke
   360.91   468.65      .00   2  0     1.00 DoDot
 newpath
  375.82   431.92 M
  375.82   442.12 L
 stroke
   375.82   442.12      .00   2  0     1.00 DoDot
 newpath
  392.26   445.24 M
  392.26   451.23 L
 stroke
   392.26   451.23      .00   2  0     1.00 DoDot
 gsave newpath   358.08   452.68     5.00 0 360 arc fill grestore
 gsave newpath   387.69   446.37     5.00 0 360 arc fill grestore
 gsave newpath   340.27   415.53     5.00 0 360 arc fill grestore
 gsave newpath   354.47   436.52     5.00 0 360 arc fill grestore
 gsave newpath   335.89   418.26     5.00 0 360 arc fill grestore
 gsave newpath   517.57   591.41     5.00 0 360 arc fill grestore
 gsave newpath   364.35   438.95     5.00 0 360 arc fill grestore
 gsave newpath   310.05   379.91     5.00 0 360 arc fill grestore
 gsave newpath   403.31   416.44     5.00 0 360 arc fill grestore
 gsave newpath   401.79   535.95     5.00 0 360 arc fill grestore
 gsave newpath   508.72   549.83     5.00 0 360 arc fill grestore
 gsave newpath   315.18   434.70     5.00 0 360 arc fill grestore
 gsave newpath   357.81   443.72     5.00 0 360 arc fill grestore
 gsave newpath   281.87   348.53     5.00 0 360 arc fill grestore
 gsave newpath   385.13   437.18     5.00 0 360 arc fill grestore
 gsave newpath   360.91   446.39     5.00 0 360 arc fill grestore
 gsave newpath   375.82   431.92     5.00 0 360 arc fill grestore
 gsave newpath   392.26   445.24     5.00 0 360 arc fill grestore
 newpath
  358.08   452.68 M
  358.08   434.92 L
 stroke
   358.08   434.92      .00   2  0     1.00 DoDot
 newpath
  387.69   446.37 M
  387.69   423.52 L
 stroke
   387.69   423.52      .00   2  0     1.00 DoDot
 newpath
  340.27   415.53 M
  340.27   404.09 L
 stroke
   340.27   404.09      .00   2  0     1.00 DoDot
 newpath
  354.47   436.52 M
  354.47   421.36 L
 stroke
   354.47   421.36      .00   2  0     1.00 DoDot
 newpath
  335.89   418.26 M
  335.89   403.20 L
 stroke
   335.89   403.20      .00   2  0     1.00 DoDot
 newpath
  517.57   591.41 M
  517.57   578.88 L
 stroke
   517.57   578.88      .00   2  0     1.00 DoDot
 newpath
  364.35   438.95 M
  364.35   428.53 L
 stroke
   364.35   428.53      .00   2  0     1.00 DoDot
 newpath
  310.05   379.91 M
  310.05   370.42 L
 stroke
   310.05   370.42      .00   2  0     1.00 DoDot
 newpath
  403.31   416.44 M
  403.31   409.15 L
 stroke
   403.31   409.15      .00   2  0     1.00 DoDot
 newpath
  401.79   535.95 M
  401.79   519.91 L
 stroke
   401.79   519.91      .00   2  0     1.00 DoDot
 newpath
  508.72   549.83 M
  508.72   537.57 L
 stroke
   508.72   537.57      .00   2  0     1.00 DoDot
 newpath
  315.18   434.70 M
  315.18   414.36 L
 stroke
   315.18   414.36      .00   2  0     1.00 DoDot
 newpath
  357.81   443.72 M
  357.81   423.10 L
 stroke
   357.81   423.10      .00   2  0     1.00 DoDot
 newpath
  281.87   348.53 M
  281.87   336.84 L
 stroke
   281.87   336.84      .00   2  0     1.00 DoDot
 newpath
  385.13   437.18 M
  385.13   426.42 L
 stroke
   385.13   426.42      .00   2  0     1.00 DoDot
 newpath
  360.91   446.39 M
  360.91   424.13 L
 stroke
   360.91   424.13      .00   2  0     1.00 DoDot
 newpath
  375.82   431.92 M
  375.82   421.73 L
 stroke
   375.82   421.73      .00   2  0     1.00 DoDot
 newpath
  392.26   445.24 M
  392.26   439.24 L
 stroke
   392.26   439.24      .00   2  0     1.00 DoDot
 gsave newpath   358.08   452.68     5.00 0 360 arc fill grestore
 gsave newpath   387.69   446.37     5.00 0 360 arc fill grestore
 gsave newpath   340.27   415.53     5.00 0 360 arc fill grestore
 gsave newpath   354.47   436.52     5.00 0 360 arc fill grestore
 gsave newpath   335.89   418.26     5.00 0 360 arc fill grestore
 gsave newpath   517.57   591.41     5.00 0 360 arc fill grestore
 gsave newpath   364.35   438.95     5.00 0 360 arc fill grestore
 gsave newpath   310.05   379.91     5.00 0 360 arc fill grestore
 gsave newpath   403.31   416.44     5.00 0 360 arc fill grestore
 gsave newpath   401.79   535.95     5.00 0 360 arc fill grestore
 gsave newpath   508.72   549.83     5.00 0 360 arc fill grestore
 gsave newpath   315.18   434.70     5.00 0 360 arc fill grestore
 gsave newpath   357.81   443.72     5.00 0 360 arc fill grestore
 gsave newpath   281.87   348.53     5.00 0 360 arc fill grestore
 gsave newpath   385.13   437.18     5.00 0 360 arc fill grestore
 gsave newpath   360.91   446.39     5.00 0 360 arc fill grestore
 gsave newpath   375.82   431.92     5.00 0 360 arc fill grestore
 gsave newpath   392.26   445.24     5.00 0 360 arc fill grestore
 gsave newpath   399.75   460.62     5.00 0 360 arc stroke grestore
 gsave newpath   332.01   381.31     5.00 0 360 arc stroke grestore
 gsave newpath   338.06   370.96     5.00 0 360 arc stroke grestore
 gsave newpath   357.74   407.52     5.00 0 360 arc stroke grestore
 gsave newpath   378.43   403.52     5.00 0 360 arc stroke grestore
 gsave newpath   149.51   258.04     5.00 0 360 arc stroke grestore
 newpath
  399.75   460.62 M
  404.44   460.62 L
 stroke
   404.44   460.62    90.00   2  0     1.00 DoDot
 newpath
  332.01   381.31 M
  336.56   381.31 L
 stroke
   336.56   381.31    90.00   2  0     1.00 DoDot
 newpath
  338.06   370.96 M
  350.12   370.96 L
 stroke
   350.12   370.96    90.00   2  0     1.00 DoDot
 newpath
  357.74   407.52 M
  370.59   407.52 L
 stroke
   370.59   407.52    90.00   2  0     1.00 DoDot
 newpath
  378.43   403.52 M
  395.03   403.52 L
 stroke
   395.03   403.52    90.00   2  0     1.00 DoDot
 newpath
  149.51   258.04 M
  163.59   258.04 L
 stroke
   163.59   258.04    90.00   2  0     1.00 DoDot
 gsave newpath   399.75   460.62     5.00 0 360 arc stroke grestore
 gsave newpath   332.01   381.31     5.00 0 360 arc stroke grestore
 gsave newpath   338.06   370.96     5.00 0 360 arc stroke grestore
 gsave newpath   357.74   407.52     5.00 0 360 arc stroke grestore
 gsave newpath   378.43   403.52     5.00 0 360 arc stroke grestore
 gsave newpath   149.51   258.04     5.00 0 360 arc stroke grestore
 newpath
  399.75   460.62 M
  395.06   460.62 L
 stroke
   395.06   460.62    90.00   2  0     1.00 DoDot
 newpath
  332.01   381.31 M
  327.47   381.31 L
 stroke
   327.47   381.31    90.00   2  0     1.00 DoDot
 newpath
  338.06   370.96 M
  325.99   370.96 L
 stroke
   325.99   370.96    90.00   2  0     1.00 DoDot
 newpath
  357.74   407.52 M
  344.89   407.52 L
 stroke
   344.89   407.52    90.00   2  0     1.00 DoDot
 newpath
  378.43   403.52 M
  361.82   403.52 L
 stroke
   361.82   403.52    90.00   2  0     1.00 DoDot
 newpath
  149.51   258.04 M
  135.43   258.04 L
 stroke
   135.43   258.04    90.00   2  0     1.00 DoDot
 gsave newpath   399.75   460.62     5.00 0 360 arc stroke grestore
 gsave newpath   332.01   381.31     5.00 0 360 arc stroke grestore
 gsave newpath   338.06   370.96     5.00 0 360 arc stroke grestore
 gsave newpath   357.74   407.52     5.00 0 360 arc stroke grestore
 gsave newpath   378.43   403.52     5.00 0 360 arc stroke grestore
 gsave newpath   149.51   258.04     5.00 0 360 arc stroke grestore
 newpath
  399.75   460.62 M
  399.75   465.14 L
 stroke
   399.75   465.14      .00   2  0     1.00 DoDot
 newpath
  332.01   381.31 M
  332.01   389.71 L
 stroke
   332.01   389.71      .00   2  0     1.00 DoDot
 newpath
  338.06   370.96 M
  338.06   382.00 L
 stroke
   338.06   382.00      .00   2  0     1.00 DoDot
 newpath
  357.74   407.52 M
  357.74   416.08 L
 stroke
   357.74   416.08      .00   2  0     1.00 DoDot
 newpath
  378.43   403.52 M
  378.43   419.81 L
 stroke
   378.43   419.81      .00   2  0     1.00 DoDot
 newpath
  149.51   258.04 M
  149.51   269.07 L
 stroke
   149.51   269.07      .00   2  0     1.00 DoDot
 gsave newpath   399.75   460.62     5.00 0 360 arc stroke grestore
 gsave newpath   332.01   381.31     5.00 0 360 arc stroke grestore
 gsave newpath   338.06   370.96     5.00 0 360 arc stroke grestore
 gsave newpath   357.74   407.52     5.00 0 360 arc stroke grestore
 gsave newpath   378.43   403.52     5.00 0 360 arc stroke grestore
 gsave newpath   149.51   258.04     5.00 0 360 arc stroke grestore
 newpath
  399.75   460.62 M
  399.75   456.10 L
 stroke
   399.75   456.10      .00   2  0     1.00 DoDot
 newpath
  332.01   381.31 M
  332.01   372.91 L
 stroke
   332.01   372.91      .00   2  0     1.00 DoDot
 newpath
  338.06   370.96 M
  338.06   359.93 L
 stroke
   338.06   359.93      .00   2  0     1.00 DoDot
 newpath
  357.74   407.52 M
  357.74   398.97 L
 stroke
   357.74   398.97      .00   2  0     1.00 DoDot
 newpath
  378.43   403.52 M
  378.43   387.23 L
 stroke
   378.43   387.23      .00   2  0     1.00 DoDot
 newpath
  149.51   258.04 M
  149.51   247.01 L
 stroke
   149.51   247.01      .00   2  0     1.00 DoDot
 gsave newpath   399.75   460.62     5.00 0 360 arc stroke grestore
 gsave newpath   332.01   381.31     5.00 0 360 arc stroke grestore
 gsave newpath   338.06   370.96     5.00 0 360 arc stroke grestore
 gsave newpath   357.74   407.52     5.00 0 360 arc stroke grestore
 gsave newpath   378.43   403.52     5.00 0 360 arc stroke grestore
 gsave newpath   149.51   258.04     5.00 0 360 arc stroke grestore
 gsave newpath   289.88   274.38     5.00 0 360 arc stroke grestore
 gsave newpath   289.88   237.52     5.00 0 360 arc fill grestore
grestore
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  314.35   285.63 M
  304.97   272.50 L
  319.04   272.50 L
  314.35   285.63 M
  314.35   265.94 L
 stroke
 newpath
  329.35   285.63 M
  326.54   284.69 L
  324.66   281.88 L
  323.72   277.19 L
  323.72   274.38 L
  324.66   269.69 L
  326.54   266.88 L
  329.35   265.94 L
  331.22   265.94 L
  334.04   266.88 L
  335.91   269.69 L
  336.85   274.38 L
  336.85   277.19 L
  335.91   281.88 L
  334.04   284.69 L
  331.22   285.63 L
  329.35   285.63 L
 stroke
 newpath
  348.10   285.63 M
  345.29   284.69 L
  343.41   281.88 L
  342.47   277.19 L
  342.47   274.38 L
  343.41   269.69 L
  345.29   266.88 L
  348.10   265.94 L
  349.97   265.94 L
  352.79   266.88 L
  354.66   269.69 L
  355.60   274.38 L
  355.60   277.19 L
  354.66   281.88 L
  352.79   284.69 L
  349.97   285.63 L
  348.10   285.63 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  386.35   282.82 M
  371.35   274.38 L
  386.35   265.94 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  407.72   285.63 M
  400.22   265.94 L
  407.72   285.63 M
  415.22   265.94 L
  400.22   265.94 M
  415.22   265.94 L
 stroke
 newpath
  420.85   285.63 M
  420.85   269.69 L
  421.79   266.88 L
  423.66   265.94 L
  425.54   265.94 L
  418.04   279.07 M
  424.60   279.07 L
 stroke
   1.763 setlinewidth
 newpath
  429.66   268.19 M
  429.66   260.32 L
  429.66   264.82 M
  430.22   266.50 L
  431.35   267.63 L
  432.47   268.19 L
  434.16   268.19 L
 stroke
 newpath
  436.41   264.82 M
  443.16   264.82 L
  443.16   265.94 L
  442.60   267.07 L
  442.04   267.63 L
  440.91   268.19 L
  439.22   268.19 L
  438.10   267.63 L
  436.97   266.50 L
  436.41   264.82 L
  436.41   263.69 L
  436.97   262.00 L
  438.10   260.88 L
  439.22   260.32 L
  440.91   260.32 L
  442.04   260.88 L
  443.16   262.00 L
 stroke
 newpath
  452.72   266.50 M
  452.16   267.63 L
  450.47   268.19 L
  448.79   268.19 L
  447.10   267.63 L
  446.54   266.50 L
  447.10   265.38 L
  448.22   264.82 L
  451.04   264.25 L
  452.16   263.69 L
  452.72   262.57 L
  452.72   262.00 L
  452.16   260.88 L
  450.47   260.32 L
  448.79   260.32 L
  447.10   260.88 L
  446.54   262.00 L
 stroke
 newpath
  457.22   272.13 M
  457.22   262.57 L
  457.79   260.88 L
  458.91   260.32 L
  460.04   260.32 L
  455.54   268.19 M
  459.47   268.19 L
 stroke
   2.138 setlinewidth
 newpath
  489.10   282.82 M
  474.10   274.38 L
  489.10   265.94 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  509.54   285.63 M
  506.72   284.69 L
  505.79   282.82 L
  505.79   280.94 L
  506.72   279.07 L
  508.60   278.13 L
  512.35   277.19 L
  515.16   276.25 L
  517.04   274.38 L
  517.97   272.50 L
  517.97   269.69 L
  517.04   267.82 L
  516.10   266.88 L
  513.29   265.94 L
  509.54   265.94 L
  506.72   266.88 L
  505.79   267.82 L
  504.85   269.69 L
  504.85   272.50 L
  505.79   274.38 L
  507.66   276.25 L
  510.47   277.19 L
  514.22   278.13 L
  516.10   279.07 L
  517.04   280.94 L
  517.04   282.82 L
  516.10   284.69 L
  513.29   285.63 L
  509.54   285.63 L
 stroke
 newpath
  529.22   285.63 M
  526.41   284.69 L
  524.54   281.88 L
  523.60   277.19 L
  523.60   274.38 L
  524.54   269.69 L
  526.41   266.88 L
  529.22   265.94 L
  531.10   265.94 L
  533.91   266.88 L
  535.79   269.69 L
  536.72   274.38 L
  536.72   277.19 L
  535.79   281.88 L
  533.91   284.69 L
  531.10   285.63 L
  529.22   285.63 L
 stroke
 newpath
  547.97   285.63 M
  545.16   284.69 L
  543.29   281.88 L
  542.35   277.19 L
  542.35   274.38 L
  543.29   269.69 L
  545.16   266.88 L
  547.97   265.94 L
  549.85   265.94 L
  552.66   266.88 L
  554.54   269.69 L
  555.47   274.38 L
  555.47   277.19 L
  554.54   281.88 L
  552.66   284.69 L
  549.85   285.63 L
  547.97   285.63 L
 stroke
   1.200 setlinewidth
   2.138 setlinewidth
 newpath
  307.79   245.02 M
  309.66   245.96 L
  312.47   248.77 L
  312.47   229.09 L
 stroke
 newpath
  329.35   248.77 M
  326.54   247.84 L
  324.66   245.02 L
  323.72   240.34 L
  323.72   237.52 L
  324.66   232.84 L
  326.54   230.02 L
  329.35   229.09 L
  331.22   229.09 L
  334.04   230.02 L
  335.91   232.84 L
  336.85   237.52 L
  336.85   240.34 L
  335.91   245.02 L
  334.04   247.84 L
  331.22   248.77 L
  329.35   248.77 L
 stroke
 newpath
  348.10   248.77 M
  345.29   247.84 L
  343.41   245.02 L
  342.47   240.34 L
  342.47   237.52 L
  343.41   232.84 L
  345.29   230.02 L
  348.10   229.09 L
  349.97   229.09 L
  352.79   230.02 L
  354.66   232.84 L
  355.60   237.52 L
  355.60   240.34 L
  354.66   245.02 L
  352.79   247.84 L
  349.97   248.77 L
  348.10   248.77 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  386.35   245.96 M
  371.35   237.52 L
  386.35   229.09 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  407.72   248.77 M
  400.22   229.09 L
  407.72   248.77 M
  415.22   229.09 L
  400.22   229.09 M
  415.22   229.09 L
 stroke
 newpath
  420.85   248.77 M
  420.85   232.84 L
  421.79   230.02 L
  423.66   229.09 L
  425.54   229.09 L
  418.04   242.21 M
  424.60   242.21 L
 stroke
   1.763 setlinewidth
 newpath
  429.66   231.34 M
  429.66   223.46 L
  429.66   227.96 M
  430.22   229.65 L
  431.35   230.77 L
  432.47   231.34 L
  434.16   231.34 L
 stroke
 newpath
  436.41   227.96 M
  443.16   227.96 L
  443.16   229.09 L
  442.60   230.21 L
  442.04   230.77 L
  440.91   231.34 L
  439.22   231.34 L
  438.10   230.77 L
  436.97   229.65 L
  436.41   227.96 L
  436.41   226.84 L
  436.97   225.15 L
  438.10   224.02 L
  439.22   223.46 L
  440.91   223.46 L
  442.04   224.02 L
  443.16   225.15 L
 stroke
 newpath
  452.72   229.65 M
  452.16   230.77 L
  450.47   231.34 L
  448.79   231.34 L
  447.10   230.77 L
  446.54   229.65 L
  447.10   228.52 L
  448.22   227.96 L
  451.04   227.40 L
  452.16   226.84 L
  452.72   225.71 L
  452.72   225.15 L
  452.16   224.02 L
  450.47   223.46 L
  448.79   223.46 L
  447.10   224.02 L
  446.54   225.15 L
 stroke
 newpath
  457.22   235.27 M
  457.22   225.71 L
  457.79   224.02 L
  458.91   223.46 L
  460.04   223.46 L
  455.54   231.34 M
  459.47   231.34 L
 stroke
   2.138 setlinewidth
 newpath
  489.10   245.96 M
  474.10   237.52 L
  489.10   229.09 L
 stroke
   1.763 setlinewidth
   2.138 setlinewidth
 newpath
  514.22   248.77 M
  504.85   235.65 L
  518.91   235.65 L
  514.22   248.77 M
  514.22   229.09 L
 stroke
 newpath
  529.22   248.77 M
  526.41   247.84 L
  524.54   245.02 L
  523.60   240.34 L
  523.60   237.52 L
  524.54   232.84 L
  526.41   230.02 L
  529.22   229.09 L
  531.10   229.09 L
  533.91   230.02 L
  535.79   232.84 L
  536.72   237.52 L
  536.72   240.34 L
  535.79   245.02 L
  533.91   247.84 L
  531.10   248.77 L
  529.22   248.77 L
 stroke
 newpath
  547.97   248.77 M
  545.16   247.84 L
  543.29   245.02 L
  542.35   240.34 L
  542.35   237.52 L
  543.29   232.84 L
  545.16   230.02 L
  547.97   229.09 L
  549.85   229.09 L
  552.66   230.02 L
  554.54   232.84 L
  555.47   237.52 L
  555.47   240.34 L
  554.54   245.02 L
  552.66   247.84 L
  549.85   248.77 L
  547.97   248.77 L
 stroke
   1.200 setlinewidth
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                                                                                                                                                                                                                                                                                                                                                                                                   enya3.fig8.ps                                                                                       0100644 0000764 0000764 00000062314 07424741613 011776  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Mon 2001 Oct  1 08:01:38                
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   2.000 setlinewidth
   1.200 setlinewidth
   2.372 setlinewidth
 newpath
  177.49   487.52 M
  177.49   471.11 L
  177.49   480.49 M
  178.66   484.00 L
  181.00   486.35 L
  183.35   487.52 L
  186.86   487.52 L
 stroke
 newpath
  205.61   487.52 M
  205.61   471.11 L
  205.61   484.00 M
  203.27   486.35 L
  200.93   487.52 L
  197.41   487.52 L
  195.07   486.35 L
  192.72   484.00 L
  191.55   480.49 L
  191.55   478.14 L
  192.72   474.63 L
  195.07   472.28 L
  197.41   471.11 L
  200.93   471.11 L
  203.27   472.28 L
  205.61   474.63 L
 stroke
 newpath
  227.88   495.72 M
  227.88   471.11 L
  227.88   484.00 M
  225.53   486.35 L
  223.19   487.52 L
  219.68   487.52 L
  217.33   486.35 L
  214.99   484.00 L
  213.82   480.49 L
  213.82   478.14 L
  214.99   474.63 L
  217.33   472.28 L
  219.68   471.11 L
  223.19   471.11 L
  225.53   472.28 L
  227.88   474.63 L
 stroke
 newpath
  236.08   495.72 M
  237.25   494.55 L
  238.43   495.72 L
  237.25   496.89 L
  236.08   495.72 L
  237.25   487.52 M
  237.25   471.11 L
 stroke
 newpath
  251.32   487.52 M
  248.97   486.35 L
  246.63   484.00 L
  245.46   480.49 L
  245.46   478.14 L
  246.63   474.63 L
  248.97   472.28 L
  251.32   471.11 L
  254.83   471.11 L
  257.17   472.28 L
  259.52   474.63 L
  260.69   478.14 L
  260.69   480.49 L
  259.52   484.00 L
  257.17   486.35 L
  254.83   487.52 L
  251.32   487.52 L
 stroke
 newpath
  302.88   487.52 M
  302.88   462.91 L
  302.88   484.00 M
  300.53   486.35 L
  298.19   487.52 L
  294.67   487.52 L
  292.33   486.35 L
  289.99   484.00 L
  288.82   480.49 L
  288.82   478.14 L
  289.99   474.63 L
  292.33   472.28 L
  294.67   471.11 L
  298.19   471.11 L
  300.53   472.28 L
  302.88   474.63 L
 stroke
 newpath
  312.25   487.52 M
  312.25   475.80 L
  313.42   472.28 L
  315.77   471.11 L
  319.28   471.11 L
  321.63   472.28 L
  325.14   475.80 L
  325.14   487.52 M
  325.14   471.11 L
 stroke
 newpath
  333.35   495.72 M
  334.52   494.55 L
  335.69   495.72 L
  334.52   496.89 L
  333.35   495.72 L
  334.52   487.52 M
  334.52   471.11 L
 stroke
 newpath
  342.72   480.49 M
  356.78   480.49 L
  356.78   482.83 L
  355.61   485.17 L
  354.44   486.35 L
  352.10   487.52 L
  348.58   487.52 L
  346.24   486.35 L
  343.89   484.00 L
  342.72   480.49 L
  342.72   478.14 L
  343.89   474.63 L
  346.24   472.28 L
  348.58   471.11 L
  352.10   471.11 L
  354.44   472.28 L
  356.78   474.63 L
 stroke
 newpath
  366.16   495.72 M
  366.16   475.80 L
  367.33   472.28 L
  369.67   471.11 L
  372.02   471.11 L
  362.64   487.52 M
  370.85   487.52 L
 stroke
   1.200 setlinewidth
   2.000 setlinewidth
 newpath
  108.00   414.00 M
  540.00   414.00 L
  108.00   414.00 M
  108.00   444.00 L
  129.60   414.00 M
  129.60   429.00 L
  151.20   414.00 M
  151.20   429.00 L
  172.80   414.00 M
  172.80   429.00 L
  194.40   414.00 M
  194.40   444.00 L
  216.00   414.00 M
  216.00   429.00 L
  237.60   414.00 M
  237.60   429.00 L
  259.20   414.00 M
  259.20   429.00 L
  280.80   414.00 M
  280.80   444.00 L
  302.40   414.00 M
  302.40   429.00 L
  324.00   414.00 M
  324.00   429.00 L
  345.60   414.00 M
  345.60   429.00 L
  367.20   414.00 M
  367.20   444.00 L
  388.80   414.00 M
  388.80   429.00 L
  410.40   414.00 M
  410.40   429.00 L
  432.00   414.00 M
  432.00   429.00 L
  453.60   414.00 M
  453.60   444.00 L
  475.20   414.00 M
  475.20   429.00 L
  496.80   414.00 M
  496.80   429.00 L
  518.40   414.00 M
  518.40   429.00 L
  540.00   414.00 M
  540.00   444.00 L
 stroke
 newpath
  108.00   720.00 M
  540.00   720.00 L
  108.00   720.00 M
  108.00   690.00 L
  129.60   720.00 M
  129.60   705.00 L
  151.20   720.00 M
  151.20   705.00 L
  172.80   720.00 M
  172.80   705.00 L
  194.40   720.00 M
  194.40   690.00 L
  216.00   720.00 M
  216.00   705.00 L
  237.60   720.00 M
  237.60   705.00 L
  259.20   720.00 M
  259.20   705.00 L
  280.80   720.00 M
  280.80   690.00 L
  302.40   720.00 M
  302.40   705.00 L
  324.00   720.00 M
  324.00   705.00 L
  345.60   720.00 M
  345.60   705.00 L
  367.20   720.00 M
  367.20   690.00 L
  388.80   720.00 M
  388.80   705.00 L
  410.40   720.00 M
  410.40   705.00 L
  432.00   720.00 M
  432.00   705.00 L
  453.60   720.00 M
  453.60   690.00 L
  475.20   720.00 M
  475.20   705.00 L
  496.80   720.00 M
  496.80   705.00 L
  518.40   720.00 M
  518.40   705.00 L
  540.00   720.00 M
  540.00   690.00 L
 stroke
 newpath
  108.00   414.00 M
  108.00   720.00 L
  108.00   427.84 M
  123.00   427.84 L
  108.00   443.22 M
  123.00   443.22 L
  108.00   458.59 M
  123.00   458.59 L
  108.00   473.97 M
  123.00   473.97 L
  108.00   489.35 M
  138.00   489.35 L
  108.00   504.72 M
  123.00   504.72 L
  108.00   520.10 M
  123.00   520.10 L
  108.00   535.48 M
  123.00   535.48 L
  108.00   550.85 M
  123.00   550.85 L
  108.00   566.23 M
  138.00   566.23 L
  108.00   581.61 M
  123.00   581.61 L
  108.00   596.98 M
  123.00   596.98 L
  108.00   612.36 M
  123.00   612.36 L
  108.00   627.74 M
  123.00   627.74 L
  108.00   643.12 M
  138.00   643.12 L
  108.00   658.49 M
  123.00   658.49 L
  108.00   673.87 M
  123.00   673.87 L
  108.00   689.25 M
  123.00   689.25 L
  108.00   704.62 M
  123.00   704.62 L
  108.00   720.00 M
  138.00   720.00 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
   93.00   489.35   1.0000  0      .00     2.00 (-.5) putlabel
   93.00   566.23   1.0000  0      .00     2.00 (0) putlabel
   93.00   643.12   1.0000  0      .00     2.00 (.5) putlabel
   93.00   720.00   1.0000  0      .00     2.00 (1) putlabel
 newpath
  540.00   414.00 M
  540.00   720.00 L
  540.00   427.84 M
  525.00   427.84 L
  540.00   443.22 M
  525.00   443.22 L
  540.00   458.59 M
  525.00   458.59 L
  540.00   473.97 M
  525.00   473.97 L
  540.00   489.35 M
  510.00   489.35 L
  540.00   504.72 M
  525.00   504.72 L
  540.00   520.10 M
  525.00   520.10 L
  540.00   535.48 M
  525.00   535.48 L
  540.00   550.85 M
  525.00   550.85 L
  540.00   566.23 M
  510.00   566.23 L
  540.00   581.61 M
  525.00   581.61 L
  540.00   596.98 M
  525.00   596.98 L
  540.00   612.36 M
  525.00   612.36 L
  540.00   627.74 M
  525.00   627.74 L
  540.00   643.12 M
  510.00   643.12 L
  540.00   658.49 M
  525.00   658.49 L
  540.00   673.87 M
  525.00   673.87 L
  540.00   689.25 M
  525.00   689.25 L
  540.00   704.62 M
  525.00   704.62 L
  540.00   720.00 M
  510.00   720.00 L
 stroke
   1.500 setlinewidth
   2.438 setlinewidth
 newpath
   10.31   564.66 M
   23.44   564.66 L
   15.94   564.66 M
   13.13   565.59 L
   11.25   567.47 L
   10.31   569.34 L
   10.31   572.16 L
 stroke
   1.500 setlinewidth
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  392.55   686.25 M
  392.55   673.12 L
  392.55   680.62 M
  393.49   683.43 L
  395.36   685.31 L
  397.24   686.25 L
  400.05   686.25 L
 stroke
   1.563 setlinewidth
 newpath
  407.74   679.31 M
  407.74   670.31 L
  407.17   668.62 L
  406.61   668.06 L
  405.49   667.50 L
  404.36   667.50 L
  403.24   668.06 L
  402.67   668.62 L
  402.11   670.31 L
  402.11   671.43 L
 stroke
 newpath
  412.24   679.31 M
  412.24   667.50 L
  420.11   679.31 M
  420.11   667.50 L
  412.24   673.68 M
  420.11   673.68 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  392.55   617.05 M
  392.55   603.92 L
  392.55   611.42 M
  393.49   614.24 L
  395.36   616.11 L
  397.24   617.05 L
  400.05   617.05 L
 stroke
   1.563 setlinewidth
 newpath
  407.74   610.11 M
  407.74   601.11 L
  407.17   599.42 L
  406.61   598.86 L
  405.49   598.30 L
  404.36   598.30 L
  403.24   598.86 L
  402.67   599.42 L
  402.11   601.11 L
  402.11   602.24 L
 stroke
 newpath
  412.24   610.11 M
  412.24   598.30 L
  420.11   610.11 M
  412.24   602.24 L
  415.05   605.05 M
  420.11   598.30 L
 stroke
 newpath
  424.05   610.11 M
  423.49   606.17 L
  424.61   610.11 M
  423.49   606.17 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  392.55   540.16 M
  392.55   527.04 L
  392.55   534.54 M
  393.49   537.35 L
  395.36   539.23 L
  397.24   540.16 L
  400.05   540.16 L
 stroke
   1.563 setlinewidth
 newpath
  403.24   533.23 M
  403.24   521.41 L
  411.11   533.23 M
  411.11   521.41 L
  403.24   527.60 M
  411.11   527.60 L
 stroke
 newpath
  415.61   533.23 M
  415.61   521.41 L
  423.49   533.23 M
  415.61   525.35 L
  418.42   528.16 M
  423.49   521.41 L
 stroke
 newpath
  427.42   533.23 M
  426.86   529.29 L
  427.99   533.23 M
  426.86   529.29 L
 stroke
   1.000 setlinewidth
   1.938 setlinewidth
 newpath
  329.16    37.69 M
  318.84    24.56 L
  318.84    37.69 M
  329.16    37.69 L
  318.84    24.56 M
  329.16    24.56 L
 stroke
   1.000 setlinewidth
   1.200 setlinewidth
   2.372 setlinewidth
 newpath
  307.09   205.66 M
  307.09   189.25 L
  307.09   198.63 M
  308.26   202.14 L
  310.60   204.49 L
  312.95   205.66 L
  316.46   205.66 L
 stroke
 newpath
  335.21   205.66 M
  335.21   189.25 L
  335.21   202.14 M
  332.87   204.49 L
  330.52   205.66 L
  327.01   205.66 L
  324.67   204.49 L
  322.32   202.14 L
  321.15   198.63 L
  321.15   196.28 L
  322.32   192.77 L
  324.67   190.43 L
  327.01   189.25 L
  330.52   189.25 L
  332.87   190.43 L
  335.21   192.77 L
 stroke
 newpath
  357.48   213.86 M
  357.48   189.25 L
  357.48   202.14 M
  355.13   204.49 L
  352.79   205.66 L
  349.27   205.66 L
  346.93   204.49 L
  344.59   202.14 L
  343.42   198.63 L
  343.42   196.28 L
  344.59   192.77 L
  346.93   190.43 L
  349.27   189.25 L
  352.79   189.25 L
  355.13   190.43 L
  357.48   192.77 L
 stroke
 newpath
  365.68   213.86 M
  366.85   212.69 L
  368.02   213.86 L
  366.85   215.03 L
  365.68   213.86 L
  366.85   205.66 M
  366.85   189.25 L
 stroke
 newpath
  380.92   205.66 M
  378.57   204.49 L
  376.23   202.14 L
  375.06   198.63 L
  375.06   196.28 L
  376.23   192.77 L
  378.57   190.43 L
  380.92   189.25 L
  384.43   189.25 L
  386.77   190.43 L
  389.12   192.77 L
  390.29   196.28 L
  390.29   198.63 L
  389.12   202.14 L
  386.77   204.49 L
  384.43   205.66 L
  380.92   205.66 L
 stroke
 newpath
  419.59   213.86 M
  419.59   189.25 L
 stroke
 newpath
  433.65   205.66 M
  431.31   204.49 L
  428.96   202.14 L
  427.79   198.63 L
  427.79   196.28 L
  428.96   192.77 L
  431.31   190.43 L
  433.65   189.25 L
  437.17   189.25 L
  439.51   190.43 L
  441.85   192.77 L
  443.02   196.28 L
  443.02   198.63 L
  441.85   202.14 L
  439.51   204.49 L
  437.17   205.66 L
  433.65   205.66 L
 stroke
 newpath
  451.23   205.66 M
  451.23   193.94 L
  452.40   190.43 L
  454.74   189.25 L
  458.26   189.25 L
  460.60   190.43 L
  464.12   193.94 L
  464.12   205.66 M
  464.12   189.25 L
 stroke
 newpath
  486.38   213.86 M
  486.38   189.25 L
  486.38   202.14 M
  484.04   204.49 L
  481.70   205.66 L
  478.18   205.66 L
  475.84   204.49 L
  473.49   202.14 L
  472.32   198.63 L
  472.32   196.28 L
  473.49   192.77 L
  475.84   190.43 L
  478.18   189.25 L
  481.70   189.25 L
  484.04   190.43 L
  486.38   192.77 L
 stroke
   1.200 setlinewidth
   2.000 setlinewidth
 newpath
  108.00   108.00 M
  540.00   108.00 L
  108.00   108.00 M
  108.00   138.00 L
  129.60   108.00 M
  129.60   123.00 L
  151.20   108.00 M
  151.20   123.00 L
  172.80   108.00 M
  172.80   123.00 L
  194.40   108.00 M
  194.40   138.00 L
  216.00   108.00 M
  216.00   123.00 L
  237.60   108.00 M
  237.60   123.00 L
  259.20   108.00 M
  259.20   123.00 L
  280.80   108.00 M
  280.80   138.00 L
  302.40   108.00 M
  302.40   123.00 L
  324.00   108.00 M
  324.00   123.00 L
  345.60   108.00 M
  345.60   123.00 L
  367.20   108.00 M
  367.20   138.00 L
  388.80   108.00 M
  388.80   123.00 L
  410.40   108.00 M
  410.40   123.00 L
  432.00   108.00 M
  432.00   123.00 L
  453.60   108.00 M
  453.60   138.00 L
  475.20   108.00 M
  475.20   123.00 L
  496.80   108.00 M
  496.80   123.00 L
  518.40   108.00 M
  518.40   123.00 L
  540.00   108.00 M
  540.00   138.00 L
 stroke
  108.00    78.00    .0000  0      .00     2.00 (0) putlabel
  194.40    78.00    .0000  0      .00     2.00 (.2) putlabel
  280.80    78.00    .0000  0      .00     2.00 (.4) putlabel
  367.20    78.00    .0000  0      .00     2.00 (.6) putlabel
  453.60    78.00    .0000  0      .00     2.00 (.8) putlabel
  540.00    78.00    .0000  0      .00     2.00 (1) putlabel
 newpath
  108.00   414.00 M
  540.00   414.00 L
  108.00   414.00 M
  108.00   384.00 L
  129.60   414.00 M
  129.60   399.00 L
  151.20   414.00 M
  151.20   399.00 L
  172.80   414.00 M
  172.80   399.00 L
  194.40   414.00 M
  194.40   384.00 L
  216.00   414.00 M
  216.00   399.00 L
  237.60   414.00 M
  237.60   399.00 L
  259.20   414.00 M
  259.20   399.00 L
  280.80   414.00 M
  280.80   384.00 L
  302.40   414.00 M
  302.40   399.00 L
  324.00   414.00 M
  324.00   399.00 L
  345.60   414.00 M
  345.60   399.00 L
  367.20   414.00 M
  367.20   384.00 L
  388.80   414.00 M
  388.80   399.00 L
  410.40   414.00 M
  410.40   399.00 L
  432.00   414.00 M
  432.00   399.00 L
  453.60   414.00 M
  453.60   384.00 L
  475.20   414.00 M
  475.20   399.00 L
  496.80   414.00 M
  496.80   399.00 L
  518.40   414.00 M
  518.40   399.00 L
  540.00   414.00 M
  540.00   384.00 L
 stroke
 newpath
  108.00   108.00 M
  108.00   414.00 L
  108.00   108.00 M
  138.00   108.00 L
  108.00   123.30 M
  123.00   123.30 L
  108.00   138.60 M
  123.00   138.60 L
  108.00   153.90 M
  123.00   153.90 L
  108.00   169.20 M
  123.00   169.20 L
  108.00   184.50 M
  138.00   184.50 L
  108.00   199.80 M
  123.00   199.80 L
  108.00   215.10 M
  123.00   215.10 L
  108.00   230.40 M
  123.00   230.40 L
  108.00   245.70 M
  123.00   245.70 L
  108.00   261.00 M
  138.00   261.00 L
  108.00   276.30 M
  123.00   276.30 L
  108.00   291.60 M
  123.00   291.60 L
  108.00   306.90 M
  123.00   306.90 L
  108.00   322.20 M
  123.00   322.20 L
  108.00   337.50 M
  138.00   337.50 L
  108.00   352.80 M
  123.00   352.80 L
  108.00   368.10 M
  123.00   368.10 L
  108.00   383.40 M
  123.00   383.40 L
  108.00   398.70 M
  123.00   398.70 L
  108.00   414.00 M
  138.00   414.00 L
 stroke
   93.00   108.00   1.0000  0      .00     2.00 (-1) putlabel
   93.00   184.50   1.0000  0      .00     2.00 (-.5) putlabel
   93.00   261.00   1.0000  0      .00     2.00 (0) putlabel
   93.00   337.50   1.0000  0      .00     2.00 (.5) putlabel
   93.00   414.00   1.0000  0      .00     2.00 (1) putlabel
 newpath
  540.00   108.00 M
  540.00   414.00 L
  540.00   108.00 M
  510.00   108.00 L
  540.00   123.30 M
  525.00   123.30 L
  540.00   138.60 M
  525.00   138.60 L
  540.00   153.90 M
  525.00   153.90 L
  540.00   169.20 M
  525.00   169.20 L
  540.00   184.50 M
  510.00   184.50 L
  540.00   199.80 M
  525.00   199.80 L
  540.00   215.10 M
  525.00   215.10 L
  540.00   230.40 M
  525.00   230.40 L
  540.00   245.70 M
  525.00   245.70 L
  540.00   261.00 M
  510.00   261.00 L
  540.00   276.30 M
  525.00   276.30 L
  540.00   291.60 M
  525.00   291.60 L
  540.00   306.90 M
  525.00   306.90 L
  540.00   322.20 M
  525.00   322.20 L
  540.00   337.50 M
  510.00   337.50 L
  540.00   352.80 M
  525.00   352.80 L
  540.00   368.10 M
  525.00   368.10 L
  540.00   383.40 M
  525.00   383.40 L
  540.00   398.70 M
  525.00   398.70 L
  540.00   414.00 M
  510.00   414.00 L
 stroke
   1.500 setlinewidth
   2.438 setlinewidth
 newpath
   10.31   258.66 M
   23.44   258.66 L
   15.94   258.66 M
   13.13   259.59 L
   11.25   261.47 L
   10.31   263.34 L
   10.31   266.16 L
 stroke
   1.500 setlinewidth
   1.200 setlinewidth
gsave newpath
   108.00    414.00 M
   540.00    414.00 L
   540.00    720.00 L
   108.00    720.00 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
   129.60   671.83      .00   4  0     1.50 DoDot
   194.40   663.11      .00   4  0     1.50 DoDot
   302.40   666.92      .00   4  0     1.50 DoDot
   453.60   646.86      .00   4  0     1.50 DoDot
grestore
    .500 setlinewidth
 newpath
  129.60   671.83 M
  194.40   663.11 L
  302.40   666.92 L
  453.60   646.86 L
 stroke
   1.200 setlinewidth
 newpath
  129.60   671.83 M
  129.60   684.39 L
 stroke
gsave newpath
   108.00    414.00 M
   540.00    414.00 L
   540.00    720.00 L
   108.00    720.00 L
closepath clip
   129.60   684.39      .00   2  0     1.50 DoDot
 newpath
  194.40   663.11 M
  194.40   679.11 L
 stroke
   194.40   679.11      .00   2  0     1.50 DoDot
 newpath
  302.40   666.92 M
  302.40   685.46 L
 stroke
   302.40   685.46      .00   2  0     1.50 DoDot
 newpath
  453.60   646.86 M
  453.60   688.32 L
 stroke
   453.60   688.32      .00   2  0     1.50 DoDot
 newpath
  129.60   671.83 M
  129.60   655.88 L
 stroke
   129.60   655.88      .00   2  0     1.50 DoDot
 newpath
  194.40   663.11 M
  194.40   642.67 L
 stroke
   194.40   642.67      .00   2  0     1.50 DoDot
 newpath
  302.40   666.92 M
  302.40   641.32 L
 stroke
   302.40   641.32      .00   2  0     1.50 DoDot
 newpath
  453.60   646.86 M
  453.60   579.01 L
 stroke
   453.60   579.01      .00   2  0     1.50 DoDot
   129.60   685.11      .00   3  0     1.50 DoDot
   194.40   702.46      .00   3  0     1.50 DoDot
   302.40   560.15      .00   3  0     1.50 DoDot
   453.60   489.56      .00   3  0     1.50 DoDot
grestore
    .500 setlinewidth
 newpath
  129.60   685.11 M
  194.40   702.46 L
  302.40   560.15 L
  453.60   489.56 L
 stroke
   1.200 setlinewidth
 newpath
  129.60   685.11 M
  129.60   694.28 L
 stroke
gsave newpath
   108.00    414.00 M
   540.00    414.00 L
   540.00    720.00 L
   108.00    720.00 L
closepath clip
   129.60   694.28      .00   2  0     1.50 DoDot
 newpath
  194.40   702.46 M
  194.40   708.55 L
 stroke
   194.40   708.55      .00   2  0     1.50 DoDot
 newpath
  302.40   560.15 M
  302.40   600.51 L
 stroke
   302.40   600.51      .00   2  0     1.50 DoDot
 newpath
  453.60   489.56 M
  453.60   570.09 L
 stroke
   453.60   570.09      .00   2  0     1.50 DoDot
 newpath
  129.60   685.11 M
  129.60   673.22 L
 stroke
   129.60   673.22      .00   2  0     1.50 DoDot
 newpath
  194.40   702.46 M
  194.40   693.42 L
 stroke
   194.40   693.42      .00   2  0     1.50 DoDot
 newpath
  302.40   560.15 M
  302.40   520.72 L
 stroke
   302.40   520.72      .00   2  0     1.50 DoDot
 newpath
  453.60   489.56 M
  453.60   442.64 L
 stroke
   453.60   442.64      .00   2  0     1.50 DoDot
 gsave newpath   129.60   684.79     7.50 0 360 arc fill grestore
 gsave newpath   194.40   654.32     7.50 0 360 arc fill grestore
 gsave newpath   302.40   643.08     7.50 0 360 arc fill grestore
 gsave newpath   453.60   550.88     7.50 0 360 arc fill grestore
grestore
    .500 setlinewidth
 newpath
  129.60   684.79 M
  194.40   654.32 L
  302.40   643.08 L
  453.60   550.88 L
 stroke
   1.200 setlinewidth
 newpath
  129.60   684.79 M
  129.60   694.03 L
 stroke
gsave newpath
   108.00    414.00 M
   540.00    414.00 L
   540.00    720.00 L
   108.00    720.00 L
closepath clip
   129.60   694.03      .00   2  0     1.50 DoDot
 newpath
  194.40   654.32 M
  194.40   674.94 L
 stroke
   194.40   674.94      .00   2  0     1.50 DoDot
 newpath
  302.40   643.08 M
  302.40   668.24 L
 stroke
   302.40   668.24      .00   2  0     1.50 DoDot
 newpath
  453.60   550.88 M
  453.60   634.29 L
 stroke
   453.60   634.29      .00   2  0     1.50 DoDot
 newpath
  129.60   684.79 M
  129.60   672.80 L
 stroke
   129.60   672.80      .00   2  0     1.50 DoDot
 newpath
  194.40   654.32 M
  194.40   627.60 L
 stroke
   194.40   627.60      .00   2  0     1.50 DoDot
 newpath
  302.40   643.08 M
  302.40   610.94 L
 stroke
   302.40   610.94      .00   2  0     1.50 DoDot
 newpath
  453.60   550.88 M
  453.60   476.16 L
 stroke
   453.60   476.16      .00   2  0     1.50 DoDot
grestore
gsave newpath
   108.00    108.00 M
   540.00    108.00 L
   540.00    414.00 L
   108.00    414.00 L
closepath clip
   194.40   374.17      .00   4  0     1.50 DoDot
   302.40   368.50      .00   4  0     1.50 DoDot
   453.60   405.32      .00   4  0     1.50 DoDot
grestore
    .500 setlinewidth
 newpath
  194.40   374.17 M
  302.40   368.50 L
  453.60   405.32 L
 stroke
   1.200 setlinewidth
 newpath
  194.40   374.17 M
  194.40   400.23 L
 stroke
gsave newpath
   108.00    108.00 M
   540.00    108.00 L
   540.00    414.00 L
   108.00    414.00 L
closepath clip
   194.40   400.23      .00   2  0     1.50 DoDot
 newpath
  302.40   368.50 M
  302.40   390.81 L
 stroke
   302.40   390.81      .00   2  0     1.50 DoDot
 newpath
  453.60   405.32 M
  453.60   409.48 L
 stroke
   453.60   409.48      .00   2  0     1.50 DoDot
 newpath
  194.40   374.17 M
  194.40   315.44 L
 stroke
   194.40   315.44      .00   2  0     1.50 DoDot
 newpath
  302.40   368.50 M
  302.40   331.01 L
 stroke
   302.40   331.01      .00   2  0     1.50 DoDot
 newpath
  453.60   405.32 M
  453.60   397.54 L
 stroke
   453.60   397.54      .00   2  0     1.50 DoDot
   194.40   376.90      .00   3  0     1.50 DoDot
   302.40   364.20      .00   3  0     1.50 DoDot
   453.60   408.89      .00   3  0     1.50 DoDot
grestore
    .500 setlinewidth
 newpath
  194.40   376.90 M
  302.40   364.20 L
  453.60   408.89 L
 stroke
   1.200 setlinewidth
 newpath
  194.40   376.90 M
  194.40   404.08 L
 stroke
gsave newpath
   108.00    108.00 M
   540.00    108.00 L
   540.00    414.00 L
   108.00    414.00 L
closepath clip
   194.40   404.08      .00   2  0     1.50 DoDot
 newpath
  302.40   364.20 M
  302.40   391.48 L
 stroke
   302.40   391.48      .00   2  0     1.50 DoDot
 newpath
  453.60   408.89 M
  453.60   411.72 L
 stroke
   453.60   411.72      .00   2  0     1.50 DoDot
 newpath
  194.40   376.90 M
  194.40   303.15 L
 stroke
   194.40   303.15      .00   2  0     1.50 DoDot
 newpath
  302.40   364.20 M
  302.40   315.36 L
 stroke
   302.40   315.36      .00   2  0     1.50 DoDot
 newpath
  453.60   408.89 M
  453.60   402.68 L
 stroke
   453.60   402.68      .00   2  0     1.50 DoDot
 gsave newpath   194.40   266.77     7.50 0 360 arc fill grestore
 gsave newpath   302.40   371.07     7.50 0 360 arc fill grestore
 gsave newpath   453.60   406.31     7.50 0 360 arc fill grestore
grestore
    .500 setlinewidth
 newpath
  194.40   266.77 M
  302.40   371.07 L
  453.60   406.31 L
 stroke
   1.200 setlinewidth
 newpath
  194.40   266.77 M
  194.40   357.74 L
 stroke
gsave newpath
   108.00    108.00 M
   540.00    108.00 L
   540.00    414.00 L
   108.00    414.00 L
closepath clip
   194.40   357.74      .00   2  0     1.50 DoDot
 newpath
  302.40   371.07 M
  302.40   391.22 L
 stroke
   302.40   391.22      .00   2  0     1.50 DoDot
 newpath
  453.60   406.31 M
  453.60   410.01 L
 stroke
   453.60   410.01      .00   2  0     1.50 DoDot
 newpath
  194.40   266.77 M
  194.40   171.51 L
 stroke
   194.40   171.51      .00   2  0     1.50 DoDot
 newpath
  302.40   371.07 M
  302.40   337.89 L
 stroke
   302.40   337.89      .00   2  0     1.50 DoDot
 newpath
  453.60   406.31 M
  453.60   399.37 L
 stroke
   453.60   399.37      .00   2  0     1.50 DoDot
grestore
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                                                                                                                                                                                                                                                                                    enya3.fig9.ps                                                                                       0100644 0000764 0000764 00000073644 07424741613 012007  0                                                                                                    ustar   enya                            enya                                                                                                                                                                                                                   %!
%%Title:  A really cool plot
%%For:  enya@asterope                           
%%Creator:  Lick Mongo 1991 (proto Touva)
%%CreationDate:  Mon 2001 Oct  1 10:54:15                
%%Pages: 1
%%BoundingBox:      0     0   612   792
%%Orientation:  Portrait
%%DocumentFonts: (atend)
%%EndComments
%%BeginProlog
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 {  .000  .000  .000 setrgbcolor} bind def
%%EndProlog
%%BeginSetup
%%EndSetup
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
%%Page: 1 1
%%BeginPageSetup
/TuvLand false def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    612 translate -90 rotate} if pop pop
%%EndPageSetup
   2.000 setlinewidth
 newpath
   84.00   225.00 M
  597.00   225.00 L
   84.00   225.00 M
   84.00   247.50 L
  116.06   225.00 M
  116.06   236.25 L
  148.13   225.00 M
  148.13   236.25 L
  180.19   225.00 M
  180.19   236.25 L
  212.25   225.00 M
  212.25   236.25 L
  244.31   225.00 M
  244.31   247.50 L
  276.38   225.00 M
  276.38   236.25 L
  308.44   225.00 M
  308.44   236.25 L
  340.50   225.00 M
  340.50   236.25 L
  372.56   225.00 M
  372.56   236.25 L
  404.62   225.00 M
  404.62   247.50 L
  436.69   225.00 M
  436.69   236.25 L
  468.75   225.00 M
  468.75   236.25 L
  500.81   225.00 M
  500.81   236.25 L
  532.87   225.00 M
  532.87   236.25 L
  564.94   225.00 M
  564.94   247.50 L
  597.00   225.00 M
  597.00   236.25 L
 stroke
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
   84.00   202.50    .0000  0      .00     1.50 (14) putlabel
  244.31   202.50    .0000  0      .00     1.50 (14.5) putlabel
  404.62   202.50    .0000  0      .00     1.50 (15) putlabel
  564.94   202.50    .0000  0      .00     1.50 (15.5) putlabel
 newpath
   84.00   597.00 M
  597.00   597.00 L
   84.00   597.00 M
   84.00   574.50 L
  116.06   597.00 M
  116.06   585.75 L
  148.13   597.00 M
  148.13   585.75 L
  180.19   597.00 M
  180.19   585.75 L
  212.25   597.00 M
  212.25   585.75 L
  244.31   597.00 M
  244.31   574.50 L
  276.38   597.00 M
  276.38   585.75 L
  308.44   597.00 M
  308.44   585.75 L
  340.50   597.00 M
  340.50   585.75 L
  372.56   597.00 M
  372.56   585.75 L
  404.62   597.00 M
  404.62   574.50 L
  436.69   597.00 M
  436.69   585.75 L
  468.75   597.00 M
  468.75   585.75 L
  500.81   597.00 M
  500.81   585.75 L
  532.87   597.00 M
  532.87   585.75 L
  564.94   597.00 M
  564.94   574.50 L
  597.00   597.00 M
  597.00   585.75 L
 stroke
 newpath
   84.00   225.00 M
   84.00   597.00 L
   84.00   225.00 M
  106.50   225.00 L
   84.00   243.60 M
   95.25   243.60 L
   84.00   262.20 M
   95.25   262.20 L
   84.00   280.80 M
   95.25   280.80 L
   84.00   299.40 M
   95.25   299.40 L
   84.00   318.00 M
  106.50   318.00 L
   84.00   336.60 M
   95.25   336.60 L
   84.00   355.20 M
   95.25   355.20 L
   84.00   373.80 M
   95.25   373.80 L
   84.00   392.40 M
   95.25   392.40 L
   84.00   411.00 M
  106.50   411.00 L
   84.00   429.60 M
   95.25   429.60 L
   84.00   448.20 M
   95.25   448.20 L
   84.00   466.80 M
   95.25   466.80 L
   84.00   485.40 M
   95.25   485.40 L
   84.00   504.00 M
  106.50   504.00 L
   84.00   522.60 M
   95.25   522.60 L
   84.00   541.20 M
   95.25   541.20 L
   84.00   559.80 M
   95.25   559.80 L
   84.00   578.40 M
   95.25   578.40 L
   84.00   597.00 M
  106.50   597.00 L
 stroke
   72.75   225.00   1.0000  0      .00     1.50 (0) putlabel
   72.75   318.00   1.0000  0      .00     1.50 (.1) putlabel
   72.75   411.00   1.0000  0      .00     1.50 (.2) putlabel
   72.75   504.00   1.0000  0      .00     1.50 (.3) putlabel
   72.75   597.00   1.0000  0      .00     1.50 (.4) putlabel
 newpath
  597.00   225.00 M
  597.00   597.00 L
  597.00   225.00 M
  574.50   225.00 L
  597.00   243.60 M
  585.75   243.60 L
  597.00   262.20 M
  585.75   262.20 L
  597.00   280.80 M
  585.75   280.80 L
  597.00   299.40 M
  585.75   299.40 L
  597.00   318.00 M
  574.50   318.00 L
  597.00   336.60 M
  585.75   336.60 L
  597.00   355.20 M
  585.75   355.20 L
  597.00   373.80 M
  585.75   373.80 L
  597.00   392.40 M
  585.75   392.40 L
  597.00   411.00 M
  574.50   411.00 L
  597.00   429.60 M
  585.75   429.60 L
  597.00   448.20 M
  585.75   448.20 L
  597.00   466.80 M
  585.75   466.80 L
  597.00   485.40 M
  585.75   485.40 L
  597.00   504.00 M
  574.50   504.00 L
  597.00   522.60 M
  585.75   522.60 L
  597.00   541.20 M
  585.75   541.20 L
  597.00   559.80 M
  585.75   559.80 L
  597.00   578.40 M
  585.75   578.40 L
  597.00   597.00 M
  574.50   597.00 L
 stroke
    .800 setlinewidth
   1.644 setlinewidth
 newpath
  294.09   167.63 M
  294.09   149.91 L
 stroke
 newpath
  304.22   161.72 M
  302.53   160.88 L
  300.84   159.19 L
  300.00   156.66 L
  300.00   154.97 L
  300.84   152.44 L
  302.53   150.75 L
  304.22   149.91 L
  306.75   149.91 L
  308.44   150.75 L
  310.13   152.44 L
  310.97   154.97 L
  310.97   156.66 L
  310.13   159.19 L
  308.44   160.88 L
  306.75   161.72 L
  304.22   161.72 L
 stroke
 newpath
  326.16   161.72 M
  326.16   148.22 L
  325.31   145.69 L
  324.47   144.84 L
  322.78   144.00 L
  320.25   144.00 L
  318.56   144.84 L
  326.16   159.19 M
  324.47   160.88 L
  322.78   161.72 L
  320.25   161.72 L
  318.56   160.88 L
  316.88   159.19 L
  316.03   156.66 L
  316.03   154.97 L
  316.88   152.44 L
  318.56   150.75 L
  320.25   149.91 L
  322.78   149.91 L
  324.47   150.75 L
  326.16   152.44 L
 stroke
 newpath
  347.25   161.72 M
  349.78   161.72 L
  348.94   156.66 L
  348.09   152.44 L
  347.25   149.91 L
  358.22   161.72 M
  357.38   159.19 L
  356.53   157.50 L
  354.84   154.97 L
  352.31   152.44 L
  349.78   150.75 L
  347.25   149.91 L
 stroke
   1.306 setlinewidth
 newpath
  361.93   151.93 M
  361.93   144.84 L
  361.93   148.89 M
  362.44   150.41 L
  363.45   151.43 L
  364.46   151.93 L
  365.98   151.93 L
 stroke
 newpath
  368.01   148.89 M
  374.08   148.89 L
  374.08   149.91 L
  373.57   150.92 L
  373.07   151.43 L
  372.06   151.93 L
  370.54   151.93 L
  369.52   151.43 L
  368.51   150.41 L
  368.01   148.89 L
  368.01   147.88 L
  368.51   146.36 L
  369.52   145.35 L
  370.54   144.84 L
  372.06   144.84 L
  373.07   145.35 L
  374.08   146.36 L
 stroke
 newpath
  382.69   150.41 M
  382.18   151.43 L
  380.66   151.93 L
  379.14   151.93 L
  377.62   151.43 L
  377.12   150.41 L
  377.62   149.40 L
  378.64   148.89 L
  381.17   148.39 L
  382.18   147.88 L
  382.69   146.87 L
  382.69   146.36 L
  382.18   145.35 L
  380.66   144.84 L
  379.14   144.84 L
  377.62   145.35 L
  377.12   146.36 L
 stroke
 newpath
  386.74   155.48 M
  386.74   146.87 L
  387.24   145.35 L
  388.26   144.84 L
  389.27   144.84 L
  385.22   151.93 M
  388.76   151.93 L
 stroke
    .800 setlinewidth
   1.644 setlinewidth
 newpath
    3.38   334.81 M
   21.09   328.06 L
    3.38   334.81 M
   21.09   341.56 L
   21.09   328.06 M
   21.09   341.56 L
 stroke
 newpath
    9.28   345.78 M
   21.09   345.78 L
   12.66   345.78 M
   10.13   348.31 L
    9.28   350.00 L
    9.28   352.53 L
   10.13   354.22 L
   12.66   355.06 L
   21.09   355.06 L
   12.66   355.06 M
   10.13   357.59 L
    9.28   359.28 L
    9.28   361.81 L
   10.13   363.50 L
   12.66   364.34 L
   21.09   364.34 L
 stroke
   1.306 setlinewidth
 newpath
   15.53   372.27 M
   26.16   368.22 L
   15.53   372.27 M
   26.16   376.32 L
   22.61   369.74 M
   22.61   374.80 L
 stroke
 newpath
   18.06   385.94 M
   17.04   385.43 L
   16.03   384.42 L
   15.53   383.41 L
   15.53   381.38 L
   16.03   380.37 L
   17.04   379.36 L
   18.06   378.85 L
   19.58   378.35 L
   22.11   378.35 L
   23.63   378.85 L
   24.64   379.36 L
   25.65   380.37 L
   26.16   381.38 L
   26.16   383.41 L
   25.65   384.42 L
   24.64   385.43 L
   23.63   385.94 L
   22.11   385.94 L
   22.11   383.41 M
   22.11   385.94 L
 stroke
 newpath
   15.53   389.48 M
   26.16   389.48 L
   15.53   389.48 M
   26.16   396.57 L
   15.53   396.57 M
   26.16   396.57 L
 stroke
   1.644 setlinewidth
 newpath
     .00   423.07 M
    1.69   421.38 L
    4.22   419.69 L
    7.59   418.00 L
   11.81   417.16 L
   15.19   417.16 L
   19.41   418.00 L
   22.78   419.69 L
   25.31   421.38 L
   27.00   423.07 L
 stroke
 newpath
    9.28   428.97 M
   21.09   428.97 L
   12.66   428.97 M
   10.13   431.50 L
    9.28   433.19 L
    9.28   435.72 L
   10.13   437.41 L
   12.66   438.25 L
   21.09   438.25 L
   12.66   438.25 M
   10.13   440.78 L
    9.28   442.47 L
    9.28   445.00 L
   10.13   446.69 L
   12.66   447.53 L
   21.09   447.53 L
 stroke
 newpath
    9.28   463.57 M
   21.09   463.57 L
   11.81   463.57 M
   10.13   461.88 L
    9.28   460.19 L
    9.28   457.66 L
   10.13   455.97 L
   11.81   454.28 L
   14.34   453.44 L
   16.03   453.44 L
   18.56   454.28 L
   20.25   455.97 L
   21.09   457.66 L
   21.09   460.19 L
   20.25   461.88 L
   18.56   463.57 L
 stroke
 newpath
    9.28   479.60 M
   22.78   479.60 L
   25.31   478.75 L
   26.16   477.91 L
   27.00   476.22 L
   27.00   473.69 L
   26.16   472.00 L
   11.81   479.60 M
   10.13   477.91 L
    9.28   476.22 L
    9.28   473.69 L
   10.13   472.00 L
   11.81   470.32 L
   14.34   469.47 L
   16.03   469.47 L
   18.56   470.32 L
   20.25   472.00 L
   21.09   473.69 L
   21.09   476.22 L
   20.25   477.91 L
   18.56   479.60 L
 stroke
 newpath
     .00   485.50 M
    1.69   487.19 L
    4.22   488.88 L
    7.59   490.57 L
   11.81   491.41 L
   15.19   491.41 L
   19.41   490.57 L
   22.78   488.88 L
   25.31   487.19 L
   27.00   485.50 L
 stroke
    .800 setlinewidth
   1.200 setlinewidth
 newpath
  350.12   286.38 M
  350.12   321.72 L
 stroke
gsave newpath
    84.00    225.00 M
   597.00    225.00 L
   597.00    597.00 L
    84.00    597.00 L
closepath clip
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
   350.12   321.72      .00   2  0     1.00 DoDot
 newpath
  452.72   359.85 M
  452.72   388.68 L
 stroke
   452.72   388.68      .00   2  0     1.00 DoDot
 newpath
  536.08   462.15 M
  536.08   501.21 L
 stroke
   536.08   501.21      .00   2  0     1.00 DoDot
   350.12   286.38      .00   4  0     1.00 DoDot
   452.72   359.85      .00   4  0     1.00 DoDot
   536.08   462.15      .00   4  0     1.00 DoDot
 newpath
  350.12   286.38 M
  350.12   251.04 L
 stroke
   350.12   251.04      .00   2  0     1.00 DoDot
 newpath
  452.72   359.85 M
  452.72   331.02 L
 stroke
   452.72   331.02      .00   2  0     1.00 DoDot
 newpath
  536.08   462.15 M
  536.08   423.09 L
 stroke
   536.08   423.09      .00   2  0     1.00 DoDot
   350.12   286.38      .00   4  1     1.00 DoDot
   452.72   359.85      .00   4  1     1.00 DoDot
   536.08   462.15      .00   4  1     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  350.12   286.38 M
  452.72   359.85 L
  536.08   462.15 L
 stroke
   1.200 setlinewidth
 newpath
  350.12   286.38 M
  350.12   321.72 L
 stroke
gsave newpath
    84.00    225.00 M
   597.00    225.00 L
   597.00    597.00 L
    84.00    597.00 L
closepath clip
   350.12   321.72      .00   2  0     1.00 DoDot
 newpath
  452.72   359.85 M
  452.72   388.68 L
 stroke
   452.72   388.68      .00   2  0     1.00 DoDot
 newpath
  536.08   462.15 M
  536.08   501.21 L
 stroke
   536.08   501.21      .00   2  0     1.00 DoDot
   350.12   286.38      .00   4  0     1.00 DoDot
   452.72   359.85      .00   4  0     1.00 DoDot
   536.08   462.15      .00   4  0     1.00 DoDot
 newpath
  350.12   286.38 M
  350.12   251.04 L
 stroke
   350.12   251.04      .00   2  0     1.00 DoDot
 newpath
  452.72   359.85 M
  452.72   331.02 L
 stroke
   452.72   331.02      .00   2  0     1.00 DoDot
 newpath
  536.08   462.15 M
  536.08   423.09 L
 stroke
   536.08   423.09      .00   2  0     1.00 DoDot
   350.12   286.38      .00   4  1     1.00 DoDot
   452.72   359.85      .00   4  1     1.00 DoDot
   536.08   462.15      .00   4  1     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  350.12   286.38 M
  452.72   359.85 L
  536.08   462.15 L
 stroke
   1.200 setlinewidth
 newpath
  350.12   392.40 M
  350.12   435.18 L
 stroke
gsave newpath
    84.00    225.00 M
   597.00    225.00 L
   597.00    597.00 L
    84.00    597.00 L
closepath clip
   350.12   435.18      .00   2  0     1.00 DoDot
 newpath
  452.72   457.50 M
  452.72   476.10 L
 stroke
   452.72   476.10      .00   2  0     1.00 DoDot
 newpath
  536.08   536.55 M
  536.08   561.66 L
 stroke
   536.08   561.66      .00   2  0     1.00 DoDot
   350.12   392.40      .00   4  3     1.00 DoDot
   452.72   457.50      .00   4  3     1.00 DoDot
   536.08   536.55      .00   4  3     1.00 DoDot
 newpath
  350.12   392.40 M
  350.12   349.62 L
 stroke
   350.12   349.62      .00   2  0     1.00 DoDot
 newpath
  452.72   457.50 M
  452.72   438.90 L
 stroke
   452.72   438.90      .00   2  0     1.00 DoDot
 newpath
  536.08   536.55 M
  536.08   511.44 L
 stroke
   536.08   511.44      .00   2  0     1.00 DoDot
   350.12   392.40      .00   4  3     1.00 DoDot
   452.72   457.50      .00   4  3     1.00 DoDot
   536.08   536.55      .00   4  3     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  350.12   392.40 M
  452.72   457.50 L
  536.08   536.55 L
 stroke
   1.200 setlinewidth
 newpath
  452.72   345.90 M
  452.72   384.96 L
 stroke
gsave newpath
    84.00    225.00 M
   597.00    225.00 L
   597.00    597.00 L
    84.00    597.00 L
closepath clip
   452.72   384.96      .00   2  0     1.00 DoDot
 newpath
  491.19   380.31 M
  491.19   417.51 L
 stroke
   491.19   417.51      .00   2  0     1.00 DoDot
 newpath
  516.84   420.30 M
  516.84   465.87 L
 stroke
   516.84   465.87      .00   2  0     1.00 DoDot
   452.72   345.90      .00   3  0     1.00 DoDot
   491.19   380.31      .00   3  0     1.00 DoDot
   516.84   420.30      .00   3  0     1.00 DoDot
 newpath
  452.72   345.90 M
  452.72   306.84 L
 stroke
   452.72   306.84      .00   2  0     1.00 DoDot
 newpath
  491.19   380.31 M
  491.19   343.11 L
 stroke
   491.19   343.11      .00   2  0     1.00 DoDot
 newpath
  516.84   420.30 M
  516.84   374.73 L
 stroke
   516.84   374.73      .00   2  0     1.00 DoDot
   452.72   345.90      .00   3  1     1.00 DoDot
   491.19   380.31      .00   3  1     1.00 DoDot
   516.84   420.30      .00   3  1     1.00 DoDot
grestore
    .500 setlinewidth
 newpath
  452.72   345.90 M
  491.19   380.31 L
  516.84   420.30 L
 stroke
   1.200 setlinewidth
 newpath
  468.75   336.60 M
  468.75   347.76 L
 stroke
gsave newpath
    84.00    225.00 M
   597.00    225.00 L
   597.00    597.00 L
    84.00    597.00 L
closepath clip
   468.75   347.76      .00   2  0     1.00 DoDot
   468.75   336.60      .00   6  0     1.00 DoDot
 newpath
  468.75   336.60 M
  468.75   325.44 L
 stroke
   468.75   325.44      .00   2  0     1.00 DoDot
   468.75   336.60      .00   6  1     1.00 DoDot
grestore
    .500 setlinewidth
   1.200 setlinewidth
 newpath
  468.75   411.00 M
  468.75   419.37 L
 stroke
gsave newpath
    84.00    225.00 M
   597.00    225.00 L
   597.00    597.00 L
    84.00    597.00 L
closepath clip
   468.75   419.37      .00   2  0     1.00 DoDot
   468.75   411.00      .00   6  3     1.00 DoDot
 newpath
  468.75   411.00 M
  468.75   402.63 L
 stroke
   468.75   402.63      .00   2  0     1.00 DoDot
   468.75   411.00      .00   6  3     1.00 DoDot
grestore
    .500 setlinewidth
   1.200 setlinewidth
 newpath
  481.57   384.96 M
  481.57   401.70 L
 stroke
gsave newpath
    84.00    225.00 M
   597.00    225.00 L
   597.00    597.00 L
    84.00    597.00 L
closepath clip
   481.57   401.70      .00   2  0     1.00 DoDot
 gsave newpath   481.57   384.96     5.00 0 360 arc stroke grestore
 newpath
  481.57   384.96 M
  481.57   368.22 L
 stroke
   481.57   368.22      .00   2  0     1.00 DoDot
   481.57   384.96      .00   4  1     1.00 DoDot
grestore
    .500 setlinewidth
   1.200 setlinewidth
 newpath
  481.57   448.20 M
  481.57   461.22 L
 stroke
gsave newpath
    84.00    225.00 M
   597.00    225.00 L
   597.00    597.00 L
    84.00    597.00 L
closepath clip
   481.57   461.22      .00   2  0     1.00 DoDot
 gsave newpath   481.57   448.20     5.00 0 360 arc fill grestore
 newpath
  481.57   448.20 M
  481.57   435.18 L
 stroke
   481.57   435.18      .00   2  0     1.00 DoDot
 gsave newpath   481.57   448.20     5.00 0 360 arc fill grestore
grestore
    .500 setlinewidth
   1.200 setlinewidth
 newpath
  475.16   384.96 M
  475.16   396.12 L
 stroke
gsave newpath
    84.00    225.00 M
   597.00    225.00 L
   597.00    597.00 L
    84.00    597.00 L
closepath clip
   475.16   396.12      .00   2  0     1.00 DoDot
   475.16   384.96      .00   5  0     1.00 DoDot
 newpath
  475.16   384.96 M
  475.16   373.80 L
 stroke
   475.16   373.80      .00   2  0     1.00 DoDot
   475.16   384.96      .00   5  1     1.00 DoDot
grestore
    .500 setlinewidth
   1.200 setlinewidth
 newpath
  244.31   421.23 M
  244.31   432.39 L
 stroke
gsave newpath
    84.00    225.00 M
   597.00    225.00 L
   597.00    597.00 L
    84.00    597.00 L
closepath clip
   244.31   432.39      .00   2  0     1.50 DoDot
 newpath
  202.63   429.60 M
  202.63   442.62 L
 stroke
   202.63   442.62      .00   2  0     1.50 DoDot
 newpath
  164.16   426.81 M
  164.16   439.83 L
 stroke
   164.16   439.83      .00   2  0     1.50 DoDot
 newpath
  244.31   421.23 M
  244.31   410.07 L
 stroke
   244.31   410.07      .00   2  0     1.50 DoDot
 newpath
  202.63   429.60 M
  202.63   416.58 L
 stroke
   202.63   416.58      .00   2  0     1.50 DoDot
 newpath
  164.16   426.81 M
  164.16   413.79 L
 stroke
   164.16   413.79      .00   2  0     1.50 DoDot
 gsave newpath   244.31   421.23     7.50 0 360 arc stroke grestore
 gsave newpath   202.63   429.60     7.50 0 360 arc stroke grestore
 gsave newpath   164.16   426.81     7.50 0 360 arc stroke grestore
grestore
    .500 setlinewidth
 newpath
  244.31   421.23 M
  202.63   429.60 L
  164.16   426.81 L
 stroke
   1.200 setlinewidth
 newpath
  237.90   397.98 M
  237.90   410.07 L
 stroke
gsave newpath
    84.00    225.00 M
   597.00    225.00 L
   597.00    597.00 L
    84.00    597.00 L
closepath clip
   237.90   410.07      .00   2  0     1.50 DoDot
 newpath
  193.01   402.63 M
  193.01   416.58 L
 stroke
   193.01   416.58      .00   2  0     1.50 DoDot
 newpath
  157.74   387.75 M
  157.74   400.77 L
 stroke
   157.74   400.77      .00   2  0     1.50 DoDot
 newpath
  237.90   397.98 M
  237.90   385.89 L
 stroke
   237.90   385.89      .00   2  0     1.50 DoDot
 newpath
  193.01   402.63 M
  193.01   388.68 L
 stroke
   193.01   388.68      .00   2  0     1.50 DoDot
 newpath
  157.74   387.75 M
  157.74   374.73 L
 stroke
   157.74   374.73      .00   2  0     1.50 DoDot
   237.90   397.98      .00   4  0     1.50 DoDot
   193.01   402.63      .00   4  0     1.50 DoDot
   157.74   387.75      .00   4  0     1.50 DoDot
grestore
    .500 setlinewidth
 newpath
  237.90   397.98 M
  193.01   402.63 L
  157.74   387.75 L
 stroke
   1.200 setlinewidth
 newpath
  263.55   462.15 M
  263.55   489.12 L
 stroke
gsave newpath
    84.00    225.00 M
   597.00    225.00 L
   597.00    597.00 L
    84.00    597.00 L
closepath clip
   263.55   489.12      .00   2  0     1.50 DoDot
 newpath
  221.87   468.66 M
  221.87   500.28 L
 stroke
   221.87   500.28      .00   2  0     1.50 DoDot
 newpath
  183.39   494.70 M
  183.39   530.04 L
 stroke
   183.39   530.04      .00   2  0     1.50 DoDot
 newpath
  263.55   462.15 M
  263.55   435.18 L
 stroke
   263.55   435.18      .00   2  0     1.50 DoDot
 newpath
  221.87   468.66 M
  221.87   437.04 L
 stroke
   221.87   437.04      .00   2  0     1.50 DoDot
 newpath
  183.39   494.70 M
  183.39   459.36 L
 stroke
   183.39   459.36      .00   2  0     1.50 DoDot
   263.55   462.15      .00   3  0     1.50 DoDot
   221.87   468.66      .00   3  0     1.50 DoDot
   183.39   494.70      .00   3  0     1.50 DoDot
grestore
    .500 setlinewidth
 newpath
  263.55   462.15 M
  221.87   468.66 L
  183.39   494.70 L
 stroke
    .800 setlinewidth
   1.503 setlinewidth
 newpath
  119.58   354.34 M
  119.58   342.38 L
  120.28   340.27 L
  121.69   339.57 L
  123.09   339.57 L
  117.47   349.42 M
  122.39   349.42 L
 stroke
 newpath
  127.31   354.34 M
  127.31   339.57 L
  127.31   346.60 M
  129.42   348.71 L
  130.83   349.42 L
  132.94   349.42 L
  134.34   348.71 L
  135.05   346.60 L
  135.05   339.57 L
 stroke
 newpath
  139.97   354.34 M
  140.67   353.63 L
  141.38   354.34 L
  140.67   355.04 L
  139.97   354.34 L
  140.67   349.42 M
  140.67   339.57 L
 stroke
 newpath
  153.33   347.31 M
  152.63   348.71 L
  150.52   349.42 L
  148.41   349.42 L
  146.30   348.71 L
  145.59   347.31 L
  146.30   345.90 L
  147.70   345.20 L
  151.22   344.49 L
  152.63   343.79 L
  153.33   342.38 L
  153.33   341.68 L
  152.63   340.27 L
  150.52   339.57 L
  148.41   339.57 L
  146.30   340.27 L
  145.59   341.68 L
 stroke
 newpath
  170.20   349.42 M
  173.02   339.57 L
  175.83   349.42 M
  173.02   339.57 L
  175.83   349.42 M
  178.64   339.57 L
  181.45   349.42 M
  178.64   339.57 L
 stroke
 newpath
  189.19   349.42 M
  187.78   348.71 L
  186.38   347.31 L
  185.67   345.20 L
  185.67   343.79 L
  186.38   341.68 L
  187.78   340.27 L
  189.19   339.57 L
  191.30   339.57 L
  192.70   340.27 L
  194.11   341.68 L
  194.81   343.79 L
  194.81   345.20 L
  194.11   347.31 L
  192.70   348.71 L
  191.30   349.42 L
  189.19   349.42 L
 stroke
 newpath
  199.73   349.42 M
  199.73   339.57 L
  199.73   345.20 M
  200.44   347.31 L
  201.84   348.71 L
  203.25   349.42 L
  205.36   349.42 L
 stroke
 newpath
  208.88   354.34 M
  208.88   339.57 L
  215.91   349.42 M
  208.88   342.38 L
  211.69   345.20 M
  216.61   339.57 L
 stroke
    .800 setlinewidth
   1.503 setlinewidth
 newpath
  183.98   321.52 M
  183.98   311.67 L
  183.98   319.41 M
  182.58   320.81 L
  181.17   321.52 L
  179.06   321.52 L
  177.66   320.81 L
  176.25   319.41 L
  175.55   317.30 L
  175.55   315.89 L
  176.25   313.78 L
  177.66   312.38 L
  179.06   311.67 L
  181.17   311.67 L
  182.58   312.38 L
  183.98   313.78 L
 stroke
 newpath
  189.61   326.44 M
  189.61   311.67 L
 stroke
 newpath
  195.23   326.44 M
  195.23   311.67 L
 stroke
 newpath
  217.03   326.44 M
  211.41   311.67 L
  217.03   326.44 M
  222.66   311.67 L
  213.52   316.59 M
  220.55   316.59 L
 stroke
 newpath
  236.02   322.92 M
  235.31   324.33 L
  233.91   325.73 L
  232.50   326.44 L
  229.69   326.44 L
  228.28   325.73 L
  226.87   324.33 L
  226.17   322.92 L
  225.47   320.81 L
  225.47   317.30 L
  226.17   315.19 L
  226.87   313.78 L
  228.28   312.38 L
  229.69   311.67 L
  232.50   311.67 L
  233.91   312.38 L
  235.31   313.78 L
  236.02   315.19 L
  236.02   317.30 L
  232.50   317.30 M
  236.02   317.30 L
 stroke
 newpath
  240.94   326.44 M
  240.94   311.67 L
  240.94   326.44 M
  250.78   311.67 L
  250.78   326.44 M
  250.78   311.67 L
 stroke
 newpath
  263.44   319.41 M
  262.73   320.81 L
  260.62   321.52 L
  258.52   321.52 L
  256.41   320.81 L
  255.70   319.41 L
  256.41   318.00 L
  257.81   317.30 L
  261.33   316.59 L
  262.73   315.89 L
  263.44   314.48 L
  263.44   313.78 L
  262.73   312.38 L
  260.62   311.67 L
  258.52   311.67 L
  256.41   312.38 L
  255.70   313.78 L
 stroke
    .800 setlinewidth
   1.503 setlinewidth
 newpath
  176.25   298.27 M
  176.25   288.42 L
  176.25   294.05 M
  176.95   296.16 L
  178.36   297.56 L
  179.77   298.27 L
  181.87   298.27 L
 stroke
 newpath
  193.12   298.27 M
  193.12   288.42 L
  193.12   296.16 M
  191.72   297.56 L
  190.31   298.27 L
  188.20   298.27 L
  186.80   297.56 L
  185.39   296.16 L
  184.69   294.05 L
  184.69   292.64 L
  185.39   290.53 L
  186.80   289.13 L
  188.20   288.42 L
  190.31   288.42 L
  191.72   289.13 L
  193.12   290.53 L
 stroke
 newpath
  206.48   303.19 M
  206.48   288.42 L
  206.48   296.16 M
  205.08   297.56 L
  203.67   298.27 L
  201.56   298.27 L
  200.16   297.56 L
  198.75   296.16 L
  198.05   294.05 L
  198.05   292.64 L
  198.75   290.53 L
  200.16   289.13 L
  201.56   288.42 L
  203.67   288.42 L
  205.08   289.13 L
  206.48   290.53 L
 stroke
 newpath
  211.41   303.19 M
  212.11   302.48 L
  212.81   303.19 L
  212.11   303.89 L
  211.41   303.19 L
  212.11   298.27 M
  212.11   288.42 L
 stroke
 newpath
  220.55   298.27 M
  219.14   297.56 L
  217.73   296.16 L
  217.03   294.05 L
  217.03   292.64 L
  217.73   290.53 L
  219.14   289.13 L
  220.55   288.42 L
  222.66   288.42 L
  224.06   289.13 L
  225.47   290.53 L
  226.17   292.64 L
  226.17   294.05 L
  225.47   296.16 L
  224.06   297.56 L
  222.66   298.27 L
  220.55   298.27 L
 stroke
 newpath
  251.48   298.27 M
  251.48   283.50 L
  251.48   296.16 M
  250.08   297.56 L
  248.67   298.27 L
  246.56   298.27 L
  245.16   297.56 L
  243.75   296.16 L
  243.05   294.05 L
  243.05   292.64 L
  243.75   290.53 L
  245.16   289.13 L
  246.56   288.42 L
  248.67   288.42 L
  250.08   289.13 L
  251.48   290.53 L
 stroke
 newpath
  257.11   298.27 M
  257.11   291.23 L
  257.81   289.13 L
  259.22   288.42 L
  261.33   288.42 L
  262.73   289.13 L
  264.84   291.23 L
  264.84   298.27 M
  264.84   288.42 L
 stroke
 newpath
  269.77   303.19 M
  270.47   302.48 L
  271.17   303.19 L
  270.47   303.89 L
  269.77   303.19 L
  270.47   298.27 M
  270.47   288.42 L
 stroke
 newpath
  275.39   294.05 M
  283.83   294.05 L
  283.83   295.45 L
  283.12   296.86 L
  282.42   297.56 L
  281.02   298.27 L
  278.91   298.27 L
  277.50   297.56 L
  276.09   296.16 L
  275.39   294.05 L
  275.39   292.64 L
  276.09   290.53 L
  277.50   289.13 L
  278.91   288.42 L
  281.02   288.42 L
  282.42   289.13 L
  283.83   290.53 L
 stroke
 newpath
  289.45   303.19 M
  289.45   291.23 L
  290.16   289.13 L
  291.56   288.42 L
  292.97   288.42 L
  287.34   298.27 M
  292.27   298.27 L
 stroke
    .800 setlinewidth
   1.503 setlinewidth
 newpath
  176.25   275.02 M
  176.25   265.17 L
  176.25   270.80 M
  176.95   272.91 L
  178.36   274.31 L
  179.77   275.02 L
  181.87   275.02 L
 stroke
 newpath
  193.12   275.02 M
  193.12   265.17 L
  193.12   272.91 M
  191.72   274.31 L
  190.31   275.02 L
  188.20   275.02 L
  186.80   274.31 L
  185.39   272.91 L
  184.69   270.80 L
  184.69   269.39 L
  185.39   267.28 L
  186.80   265.88 L
  188.20   265.17 L
  190.31   265.17 L
  191.72   265.88 L
  193.12   267.28 L
 stroke
 newpath
  206.48   279.94 M
  206.48   265.17 L
  206.48   272.91 M
  205.08   274.31 L
  203.67   275.02 L
  201.56   275.02 L
  200.16   274.31 L
  198.75   272.91 L
  198.05   270.80 L
  198.05   269.39 L
  198.75   267.28 L
  200.16   265.88 L
  201.56   265.17 L
  203.67   265.17 L
  205.08   265.88 L
  206.48   267.28 L
 stroke
 newpath
  211.41   279.94 M
  212.11   279.23 L
  212.81   279.94 L
  212.11   280.64 L
  211.41   279.94 L
  212.11   275.02 M
  212.11   265.17 L
 stroke
 newpath
  220.55   275.02 M
  219.14   274.31 L
  217.73   272.91 L
  217.03   270.80 L
  217.03   269.39 L
  217.73   267.28 L
  219.14   265.88 L
  220.55   265.17 L
  222.66   265.17 L
  224.06   265.88 L
  225.47   267.28 L
  226.17   269.39 L
  226.17   270.80 L
  225.47   272.91 L
  224.06   274.31 L
  222.66   275.02 L
  220.55   275.02 L
 stroke
 newpath
  243.75   279.94 M
  243.75   265.17 L
 stroke
 newpath
  252.19   275.02 M
  250.78   274.31 L
  249.37   272.91 L
  248.67   270.80 L
  248.67   269.39 L
  249.37   267.28 L
  250.78   265.88 L
  252.19   265.17 L
  254.30   265.17 L
  255.70   265.88 L
  257.11   267.28 L
  257.81   269.39 L
  257.81   270.80 L
  257.11   272.91 L
  255.70   274.31 L
  254.30   275.02 L
  252.19   275.02 L
 stroke
 newpath
  262.73   275.02 M
  262.73   267.98 L
  263.44   265.88 L
  264.84   265.17 L
  266.95   265.17 L
  268.36   265.88 L
  270.47   267.98 L
  270.47   275.02 M
  270.47   265.17 L
 stroke
 newpath
  283.83   279.94 M
  283.83   265.17 L
  283.83   272.91 M
  282.42   274.31 L
  281.02   275.02 L
  278.91   275.02 L
  277.50   274.31 L
  276.09   272.91 L
  275.39   270.80 L
  275.39   269.39 L
  276.09   267.28 L
  277.50   265.88 L
  278.91   265.17 L
  281.02   265.17 L
  282.42   265.88 L
  283.83   267.28 L
 stroke
    .800 setlinewidth
    .200 setlinewidth
gsave newpath
    84.00    225.00 M
   597.00    225.00 L
   597.00    597.00 L
    84.00    597.00 L
closepath clip
 gsave newpath   148.12   318.00     7.50 0 360 arc stroke grestore
   148.12   294.75      .00   4  0     1.50 DoDot
   148.12   271.50      .00   3  0     1.50 DoDot
 showpage
%%Trailer
%%DocumentFonts: Helvetica
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
